Modelling Online Comment Threads from their Start

The social Web is a widely used platform for online discussion. Across social media, users can start discussions by posting a topical image, url, or message. Upon seeing this initial post, other users may add their own comments to the post, or to another user's comment. The resulting online discourse produces a comment thread, which constitutes an enormous portion of modern online communication. Comment threads are often viewed as trees: nodes represent the post and its comments, while directed edges represent reply-to relationships. The goal of the present work is to predict the size and shape of these comment threads. Existing models do this by observing the first several comments and then fitting a predictive model. However, most comment threads are relatively small, and waiting for data to materialize runs counter to the goal of the prediction task. We therefore introduce the Comment Thread Prediction Model (CTPM) that accurately predicts the size and shape of a comment thread using only the text of the initial post, allowing for the prediction of new posts without observable comments. We find that the CTPM significantly outperforms existing models and competitive baselines on thousands of Reddit discussions from nine varied subreddits, particularly for new posts.

==> figs/IAmA_comp_size_classes.tex <==
\pgfplotstableread{
time	0-5_err	5-50_err	50-100_err	100+_err	0-5_ci	5-50_ci	50-100_ci	100+_ci
0	0.571706667	0.858558583	0.97435149	0.993685891	0.02200783	0.008772891	0.002517974	0.000835913
0.5	0.099978667	0.626909833	0.841065754	0.929877881	0.00700833	0.01365265	0.014022534	0.008061461
1	0.083589333	0.514455934	0.64706769	0.824305455	0.006593068	0.015952416	0.029334945	0.019482927
1.5	0.073861333	0.443740736	0.563836657	0.749243589	0.006013952	0.016936318	0.032325251	0.024264135
2	0.069392	0.396774972	0.491431424	0.691933673	0.00566444	0.016803103	0.032772027	0.026854961
3	0.059114667	0.347298119	0.431516845	0.597998156	0.005476213	0.016757051	0.034087736	0.02732824
4	0.055685333	0.31209519	0.393478992	0.506573664	0.00526681	0.016061859	0.035852617	0.027030745
5	0.054773333	0.282988274	0.380199002	0.440593113	0.005492255	0.015495382	0.034905648	0.025731221
6	0.051098667	0.262764705	0.36188385	0.375093053	0.005595843	0.014901255	0.034425064	0.024711616
7	0.049349333	0.251930287	0.355916706	0.342278646	0.00642695	0.014856015	0.032954569	0.023569031
8	0.046005333	0.237217021	0.337898649	0.319337998	0.004930155	0.014660719	0.031449536	0.0231116
9	0.039717333	0.228306408	0.309204549	0.289459682	0.004089149	0.014271795	0.030583909	0.023244684
10	0.039173333	0.215556875	0.295088037	0.27800541	0.004150428	0.014136857	0.030893794	0.024395722
12	0.036693333	0.203687847	0.277865065	0.247983698	0.005658047	0.013643758	0.02744237	0.023890036
14	0.028272	0.186608747	0.249880743	0.213615905	0.003829886	0.012624783	0.02757826	0.022790707
16	0.026133333	0.175581715	0.238166372	0.203467987	0.003552081	0.012524988	0.02689897	0.022697371
18	0.027466667	0.158609581	0.206325573	0.188129844	0.00388259	0.011941373	0.02274671	0.020390122
20	0.025072	0.143736757	0.192108356	0.185161812	0.003708011	0.011516997	0.022519141	0.021834957
22	0.023701333	0.137817873	0.175812186	0.166169737	0.004163767	0.011755856	0.021215196	0.019620563
24	0.022970667	0.12440823	0.16908597	0.172826051	0.003973444	0.010535204	0.021824884	0.022339177

}{\model}

\pgfplotstableread{
time	0-5_err	5-50_err	50-100_err	100+_err	0-5_ci	5-50_ci	50-100_ci	100+_ci
0	15.69450667	1.946573954	0.4546512	0.870116275	0.22479631	0.103209171	0.018704409	0.010844685
0.5	8.913648	1.054307724	0.556745012	0.869250225	0.141036824	0.055569803	0.018486274	0.010904181
1	5.979754667	0.746820816	0.497433792	0.808665603	0.104348007	0.039002216	0.027500914	0.017075706
1.5	4.282981333	0.552445048	0.472879537	0.753855323	0.083493003	0.026974851	0.028952369	0.021997612
2	3.023546667	0.440249016	0.444100637	0.714018863	0.063668036	0.021022944	0.029918367	0.024452109
3	1.730021333	0.328025458	0.416525266	0.643461493	0.04617795	0.014408327	0.032129171	0.025886638
4	1.031301333	0.290694573	0.385959897	0.569407124	0.034598863	0.013404462	0.033172382	0.026546348
5	0.648341333	0.275106159	0.379036249	0.519296343	0.025502777	0.013514609	0.034020469	0.02581104
6	0.408709333	0.260277073	0.367151875	0.472870106	0.020244666	0.013487045	0.033621275	0.02445137
7	0.262544	0.248574815	0.359753298	0.429067276	0.015286681	0.013835484	0.033067936	0.023261171
8	0.19288	0.238242221	0.347943765	0.386079351	0.012936583	0.013862242	0.031669979	0.022074011
9	0.139098667	0.226255598	0.331819079	0.349047661	0.011000823	0.013747161	0.030845629	0.021094859
10	0.092522667	0.221382255	0.322456378	0.320966349	0.00817598	0.013689717	0.030451967	0.020194574
12	0.068666667	0.206050228	0.296287891	0.272963816	0.007317005	0.013279064	0.028048463	0.018452038
14	0.037242667	0.191749137	0.266468246	0.231154617	0.004545339	0.012710069	0.026580126	0.016167877
16	0.027861333	0.173585056	0.248651356	0.19537935	0.003724534	0.012208319	0.025878568	0.014135398
18	0.025253333	0.157839362	0.229577994	0.168680217	0.003584689	0.011715264	0.024065019	0.012703673
20	0.021941333	0.144881888	0.212735295	0.147233812	0.003239158	0.011320431	0.023269799	0.011976952
22	0.019002667	0.132726689	0.195274408	0.126498458	0.003508561	0.010772636	0.022127143	0.011116567
24	0.015013333	0.12367001	0.174077096	0.107002551	0.002600275	0.010095049	0.021127202	0.010578023

}{\avgsim}

\pgfplotstableread{
time	0-5_err	5-50_err	50-100_err	100+_err	0-5_ci	5-50_ci	50-100_ci	100+_ci
0	37.353632	6.002591604	1.933877163	1.132605804	7.493716057	2.145839247	1.057509966	0.256624051
0.5	13.71037867	3.578322028	1.362252517	1.03005707	4.665021157	1.775339094	0.967233351	0.201026686
1	12.376592	3.01324852	1.101892756	0.943445159	4.314928586	1.431806605	0.789013135	0.213682618
1.5	11.36369067	2.833814396	0.960804499	0.872870235	3.961024553	1.372088852	0.715561607	0.195495065
2	10.73396267	2.582465017	0.947953813	0.812858069	3.743511832	1.286541025	0.791359403	0.175036256
3	9.500469333	2.271300743	0.842042769	0.734193399	3.399816627	1.152154142	0.718735968	0.179903965
4	8.527632	1.914520544	0.747784295	0.639369124	3.129898733	0.927899017	0.620325862	0.156261643
5	7.441424	1.785115332	0.698336292	0.602907616	2.714135318	0.875103184	0.57092263	0.181475228
6	6.580864	1.589686079	0.693560661	0.54320159	2.529292612	0.784062086	0.598632639	0.148860354
7	6.037376	1.427275363	0.631311668	0.489371431	2.336671235	0.689334098	0.497151391	0.13722095
8	5.4832	1.240676586	0.600386197	0.442433889	2.189370512	0.591543372	0.489320938	0.128758589
9	4.919514667	1.185889143	0.566950773	0.403014928	2.038393914	0.582130564	0.472261395	0.115392037
10	4.646773333	1.040033686	0.576053016	0.374685063	1.864082146	0.489110421	0.488785142	0.116422048
12	4.01792	0.938208348	0.504321736	0.316703534	1.832818266	0.455866418	0.422593409	0.101444508
14	3.334634667	0.825912922	0.432632282	0.268973247	1.489662089	0.405410571	0.338216645	0.080528497
16	2.736266667	0.736682463	0.412810492	0.235159473	1.205230421	0.387616743	0.333926627	0.085794171
18	2.493002667	0.597424554	0.35108991	0.205396127	1.1767802	0.281760306	0.267861545	0.079692867
20	2.324517333	0.574940587	0.353652932	0.182230001	1.166286793	0.302997966	0.285185565	0.066965486
22	1.867610667	0.49663675	0.307341106	0.155080753	0.891903404	0.257830512	0.23836874	0.054273465
24	1.82432	0.454696216	0.258513619	0.139896259	0.940435594	0.24886158	0.181763993	0.052941413

}{\randsim}

\pgfplotstableread{
time	0-5_err	5-50_err	50-100_err	100+_err	0-5_ci	5-50_ci	50-100_ci	100+_ci
0	39.25744533	8.808461741	1.433610486	1.451675663	8.469555323	2.801771531	0.624423162	0.509966851
0.5	39.25744533	8.808461741	1.433610486	1.451675663	8.469555323	2.801771531	0.624423162	0.509966851
1	39.25744533	8.808461741	1.433610486	1.451675663	8.469555323	2.801771531	0.624423162	0.509966851
1.5	39.25744533	8.808461741	1.433610486	1.451675663	8.469555323	2.801771531	0.624423162	0.509966851
2	39.25744533	8.808461741	1.433610486	1.451675663	8.469555323	2.801771531	0.624423162	0.509966851
3	39.25744533	8.808461741	1.433610486	1.451675663	8.469555323	2.801771531	0.624423162	0.509966851
4	39.25744533	8.808461741	1.433610486	1.451675663	8.469555323	2.801771531	0.624423162	0.509966851
5	39.25744533	8.808461741	1.433610486	1.451675663	8.469555323	2.801771531	0.624423162	0.509966851
6	39.25744533	8.808461741	1.433610486	1.451675663	8.469555323	2.801771531	0.624423162	0.509966851
7	39.25744533	8.808461741	1.433610486	1.451675663	8.469555323	2.801771531	0.624423162	0.509966851
8	39.25744533	8.808461741	1.433610486	1.451675663	8.469555323	2.801771531	0.624423162	0.509966851
9	39.25744533	8.808461741	1.433610486	1.451675663	8.469555323	2.801771531	0.624423162	0.509966851
10	39.25744533	8.808461741	1.433610486	1.451675663	8.469555323	2.801771531	0.624423162	0.509966851
12	39.25744533	8.808461741	1.433610486	1.451675663	8.469555323	2.801771531	0.624423162	0.509966851
14	39.25744533	8.808461741	1.433610486	1.451675663	8.469555323	2.801771531	0.624423162	0.509966851
16	39.25744533	8.808461741	1.433610486	1.451675663	8.469555323	2.801771531	0.624423162	0.509966851
18	39.25744533	8.808461741	1.433610486	1.451675663	8.469555323	2.801771531	0.624423162	0.509966851
20	39.25744533	8.808461741	1.433610486	1.451675663	8.469555323	2.801771531	0.624423162	0.509966851
22	39.25744533	8.808461741	1.433610486	1.451675663	8.469555323	2.801771531	0.624423162	0.509966851
24	39.25744533	8.808461741	1.433610486	1.451675663	8.469555323	2.801771531	0.624423162	0.509966851

}{\randtree}

\pgfplotstableread{
time	5-50_err	50-100_err	100+_err	5-50_ci	50-100_ci	100+_ci
0.5	2.114582156	3.524782492	1.227481904	0.382217258	1.42852902	0.220223476
1	2.92212144	3.009548907	1.607823525	0.786428231	0.911222026	0.250143172
1.5	3.143870781	2.109327249	1.10314973	0.970620283	0.550641292	0.131761324
2	2.41355107	1.879207168	1.088727196	0.70548347	0.402420383	0.16181654
3	1.567372938	1.656634482	0.800147571	0.306752772	0.486834464	0.147167123
4	2.737928129	0.685050464	0.593102987	0.90051442	0.118976864	0.107140708
5	2.38769795	0.659531651	0.555345367	0.787229927	0.122223531	0.119803865
6	2.03646594	0.572742321	0.537899828	0.734043947	0.10650547	0.11415489
7	1.84704686	0.394852377	0.57755953	0.690914541	0.06373454	0.121681634
8	1.721471275	0.411788502	0.533615038	0.655437113	0.072780888	0.11639031
9	1.617345127	0.404346388	0.49055659	0.620135754	0.052783159	0.116018678
10	1.458878382	0.33706322	0.422810638	0.556422614	0.04374053	0.106611611
12	1.350666256	0.298960537	0.529286552	0.561429854	0.043911439	0.147060396
14	1.153804478	0.240062448	0.51029466	0.524203773	0.029422584	0.141250631
16	1.071357999	0.215118287	0.380450699	0.4752188	0.027409134	0.114898935
18	1.009884605	0.189006114	0.480800203	0.442128078	0.022768554	0.146926132
20	0.912333182	0.189960593	0.442701683	0.43134449	0.023986731	0.13707455
22	0.87574861	0.180688741	0.379306638	0.407421706	0.022865657	0.122607331
24	0.811625747	0.193940323	0.327483061	0.383508102	0.032239553	0.120928034

}{\comp}

\begin{tikzpicture}
\begin{groupplot}[
    %title={Net Productivity by Library Type and Stack Overflow Popularity},
    group style={%
        group size=4 by 1,%
        x descriptions at=edge bottom,%
        y descriptions at=edge left,%
        horizontal sep=10pt,%
        vertical sep=30pt,%
    },
    % y label style={at={(axis description cs:0.20,.5)}, anchor=south},
    clip=true,
    clip mode=individual,
    ymin = 0.009,
    ymax = 60,
    ymode = log,
    width=2.2in,
    height=1.7in,
    legend cell align={left},
    legend style={font=\footnotesize},
    legend pos = north east
    ]

%first plot gets ylabel
\nextgroupplot[
            ylabel style={align=center},
            ylabel = {\sffamily\scriptsize{Size MRE (log)}},
            ylabel near ticks,
            title = {0-5 comments},
            xlabel = {\sffamily\scriptsize{Time observed (hours)}},
            xlabel near ticks,
        ]

\addplot+ [green, mark=diamond, error bars/.cd, y explicit, y dir=both] table [x=time, y=0-5_err, y error plus=0-5_ci, y error minus=0-5_ci] {\avgsim};
\addplot+ [red, mark=square, error bars/.cd, y explicit, y dir=both] table [x=time, y=0-5_err, y error plus=0-5_ci, y error minus=0-5_ci] {\randsim};
\addplot [black, mark=none] table [x=time, y=0-5_err, y error plus=0-5_ci, y error minus=0-5_ci] {\randtree};
%%%
\addplot+ [white] table [x=time, y=0-5_err] {\model};
%no hawkes/comp here, since it needs more comments
\addplot+ [blue, mark=o, error bars/.cd, y explicit, y dir=both] table [x=time, y=0-5_err, y error plus=0-5_ci, y error minus=0-5_ci] {\model};

\nextgroupplot[
            ylabel style={align=center},
            title = {{5-50 comments}},
            xlabel = {\sffamily\scriptsize{Time observed (hours)}},
            xlabel near ticks,
        ]

\addplot+ [green, mark=diamond, error bars/.cd, y explicit, y dir=both] table [x=time, y=5-50_err, y error plus=5-50_ci, y error minus=5-50_ci] {\avgsim};
\addplot+ [red, mark=square, error bars/.cd, y explicit, y dir=both] table [x=time, y=5-50_err, y error plus=5-50_ci, y error minus=5-50_ci] {\randsim};
\addplot [mark=none, black] table [x=time, y=5-50_err, y error plus=5-50_ci, y error minus=5-50_ci] {\randtree};
\addplot+ [mark=star, error bars/.cd, y explicit, y dir=both] table [x=time, y=5-50_err, y error plus=5-50_ci, y error minus=5-50_ci] {\comp};
\addplot+ [blue, mark=o, error bars/.cd, y explicit, y dir=both] table [x=time, y=5-50_err, y error plus=5-50_ci, y error minus=5-50_ci] {\model};

\nextgroupplot[
            ylabel style={align=center},
            title = {{50-100 comments}},
            xlabel = {\sffamily\scriptsize{Time observed (hours)}},
            xlabel near ticks,
        ]

    \addplot+ [green, mark=diamond, error bars/.cd, y explicit, y dir=both]  table [x=time, y=50-100_err, y error plus=50-100_ci, y error minus=50-100_ci] {\avgsim};
    \addplot+ [mark=square, error bars/.cd, y explicit, y dir=both]  table [x=time, y=50-100_err, y error plus=50-100_ci, y error minus=50-100_ci] {\randsim};
    \addplot [mark=none, black] table [x=time, y=50-100_err, y error plus=50-100_ci, y error minus=100+_ci] {\randtree};
    \addplot+ [error bars/.cd, y explicit, y dir=both]  table [x=time, y=50-100_err, y error plus=50-100_ci, y error minus=50-100_ci] {\comp};
    \addplot+ [mark=o, error bars/.cd, y explicit, y dir=both]  table [x=time, y=50-100_err, y error plus=50-100_ci, y error minus=50-100_ci] {\model};

%last plot gets legend
\nextgroupplot[
            ylabel style={align=center},
            title = {{100+ comments}},
            xlabel = {\sffamily\scriptsize{Time observed (hours)}},
            xlabel near ticks,
        ]

\addplot+ [green, mark=diamond, error bars/.cd, y explicit, y dir=both] table [x=time, y=100+_err, y error plus=100+_ci, y error minus=100+_ci] {\avgsim};
\addplot+ [mark=square, error bars/.cd, y explicit, y dir=both] table [x=time, y=100+_err, y error plus=100+_ci, y error minus=100+_ci] {\randsim};
\addplot [mark=none, black] table [x=time, y=100+_err, y error plus=100+_ci, y error minus=100+_ci] {\randtree};
\addplot+ [error bars/.cd, y explicit, y dir=both] table [x=time, y=100+_err, y error plus=100+_ci, y error minus=100+_ci] {\comp};
\addplot+ [mark=o, error bars/.cd, y explicit, y dir=both] table [x=time, y=100+_err, y error plus=100+_ci, y error minus=100+_ci] {\model};

\end{groupplot}
\end{tikzpicture}



==> figs/IAmA_size_classes.tex <==
\pgfplotstableread{
time	0-5_err	5-50_err	50-100_err	100+_err	0-5_ci	5-50_ci	50-100_ci	100+_ci
0	0.571706667	0.858558583	0.97435149	0.993685891	0.02200783	0.008772891	0.002517974	0.000835913
0.5	0.099978667	0.626909833	0.841065754	0.929877881	0.00700833	0.01365265	0.014022534	0.008061461
1	0.083589333	0.514455934	0.64706769	0.824305455	0.006593068	0.015952416	0.029334945	0.019482927
1.5	0.073861333	0.443740736	0.563836657	0.749243589	0.006013952	0.016936318	0.032325251	0.024264135
2	0.069392	0.396774972	0.491431424	0.691933673	0.00566444	0.016803103	0.032772027	0.026854961
3	0.059114667	0.347298119	0.431516845	0.597998156	0.005476213	0.016757051	0.034087736	0.02732824
4	0.055685333	0.31209519	0.393478992	0.506573664	0.00526681	0.016061859	0.035852617	0.027030745
5	0.054773333	0.282988274	0.380199002	0.440593113	0.005492255	0.015495382	0.034905648	0.025731221
6	0.051098667	0.262764705	0.36188385	0.375093053	0.005595843	0.014901255	0.034425064	0.024711616
7	0.049349333	0.251930287	0.355916706	0.342278646	0.00642695	0.014856015	0.032954569	0.023569031
8	0.046005333	0.237217021	0.337898649	0.319337998	0.004930155	0.014660719	0.031449536	0.0231116
9	0.039717333	0.228306408	0.309204549	0.289459682	0.004089149	0.014271795	0.030583909	0.023244684
10	0.039173333	0.215556875	0.295088037	0.27800541	0.004150428	0.014136857	0.030893794	0.024395722
12	0.036693333	0.203687847	0.277865065	0.247983698	0.005658047	0.013643758	0.02744237	0.023890036
14	0.028272	0.186608747	0.249880743	0.213615905	0.003829886	0.012624783	0.02757826	0.022790707
16	0.026133333	0.175581715	0.238166372	0.203467987	0.003552081	0.012524988	0.02689897	0.022697371
18	0.027466667	0.158609581	0.206325573	0.188129844	0.00388259	0.011941373	0.02274671	0.020390122
20	0.025072	0.143736757	0.192108356	0.185161812	0.003708011	0.011516997	0.022519141	0.021834957
22	0.023701333	0.137817873	0.175812186	0.166169737	0.004163767	0.011755856	0.021215196	0.019620563
24	0.022970667	0.12440823	0.16908597	0.172826051	0.003973444	0.010535204	0.021824884	0.022339177

}{\data}


\begin{tikzpicture}
\begin{axis} [
    thick, 
    % smooth, cycle list name=color list, 
    xlabel={time observed (hours)},
    xlabel near ticks,
    ylabel={average relative size error},
    ylabel near ticks,
    legend cell align={left},
    legend style={font=\footnotesize},
    legend pos = south east
]

\addplot+ [error bars/.cd, y explicit, y dir=both] table [x=time, y=0-5_err, y error plus=0-5_ci, y error minus=0-5_ci] {\data};
\addplot+ [error bars/.cd, y explicit, y dir=both] table [x=time, y=5-50_err, y error plus=5-50_ci, y error minus=5-50_ci] {\data};
\addplot+ [error bars/.cd, y explicit, y dir=both] table [x=time, y=50-100_err, y error plus=50-100_ci, y error minus=50-100_ci] {\data};
\addplot+ [error bars/.cd, y explicit, y dir=both] table [x=time, y=100+_err, y error plus=100+_ci, y error minus=100+_ci] {\data};

\legend{0-5, 5-50, 50-100, 100+}
\end{axis}
\end{tikzpicture}



==> figs/example_pgf.tex <==
\pgfplotstableread{
x  mean  ci std len
1	2.032319155	0.390489148	144.0994078	523124
2	1.405734328	0.211513512	74.65391497	478550
3	1.19091508	0.303706364	102.91952	441150
4	0.843524292	0.164701502	54.01549606	413181
5	1.049010875	0.438143063	139.1126715	387258
6	0.729374049	0.313571174	96.78039564	365933
7	0.735853468	0.321403713	96.76260802	348187
8	0.627459823	0.194976046	57.23694008	331047
9	0.822568942	0.430662961	123.2008865	314378
10	0.396675389	0.199320836	55.68490723	299826
11	0.501847419	0.261122479	71.44219734	287555
12	0.370474706	0.116694921	31.30837487	276514
13	0.433413131	0.275542234	72.36399275	264953
14	0.424682663	0.21634018	55.77621183	255343
15	0.263675166	0.09076918	22.98185734	246260
16	0.31461233	0.192380559	47.87100008	237861
17	0.289943585	0.094040461	22.99555631	229699
18	0.396114018	0.286053622	68.77245987	222042
19	0.339614186	0.115063511	27.2254449	215068
20	0.161675574	0.029095274	6.777355727	208438



}{\pos}

\pgfplotstableread{
x  mean  ci std len
%0	0	0	0	0.0	0	0	0	-0.0	0.0	0.0
1	-2.28571243	0.41616334	153.5737704	523124
2	-1.52653101	0.217528745	76.77699748	478550
3	-1.30500965	0.259847234	88.05660908	441150
4	-0.808520766	0.268092976	87.92375827	413181
5	-0.626034592	0.104346962	33.13069606	387258
6	-0.696400735	0.237177896	73.20242586	365933
7	-0.531818097	0.23377678	70.38142363	348187
8	-0.444286085	0.154829675	45.45161833	331047
9	-0.56727072	0.253591731	72.54565383	314378
10	-0.48255391	0.257368661	71.90191606	299826
11	-0.188362469	0.028945017	7.919255562	287555
12	-0.261334113	0.113762551	30.52164181	276514
13	-0.295431095	0.14529487	38.15791415	264953
14	-0.239308911	0.19490955	50.25102761	255343
15	-0.307661545	0.185976598	47.08743263	246260
16	-0.288803214	0.224145662	55.77526697	237861
17	-0.21094069	0.183189545	44.79503245	229699
18	-0.234517314	0.173795418	41.78355911	222042
19	-0.181266934	0.084952093	20.1007123	215068
20	-0.180976506	0.293452808	68.35591561	208438


}{\neg}

\pgfplotstableread{
x  mean
1	-0.253393275
2	-0.120796682
3	-0.11409457
4	0.035003526
5	0.422976283
6	0.032973314
7	0.204035371
8	0.183173737
9	0.255298222
10	-0.085878521
11	0.31348495
12	0.109140593
13	0.137982036
14	0.185373752
15	-0.043986379
16	0.025809116
17	0.079002895
18	0.161596704
19	0.158347252
20	-0.019300932



}{\mid}

\begin{tikzpicture}

\pgfplotsset{
every axis legend/.append style={
at={(0.5,-0.650)},
anchor=north
},
}
 
 \begin{groupplot}[
    group style={%
        group size=1 by 2,%
        x descriptions at=edge bottom,%
        vertical sep=0pt,%
    },
    clip=true,
    clip mode=individual,
    width=1.75in,
    xmin=0,
    xmax=20,
    legend columns=3,
    legend style={draw=none}
    %ymode=log,
    ]
    \nextgroupplot[
        title = Team Size 2,
        xticklabels={,,}, 
        height=1.5in, 
        ymax=2.2,
        ymin=-4,
        y label style={at={(axis description cs:0.08,.5)}},
        yticklabels={,,},
        ]
    \addplot [stack plots=y, fill=none, draw=none, forget plot]   table [x=x, y expr=(\thisrow{mean} + \thisrow{ci})]   {\pos} \closedcycle;
    \addplot [stack plots=y, fill=gray!70, opacity=0.6, draw opacity=1, thin, smooth, area legend]   table [x=x, y expr=(\thisrow{mean} - \thisrow{ci}) - (\thisrow{mean} + \thisrow{ci}) ]   {\pos} \closedcycle;
    \addplot [stack plots=y, stack dir=minus, forget plot, draw=none] table [x=x, y expr = (\thisrow{mean} - \thisrow{ci})] {\pos};
    
    
    
    \addplot [stack plots=y, fill=none, draw=none, forget plot]   table [x=x, y expr=(\thisrow{mean} + \thisrow{ci})]   {\neg} \closedcycle;
    \addplot [stack plots=y, fill=gray!70, opacity=0.6, draw opacity=1, thin, smooth, area legend]   table [x=x,y expr=(\thisrow{mean} - \thisrow{ci}) - (\thisrow{mean} + \thisrow{ci}) ]   {\neg} \closedcycle;
    \addplot [stack plots=y, stack dir=minus, forget plot, draw=none] table [x=x, y expr = (\thisrow{mean} - \thisrow{ci})] {\neg};
    
    \addplot [stack plots=false, green, thick, smooth]  table [x=x, y=mean]
    {\pos};
    \addplot [stack plots=false, red, thick, smooth]  table [x=x, y=mean]   
    {\neg};
    
    \draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
    
    \addplot [stack plots=false, black, thick, smooth]  table [x=x, y=mean]   
    {\mid};\legend{}
    
    \nextgroupplot[
        ybar, 
        bar width=2pt, 
        %ymin=100,
        ymode=log,
        height=0.95in, 
        %yticklabels={1,300000}, 
        ymax=1000000,
        ymin=100000,
        yticklabels={,,},
        xticklabels={,0,5,10,15},
    ]
    \addplot []  table [x=x, y=len]   {\pos};
    %\node[anchor=north east] at (rel axis cs:-0.05,-0.05) {\textbf{(c)}};
    \end{groupplot}
\end{tikzpicture}


==> figs/hawkes_tree.tikz <==
\begin{tikzpicture}

%let's build a tree - except it's not really a tree, because time on the x-axis

%root
\node[shape=circle, inner sep=2.5, draw=black, fill=red] (root) at (0, 0) {};

%root comments, with edges
%these are all green
\node[shape=circle, inner sep=2, draw=black, fill=green] (a) at (0.5,-1) {};
	\path [-] (root) edge (a);
\node[shape=circle, inner sep=2, draw=black, fill=green] (b) at (1.3,-0.4) {};
	\path [-] (root) edge (b);
\node[shape=circle, inner sep=2, draw=black, fill=green] (c) at (1.1,-1.1) {};
	\path [-] (root) edge (c);
\node[shape=circle, inner sep=2, draw=black, fill=green] (d) at (3.5,0) {};
	\path [-] (root) edge (d);
\node[shape=circle, inner sep=2, draw=black, fill=green] (e) at (2.3,0.5) {};
	\path [-] (root) edge (e);
\node[shape=circle, inner sep=2, draw=black, fill=green] (f) at (1.6,1.2) {};
	\path [-] (root) edge (f);
\node[shape=circle, inner sep=2, draw=black, fill=green] (g) at (1, 1.5) {};
	\path [-] (root) edge (g);
	
%and some child comments (and children of children), with edges
%just a couple child trees, or this will get too busy
%these are all blue
\node[shape=circle, inner sep=2, draw=black, fill=blue] (1) at (2.6,-1.25) {};
	\path [-] (b) edge (1);
\node[shape=circle, inner sep=2, draw=black, fill=blue] (2) at (3.7,-1) {};
	\path [-] (b) edge (2);
	\node[shape=circle, inner sep=2, draw=black, fill=blue] (2a) at (4.5,-0.8) {};
		\path [-] (2) edge (2a);
	\node[shape=circle, inner sep=2, draw=black, fill=blue] (2b) at (4.8,-1.25) {};
		\path [-] (2) edge (2b);
		\node[shape=circle, inner sep=2, draw=black, fill=blue] (2bi) at (6,-1.6) {};
			\path [-] (2b) edge (2bi);
		\node[shape=circle, inner sep=2, draw=black, fill=blue] (2bii) at (5.6,-1.1) {};
			\path [-] (2b) edge (2bii);
\node[shape=circle, inner sep=2, draw=black, fill=blue] (3) at (2.65,-0.4) {};
	\path [-] (b) edge (3);

\node[shape=circle, inner sep=2, draw=black, fill=blue] (4) at (3.2,1) {};
	\path [-] (f) edge (4);
	\node[shape=circle, inner sep=2, draw=black, fill=blue] (4a) at (4.6,0.75) {};
		\path [-] (4) edge (4a);
	\node[shape=circle, inner sep=2, draw=black, fill=blue] (4a) at (5,1.3) {};
		\path [-] (4) edge (4a);
\node[shape=circle, inner sep=2, draw=black, fill=blue] (5) at (2.75,1.3) {};
	\path [-] (f) edge (5);
%\node[shape=circle, inner sep=2, draw=black, fill=blue] (6) at (3.1,2.2) {};
%	\path [-] (f) edge (6);
\node[shape=circle, inner sep=2, draw=black, fill=blue] (7) at (2.9,1.7) {};
	\path [-] (f) edge (7);
	
%time axis
\draw[draw=black,-triangle 60,fill=black]  (0,-2.5) -- (7,-2.5);
\draw[draw=black] (0,-2.55) -- (0,-2.45);
\node (axis0) at (-0.1,-2.25) {0};
\node (axistime) at (7,-2.25) {time};

%annotations
\node (mu) at (.3,1.1) {\footnotesize $h(t)$};

\node(ti) at (1.6,0.9) {\footnotesize $\tau_i$};
\node (phii) at (2.2,2.1) {\footnotesize $n_b\phi(t-\tau_i)$};

\node(tk) at (3.1,0.75) {\footnotesize $\tau_k$};
\node (phik) at (4.4,1.6) {\footnotesize $n_b\phi(t-\tau_k)$};

\node(tj) at (1.2,-0.7) {\footnotesize $\tau_j$};
\node (phij) at (2.4,-1.5) {\footnotesize $n_b\phi(t-\tau_j)$};

\node(tl) at (3.6,-0.75) {\footnotesize $\tau_l$};
\node (phil) at (4.5,-1.6) {\footnotesize $n_b\phi(t-\tau_l)$};

%dotted lines and time notations
\draw[draw=black, dotted] (1.3, -2.5) -- (1.3, -0.4);
\draw[draw=black, dotted] (1.6, -2.5) -- (1.6, 1.0);
\draw[draw=black, dotted] (3.2, -2.5) -- (3.2, 0.8);
\draw[draw=black, dotted] (3.7, -2.5) -- (3.7, -1);

%space at the bottom
\draw[draw=white] (0, -2.75) -- (7, -2.75);

\end{tikzpicture}





==> figs/ks_test_models.tex <==
\pgfplotstableread{
model	time_observed	count	D	p_val	D_stddev	p_stddev	D_ci	p_ci	marker_type
model	24	625	0.109723783	0.69496815	0.139187747	0.425798211	0.010912119	0.033381966	1
model	22	625	0.11799959	0.682954281	0.139120934	0.432168617	0.010906881	0.033881397	1
model	20	625	0.118403794	0.684824136	0.136772636	0.42697872	0.010722778	0.033474517	1
model	18	625	0.126977521	0.686532335	0.14383072	0.425216817	0.011276121	0.033336386	1
model	16	625	0.132129847	0.674875403	0.148908813	0.430373415	0.011674236	0.033740656	1
model	14	625	0.142506283	0.657470759	0.151993126	0.426777961	0.011916042	0.033458777	1
model	12	625	0.161600918	0.607279878	0.155826231	0.434452174	0.012216552	0.034060425	1
model	10	625	0.18414039	0.580308365	0.162057116	0.444416025	0.012705044	0.034841576	1
model	9	625	0.203379321	0.555057826	0.174974489	0.444270585	0.013717748	0.034830174	1
model	8	625	0.222446017	0.527490936	0.186866717	0.448002603	0.014650081	0.035122759	1
model	7	625	0.257677858	0.478641979	0.205272236	0.448824254	0.016093048	0.035187175	1
model	6	625	0.298665051	0.440163445	0.22413732	0.442375094	0.017572043	0.03468157	1
model	5	625	0.334957286	0.414055034	0.240962163	0.440665356	0.018891086	0.034547529	1
model	4	625	0.392100335	0.364287648	0.264877958	0.416250381	0.02076605	0.03263343	1
model	3	625	0.454786236	0.312247323	0.281497856	0.394715537	0.022069026	0.030945129	1
model	2	625	0.564087324	0.231051232	0.297766829	0.350162257	0.02334449	0.027452217	1
model	1.5	605	0.611871654	0.180691474	0.283265669	0.301599593	0.022571704	0.024032622	1
model	1	595	0.700852425	0.125958905	0.259645684	0.234171864	0.02086271	0.018815871	1
model	0.5	555	0.826568628	0.079416773	0.186872969	0.128442349	0.015547053	0.010685869	1
model	0	197	0.987269315	0.079930295	0.047401398	0.057878911	0.006619209	0.008082307	1

}{\model}

\pgfplotstableread{
model	time_observed	count	D	p_val	D_stddev	p_stddev	D_ci	p_ci	marker_type
comp	24	625	0.194757193	0.582763295	0.205469774	0.43930121	0.016108534	0.034440582	1
comp	22	625	0.197077992	0.582819389	0.194305853	0.4390871	0.015233299	0.034423796	1
comp	20	625	0.206370193	0.564548083	0.202822763	0.441645346	0.015901012	0.034624359	1
comp	18	625	0.216253062	0.524765675	0.199638541	0.442493889	0.015651374	0.034690883	1
comp	16	625	0.225561698	0.515562193	0.19978974	0.435805213	0.015663228	0.034166501	1
comp	14	625	0.250346122	0.461823047	0.195463464	0.434918535	0.015324054	0.034096987	1
comp	12	625	0.26792929	0.426059525	0.197392393	0.431474675	0.015475279	0.033826993	1
comp	10	625	0.295776379	0.398334844	0.205189609	0.420719445	0.01608657	0.032983798	1
comp	9	625	0.303776379	0.389996971	0.209663378	0.415291875	0.016437307	0.032558285	1
comp	8	625	0.333486424	0.339697339	0.218609315	0.40123108	0.017138655	0.031455939	1
comp	7	625	0.371464881	0.303223922	0.231847499	0.389733229	0.01817651	0.030554524	1
comp	6	625	0.401484509	0.2806967	0.236723824	0.37564047	0.018558807	0.029449672	1
comp	5	625	0.407708835	0.272504862	0.230044799	0.368917887	0.018035181	0.028922631	1
comp	4	625	0.442971376	0.243126768	0.237503021	0.335578067	0.018619895	0.026308837	1
comp	3	625	0.527547638	0.167051674	0.259479683	0.282166472	0.020342833	0.022121445	1
comp	2	625	0.57196415	0.13348272	0.263852396	0.255656332	0.020685648	0.020043088	1
comp	1.5	605	0.607610252	0.112239854	0.254435118	0.215699878	0.020274374	0.0171878	1
comp	1	595	0.701863127	0.072572754	0.241940377	0.15726206	0.019440076	0.012636115	1
comp	0.5	555	0.849000506	0.060866414	0.160493807	0.083315308	0.013352417	0.006931487	1

}{\comp}

\pgfplotstableread{
model	time_observed	count	D	p_val	D_stddev	p_stddev	D_ci	p_ci	marker_type
rand_tree	24	346	0.773837717	0.145864369	0.256643312	0.197017247	0.027042074	0.020759376	1
rand_tree	22	346	0.773837717	0.145864369	0.256643312	0.197017247	0.027042074	0.020759376	1
rand_tree	20	346	0.773837717	0.145864369	0.256643312	0.197017247	0.027042074	0.020759376	1
rand_tree	18	346	0.773837717	0.145864369	0.256643312	0.197017247	0.027042074	0.020759376	1
rand_tree	16	346	0.773837717	0.145864369	0.256643312	0.197017247	0.027042074	0.020759376	1
rand_tree	14	346	0.773837717	0.145864369	0.256643312	0.197017247	0.027042074	0.020759376	1
rand_tree	12	346	0.773837717	0.145864369	0.256643312	0.197017247	0.027042074	0.020759376	1
rand_tree	10	346	0.773837717	0.145864369	0.256643312	0.197017247	0.027042074	0.020759376	1
rand_tree	9	346	0.773837717	0.145864369	0.256643312	0.197017247	0.027042074	0.020759376	1
rand_tree	8	346	0.773837717	0.145864369	0.256643312	0.197017247	0.027042074	0.020759376	1
rand_tree	7	346	0.773837717	0.145864369	0.256643312	0.197017247	0.027042074	0.020759376	1
rand_tree	6	346	0.773837717	0.145864369	0.256643312	0.197017247	0.027042074	0.020759376	1
rand_tree	5	346	0.773837717	0.145864369	0.256643312	0.197017247	0.027042074	0.020759376	1
rand_tree	4	346	0.773837717	0.145864369	0.256643312	0.197017247	0.027042074	0.020759376	1
rand_tree	3	346	0.773837717	0.145864369	0.256643312	0.197017247	0.027042074	0.020759376	1
rand_tree	2	346	0.773837717	0.145864369	0.256643312	0.197017247	0.027042074	0.020759376	1
rand_tree	1.5	346	0.773837717	0.145864369	0.256643312	0.197017247	0.027042074	0.020759376	1
rand_tree	1	346	0.773837717	0.145864369	0.256643312	0.197017247	0.027042074	0.020759376	1
rand_tree	0.5	346	0.773837717	0.145864369	0.256643312	0.197017247	0.027042074	0.020759376	1
rand_tree	0	346	0.773837717	0.145864369	0.256643312	0.197017247	0.027042074	0.020759376	1

}{\randtree}

\pgfplotstableread{
model	time_observed	count	D	p_val	D_stddev	p_stddev	D_ci	p_ci	marker_type
rand_sim	24	625	0.058234986	0.840599647	0.109507868	0.323051827	0.008585259	0.025326798	1
rand_sim	22	625	0.071707336	0.796788269	0.120431511	0.360610281	0.009441657	0.028271327	1
rand_sim	20	625	0.08497239	0.758308126	0.125829536	0.391180867	0.009864854	0.030668016	1
rand_sim	18	625	0.104236264	0.714960856	0.144067199	0.40662203	0.011294661	0.031878581	1
rand_sim	16	625	0.118150549	0.686612012	0.146630559	0.423183407	0.011495625	0.033176969	1
rand_sim	14	625	0.144262529	0.634413968	0.156897589	0.444569142	0.012300545	0.03485358	1
rand_sim	12	625	0.189845609	0.592710542	0.19110709	0.451527409	0.014982521	0.035399098	1
rand_sim	10	625	0.237428852	0.541560101	0.215628767	0.456945491	0.016904985	0.035823868	1
rand_sim	9	625	0.260832398	0.526837965	0.233741455	0.454786529	0.018324993	0.035654609	1
rand_sim	8	625	0.290202092	0.494795071	0.248777347	0.449353192	0.019503786	0.035228643	1
rand_sim	7	625	0.330399117	0.460386487	0.266471387	0.457179168	0.020890973	0.035842188	1
rand_sim	6	625	0.362754609	0.435723706	0.280158482	0.452779049	0.021964021	0.035497225	1
rand_sim	5	625	0.40280822	0.39829079	0.292230198	0.441787026	0.022910427	0.034635466	1
rand_sim	4	625	0.452951688	0.333298324	0.298837333	0.41051997	0.023428416	0.032184174	1
rand_sim	3	625	0.505340604	0.270126389	0.303552982	0.387372044	0.023798116	0.03036941	1
rand_sim	2	625	0.570290241	0.242669052	0.306805703	0.365214106	0.024053125	0.02863226	1
rand_sim	1.5	607	0.621693934	0.160814755	0.278107269	0.27439859	0.022124124	0.02182909	1
rand_sim	1	599	0.699957469	0.127806809	0.25881552	0.250435155	0.020726453	0.020055337	1
rand_sim	0.5	564	0.785349981	0.092776191	0.21875843	0.168968415	0.018053996	0.013944857	1
rand_sim	0	403	0.852399743	0.093193224	0.217558146	0.142313617	0.021240802	0.013894471	1

}{\randsim}

\pgfplotstableread{
model	time_observed	count	D	p_val	D_stddev	p_stddev	D_ci	p_ci	marker_type
avg_sim	24	625	0.043410253	0.857653161	0.061233695	0.304485965	0.004800634	0.023871261	1
avg_sim	22	625	0.05602922	0.817898471	0.075846317	0.344661926	0.005946242	0.027020998	1
avg_sim	20	625	0.071141972	0.772706949	0.089811605	0.385268261	0.0070411	0.030204477	1
avg_sim	18	625	0.088169992	0.731417678	0.105279757	0.398701801	0.008253781	0.031257647	1
avg_sim	16	625	0.107737646	0.689614079	0.121995426	0.424299262	0.009564266	0.033264451	1
avg_sim	14	625	0.134493098	0.653808167	0.140364998	0.444210236	0.011004414	0.034825443	1
avg_sim	12	625	0.174998087	0.617004098	0.172777575	0.449449671	0.013545513	0.035236207	1
avg_sim	10	625	0.227293827	0.573453398	0.207244644	0.456081856	0.016247682	0.03575616	1
avg_sim	9	625	0.251149066	0.563491203	0.229274691	0.455439345	0.017974805	0.035705789	1
avg_sim	8	625	0.285861854	0.525010671	0.248180921	0.454699503	0.019457027	0.035647786	1
avg_sim	7	625	0.325556462	0.489496129	0.267603688	0.459500858	0.020979744	0.036024205	1
avg_sim	6	625	0.359647769	0.468746184	0.283665379	0.458854387	0.022238957	0.035973523	1
avg_sim	5	625	0.39519527	0.435838327	0.293874667	0.450871693	0.023039351	0.035347691	1
avg_sim	4	625	0.441593159	0.375033388	0.302934221	0.425580948	0.023749606	0.033364933	1
avg_sim	3	625	0.484410146	0.329651351	0.301649434	0.41317216	0.023648881	0.032392102	1
avg_sim	2	625	0.531257322	0.292464526	0.296809612	0.397438873	0.023269446	0.031158635	1
avg_sim	1.5	621	0.560636808	0.246260344	0.272707996	0.346011322	0.02144866	0.027214014	1
avg_sim	1	622	0.601070392	0.209868583	0.25302275	0.3157289	0.019884399	0.024812312	1
avg_sim	0.5	622	0.627430217	0.176168501	0.231170823	0.26357726	0.018167113	0.02071385	1
avg_sim	0	625	0.67083626	0.101959764	0.206227552	0.188843751	0.016167943	0.014805078	1

}{\avgsim}



\begin{tikzpicture}
\begin{axis} [
    thick, 
    width=2.9in,
    height=2.0in, 
    % ymax=1,
    % ymin=0.01,
    % ytick = {1,0.1,0.01},
    % yticklabels = {1.0,0.1,0.01},
    xlabel=\sffamily\footnotesize{{Time Observed (hours)}},
    xlabel near ticks,
    ylabel={\sffamily\footnotesize{KS-Test Statistic (log)}},
    ylabel near ticks,
    ylabel style={align=center},
%    legend cell align={left},
 %   legend style={
 %   draw=none,
 %   column sep=2ex,
%    font=\textsf\tiny,
 %   nodes={scale=0.6, transform shape},
 % }
  %  legend pos = north east,
    %ymode=log,
   % legend entries={\textsf{AvgSim}, \textsf{RandSim}, \textsf{RandCascade}, \textsf{Hawkes}, \textsf{CTPM (our model)}}
]

    \addplot+ [green, mark=diamond, error bars/.cd, y explicit, y dir=both] table [x=time_observed, y=D, y error plus=D_ci, y error minus=D_ci] {\avgsim};
    \addplot+ [mark=square, error bars/.cd, y explicit, y dir=both] table [x=time_observed, y=D, y error plus=D_ci, y error minus=D_ci] {\randsim};
    \addplot+ [black, mark=none, error bars/.cd, y explicit, y dir=both] table [x=time_observed, y=D] {\randtree};
    \addplot+ [error bars/.cd, y explicit, y dir=both] table [x=time_observed, y=D, y error plus=D_ci, y error minus=D_ci] {\comp};
    \addplot+ [mark=o, error bars/.cd, y explicit, y dir=both] table [x=time_observed, y=D, y error plus=D_ci, y error minus=D_ci] {\model};

\end{axis}
\end{tikzpicture}



==> figs/ks_test_subs.tex <==
\pgfplotstableread{
subreddit	time_observed	D	p_val	marker_class
aww	24	0.011	0.999957626	2
aww	22	0.0116	0.99986356	2
aww	20	0.012	0.99973036	2
aww	18	0.0134	0.998182169	2
aww	16	0.0164	0.977516788	2
aww	14	0.028	0.525137547	1
aww	12	0.0388	0.159136546	1
aww	10	0.0552	0.011927505	0
aww	9	0.076	0.000121418	0
aww	8	0.099	1.40E-07	0
aww	7	0.1128	1.03E-09	0
aww	6	0.1252	7.20E-12	0
aww	5	0.1444	1.20E-15	0
aww	4	0.1608	2.66E-19	0
aww	3	0.1864	8.62E-26	0
aww	2	0.223	9.92E-37	0
aww	1.5	0.2468	6.82E-45	0
aww	1	0.2824	1.20E-58	0
aww	0.5	0.3494	1.50E-89	0
aww	0	0.4726	1.76E-163	0


}{\aww}

\pgfplotstableread{
subreddit	time_observed	D	p_val	marker_class
changemyview	24	0.1442	1.32E-15	0
changemyview	22	0.162	1.39E-19	0
changemyview	20	0.1828	8.05E-25	0
changemyview	18	0.205	4.18E-31	0
changemyview	16	0.2244	3.46E-37	0
changemyview	14	0.2602	7.48E-50	0
changemyview	12	0.2904	5.43E-62	0
changemyview	10	0.3242	3.71E-77	0
changemyview	9	0.3532	1.69E-91	0
changemyview	8	0.3732	4.18E-102	0
changemyview	7	0.393	3.52E-113	0
changemyview	6	0.429	8.76E-135	0
changemyview	5	0.4572	4.99E-153	0
changemyview	4	0.4944	7.16E-179	0
changemyview	3	0.5334	3.90E-208	0
changemyview	2	0.5692	5.95E-237	0
changemyview	1.5	0.584	2.06E-249	0
changemyview	1	0.6072	1.38E-269	0
changemyview	0.5	0.6296	8.19E-290	0
changemyview	0	0.6728	0	0

}{\changemyview}

\pgfplotstableread{
subreddit	time_observed	D	p_val	marker_class
explainlikeimfive	24	0.0232	0.756230921	1
explainlikeimfive	22	0.0278	0.534478512	1
explainlikeimfive	20	0.0312	0.38650742	1
explainlikeimfive	18	0.0376	0.18559732	1
explainlikeimfive	16	0.0416	0.109036187	1
explainlikeimfive	14	0.0506	0.027030095	0
explainlikeimfive	12	0.0556	0.011071182	0
explainlikeimfive	10	0.065	0.001646586	0
explainlikeimfive	9	0.061	0.003841738	0
explainlikeimfive	8	0.0722	0.000312907	0
explainlikeimfive	7	0.0848	1.13E-05	0
explainlikeimfive	6	0.089	3.30E-06	0
explainlikeimfive	5	0.0956	4.25E-07	0
explainlikeimfive	4	0.1074	7.59E-09	0
explainlikeimfive	3	0.1286	1.69E-12	0
explainlikeimfive	2	0.1576	1.47E-18	0
explainlikeimfive	1.5	0.175	8.78E-23	0
explainlikeimfive	1	0.2012	5.59E-30	0
explainlikeimfive	0.5	0.2658	5.29E-52	0
explainlikeimfive	0	0.4728	1.28E-163	0

}{\explainlikeimfive}

\pgfplotstableread{
subreddit	time_observed	D	p_val	marker_class
IAmA	24	0.1538	1.08E-17	0
IAmA	22	0.1624	1.11E-19	0
IAmA	20	0.1696	2.00E-21	0
IAmA	18	0.1732	2.52E-22	0
IAmA	16	0.1818	1.49E-24	0
IAmA	14	0.1904	6.84E-27	0
IAmA	12	0.1956	2.34E-28	0
IAmA	10	0.2068	1.20E-31	0
IAmA	9	0.2188	2.24E-35	0
IAmA	8	0.2266	6.53E-38	0
IAmA	7	0.2412	6.74E-43	0
IAmA	6	0.2522	7.35E-47	0
IAmA	5	0.2696	1.73E-53	0
IAmA	4	0.2818	2.12E-58	0
IAmA	3	0.2984	1.98E-65	0
IAmA	2	0.3304	4.04E-80	0
IAmA	1.5	0.3582	4.27E-94	0
IAmA	1	0.3832	1.26E-107	0
IAmA	0.5	0.4248	3.63E-132	0
IAmA	0	0.4784	1.65E-167	0

}{\IAmA}

\pgfplotstableread{
subreddit	time_observed	D	p_val	marker_class
nottheonion	24	0.0286	0.497520891	1
nottheonion	22	0.0318	0.363179841	1
nottheonion	20	0.0336	0.298793879	1
nottheonion	18	0.033	0.319313002	1
nottheonion	16	0.0378	0.180962296	1
nottheonion	14	0.0378	0.180962296	1
nottheonion	12	0.0392	0.151016499	1
nottheonion	10	0.0434	0.084316279	1
nottheonion	9	0.0468	0.050355447	1
nottheonion	8	0.0516	0.022763408	0
nottheonion	7	0.065	0.001646586	0
nottheonion	6	0.069	0.000668774	0
nottheonion	5	0.087	5.96E-06	0
nottheonion	4	0.0954	4.54E-07	0
nottheonion	3	0.1126	1.11E-09	0
nottheonion	2	0.1524	2.21E-17	0
nottheonion	1.5	0.1822	1.16E-24	0
nottheonion	1	0.2188	2.24E-35	0
nottheonion	0.5	0.2852	8.31E-60	0
nottheonion	0	0.3708	8.41E-101	0

}{\nottheonion}

\pgfplotstableread{
subreddit	time_observed	D	p_val	marker_class
science	24	0.0306	0.410737295	1
science	22	0.0456	0.060672067	1
science	20	0.0522	0.02050077	0
science	18	0.0622	0.002996385	0
science	16	0.072	0.000328451	0
science	14	0.0854	9.48E-06	0
science	12	0.094	7.09E-07	0
science	10	0.108	6.11E-09	0
science	9	0.1148	4.78E-10	0
science	8	0.1208	4.44E-11	0
science	7	0.1358	6.88E-14	0
science	6	0.1532	1.47E-17	0
science	5	0.17	1.59E-21	0
science	4	0.1868	6.71E-26	0
science	3	0.221	4.41E-36	0
science	2	0.2488	1.29E-45	0
science	1.5	0.2712	4.04E-54	0
science	1	0.2978	3.61E-65	0
science	0.5	0.3252	1.24E-77	0
science	0	0.3956	1.12E-114	0

}{\science}

\pgfplotstableread{
subreddit	time_observed	D	p_val	marker_class
Showerthoughts	24	0.0112	0.999936063	2
Showerthoughts	22	0.0118	0.99980647	2
Showerthoughts	20	0.0136	0.997726117	2
Showerthoughts	18	0.0168	0.971626549	2
Showerthoughts	16	0.0214	0.836153809	1
Showerthoughts	14	0.0282	0.515862005	1
Showerthoughts	12	0.0454	0.062556792	1
Showerthoughts	10	0.0652	0.001576064	0
Showerthoughts	9	0.078	7.23E-05	0
Showerthoughts	8	0.0882	4.19E-06	0
Showerthoughts	7	0.0988	1.50E-07	0
Showerthoughts	6	0.107	8.76E-09	0
Showerthoughts	5	0.1136	7.58E-10	0
Showerthoughts	4	0.1338	1.70E-13	0
Showerthoughts	3	0.157	2.02E-18	0
Showerthoughts	2	0.178	1.48E-23	0
Showerthoughts	1.5	0.1884	2.45E-26	0
Showerthoughts	1	0.2212	3.80E-36	0
Showerthoughts	0.5	0.303	1.89E-67	0
Showerthoughts	0	0.4172	1.71E-127	0

}{\Showerthoughts}

\pgfplotstableread{
subreddit	time_observed	D	p_val	marker_class
sports	24	0.022	0.810627102	1
sports	22	0.0234	0.746831531	1
sports	20	0.0274	0.553341819	1
sports	18	0.0322	0.348140886	1
sports	16	0.0342	0.279219356	1
sports	14	0.0364	0.215378868	1
sports	12	0.0364	0.215378868	1
sports	10	0.0424	0.097393906	1
sports	9	0.0454	0.062556792	1
sports	8	0.0464	0.053611893	1
sports	7	0.0488	0.036514545	0
sports	6	0.0488	0.036514545	0
sports	5	0.051	0.025245193	0
sports	4	0.0544	0.013821654	0
sports	3	0.0644	0.00187614	0
sports	2	0.07	0.000529423	0
sports	1.5	0.073	0.000257403	0
sports	1	0.0776	8.03E-05	0
sports	0.5	0.0888	3.50E-06	0
sports	0	0.1386	1.89E-14	0

}{\sports}

\pgfplotstableread{
subreddit	time_observed	D	p_val	marker_class
worldnews	24	0.0074	1	2
worldnews	22	0.0112	0.999936063	2
worldnews	20	0.012	0.99973036	2
worldnews	18	0.0176	0.95700979	2
worldnews	16	0.0224	0.792932891	1
worldnews	14	0.0296	0.453032877	1
worldnews	12	0.04	0.135775023	1
worldnews	10	0.0526	0.019105865	0
worldnews	9	0.0588	0.005983271	0
worldnews	8	0.0678	0.0008813	0
worldnews	7	0.0792	5.27E-05	0
worldnews	6	0.0936	8.04E-07	0
worldnews	5	0.1064	1.09E-08	0
worldnews	4	0.1258	5.59E-12	0
worldnews	3	0.1452	8.12E-16	0
worldnews	2	0.1654	2.13E-20	0
worldnews	1.5	0.1848	2.34E-25	0
worldnews	1	0.227	4.81E-38	0
worldnews	0.5	0.2806	6.60E-58	0
worldnews	0	0.3384	5.01E-84	0

}{\worldnews}


\begin{tikzpicture}
\begin{axis} [
    thick, 
    width=2.9in,
    height=2.1in, 
    xlabel=\sffont\footnotesize{{Time Observed (hours)}},
    xlabel near ticks,
    ylabel={\sffont\footnotesize{D}},
    ylabel near ticks,
    legend cell align={left},
    legend style={font=\footnotesize},
    legend pos = north east,
    ymode=log,
    cycle list name=color list,
    % legend entries={aww, changemyview, explainlikeimfive, IAmA, nottheonion, science, Showerthoughts, sports, worldnews},
    % legend pos=outer north east
]

% \addlegendimage{no markers, red, thick}
% \addlegendimage{no markers, blue, thick}
% \addlegendimage{no markers, brown, thick}
% \addlegendimage{no markers, yellow, thick}
% \addlegendimage{no markers, olive, thick}
% \addlegendimage{no markers, teal, thick}
% \addlegendimage{no markers, orange, thick}
% \addlegendimage{no markers, purple, thick}
% \addlegendimage{no markers, cyan, thick}
% \addlegendimage{only marks, mark=o}
% \addlegendimage{only marks, mark=square}

\pgfplotsinvokeforeach{\aww, \changemyview, \explainlikeimfive, \IAmA, \nottheonion, \science, \Showerthoughts, \sports, \worldnews}
{
    %here's where you set the x/y to the correct columns, for all subreddits
    \addplot+[scatter,
  scatter/classes={0={mark=square},
                   1={mark=o},
                   2={mark=triangle}
                  },
  scatter src=explicit symbolic
  ] table [x=time_observed, y=D, meta=marker_class] {#1};
}
% \legend{aww, changemyview, explainlikeimfive, IAmA, nottheonion, science, Showerthoughts, sports, worldnews}

\end{axis}
\end{tikzpicture}



==> figs/ks_test_worldnews.tex <==
\pgfplotstableread{
model	time_observed	D	p_val	marker_class
model	24	0.0074	1	2
model	22	0.0112	0.999936063	2
model	20	0.012	0.99973036	2
model	18	0.0176	0.95700979	2
model	16	0.0224	0.792932891	1
model	14	0.0296	0.453032877	1
model	12	0.04	0.135775023	1
model	10	0.0526	0.019105865	0
model	9	0.0588	0.005983271	0
model	8	0.0678	0.0008813	0
model	7	0.0792	5.27E-05	0
model	6	0.0936	8.04E-07	0
model	5	0.1064	1.09E-08	0
model	4	0.1258	5.59E-12	0
model	3	0.1452	8.12E-16	0
model	2	0.1654	2.13E-20	0
model	1.5	0.1848	2.34E-25	0
model	1	0.227	4.81E-38	0
model	0.5	0.2806	6.60E-58	0
model	0	0.3384	5.01E-84	0

}{\model}

\pgfplotstableread{
model	time_observed	D	p_val	marker_class
comp	24	0.118	1.37E-10	0
comp	22	0.118	1.37E-10	0
comp	20	0.118	1.37E-10	0
comp	18	0.117	2.03E-10	0
comp	16	0.117	2.03E-10	0
comp	14	0.116	3.00E-10	0
comp	12	0.116	3.00E-10	0
comp	10	0.116	3.00E-10	0
comp	9	0.115	4.43E-10	0
comp	8	0.115	4.43E-10	0
comp	7	0.113	9.53E-10	0
comp	6	0.109	4.24E-09	0
comp	5	0.107	8.76E-09	0
comp	4	0.1226	2.13E-11	0
comp	3	0.15	7.50E-17	0
comp	2	0.1842	3.39E-25	0
comp	1.5	0.215	3.59E-34	0
comp	1	0.2554	4.79E-48	0
comp	0.5	0.313	6.01E-72	0
comp	0	0.469	5.24E-161	0

}{\comp}

\pgfplotstableread{
model	time_observed	D	p_val	marker_class
rand_tree	24	0.0166	0.974685964	2
rand_tree	22	0.0166	0.974685964	2
rand_tree	20	0.0166	0.974685964	2
rand_tree	18	0.0166	0.974685964	2
rand_tree	16	0.0166	0.974685964	2
rand_tree	14	0.0166	0.974685964	2
rand_tree	12	0.0166	0.974685964	2
rand_tree	10	0.0166	0.974685964	2
rand_tree	9	0.0166	0.974685964	2
rand_tree	8	0.0166	0.974685964	2
rand_tree	7	0.0166	0.974685964	2
rand_tree	6	0.0166	0.974685964	2
rand_tree	5	0.0166	0.974685964	2
rand_tree	4	0.0166	0.974685964	2
rand_tree	3	0.0166	0.974685964	2
rand_tree	2	0.0166	0.974685964	2
rand_tree	1.5	0.0166	0.974685964	2
rand_tree	1	0.0166	0.974685964	2
rand_tree	0.5	0.0166	0.974685964	2
rand_tree	0	0.0166	0.974685964	2

}{\randtree}

\pgfplotstableread{
model	time_observed	D	p_val	marker_class
rand_sim	24	0.0462	0.055307087	1
rand_sim	22	0.0464	0.053611893	1
rand_sim	20	0.0454	0.062556792	1
rand_sim	18	0.0518	0.021985684	0
rand_sim	16	0.0524	0.019792363	0
rand_sim	14	0.0514	0.023565473	0
rand_sim	12	0.0548	0.012843152	0
rand_sim	10	0.055	0.012377697	0
rand_sim	9	0.0606	0.00416905	0
rand_sim	8	0.0618	0.003256926	0
rand_sim	7	0.0552	0.011927505	0
rand_sim	6	0.0606	0.00416905	0
rand_sim	5	0.0662	0.001263706	0
rand_sim	4	0.0738	0.000211289	0
rand_sim	3	0.0776	8.03E-05	0
rand_sim	2	0.0974	2.37E-07	0
rand_sim	1.5	0.1024	4.43E-08	0
rand_sim	1	0.1274	2.83E-12	0
rand_sim	0.5	0.1468	3.70E-16	0
rand_sim	0	0.23	4.80E-39	0

}{\randsim}

\pgfplotstableread{
model	time_observed	D	p_val	marker_class
avg_sim	24	0.055	0.012377697	0
avg_sim	22	0.0598	0.004901796	0
avg_sim	20	0.0528	0.018440699	0
avg_sim	18	0.059	0.00575094	0
avg_sim	16	0.0602	0.004521817	0
avg_sim	14	0.0618	0.003256926	0
avg_sim	12	0.0632	0.002426889	0
avg_sim	10	0.1004	8.75E-08	0
avg_sim	9	0.1156	3.51E-10	0
avg_sim	8	0.1418	4.19E-15	0
avg_sim	7	0.1676	6.23E-21	0
avg_sim	6	0.2056	2.76E-31	0
avg_sim	5	0.2572	1.02E-48	0
avg_sim	4	0.325	1.55E-77	0
avg_sim	3	0.3922	1.01E-112	0
avg_sim	2	0.5036	1.42E-185	0
avg_sim	1.5	0.553	1.11E-223	0
avg_sim	1	0.6024	2.39E-265	0
avg_sim	0.5	0.6366	2.77E-296	0
avg_sim	0	0.6468	7.69E-306	0

}{\avgsim}



\begin{tikzpicture}
\begin{axis} [
    thick, 
    width=2.9in,
    height=2.1in, 
    xlabel=\sffont\footnotesize{{Time Observed (hours)}},
    xlabel near ticks,
    ylabel={\sffont\footnotesize{D}},
    ylabel near ticks,
    ylabel style={align=center},
    legend cell align={left},
    legend style={
    draw=none,
    column sep=2ex,
    font=\textsf\tiny,
    nodes={scale=0.6, transform shape},
  }
    legend pos = north east,
    ymode=log,
    legend entries={\textsf{AvgSim}, \textsf{RandSim}, \textsf{RandCascade}, \textsf{Hawkes}, \textsf{CTPM (our model)}}
]

    \addplot+ [green, mark=diamond] table [x=time_observed, y=D, meta=marker_class] {\avgsim};
    \addplot+ [mark=square] table [x=time_observed, y=D, meta=marker_class] {\randsim};
    \addplot [mark=none] table [x=time_observed, y=D, meta=marker_class] {\randtree};
    \addplot+ [] table [x=time_observed, y=D, meta=marker_class] {\comp};
    \addplot+ [mark=o] table [x=time_observed, y=D, meta=marker_class] {\model};

\end{axis}
\end{tikzpicture}



==> figs/lifetime_vs_comments_mean.tex <==
\pgfplotstableread{
percent_lifetime	mean_comments_observed
0	0
2.5	0.129630764
5	0.219725331
7.5	0.275696283
10	0.32493781
12.5	0.367530403
15	0.39496379
17.5	0.428121022
20	0.456553827
22.5	0.48746154
25	0.51867259
27.5	0.542678451
30	0.570188516
32.5	0.594085324
35	0.620186552
37.5	0.648411139
40	0.66465078
42.5	0.682825937
45	0.701652375
47.5	0.722792182
50	0.745606741
52.5	0.766419105
55	0.794934713
57.5	0.812426004
60	0.825486415
62.5	0.849419218
65	0.858241035
67.5	0.870539559
70	0.876862087
72.5	0.89062335
75	0.898239263
77.5	0.90554798
80	0.913441839
82.5	0.915163915
85	0.921953314
87.5	0.927379594
90	0.933997165
92.5	0.939883713
95	0.941521401
97.5	0.943506268
100	1

}{\aww}

\pgfplotstableread{
percent_lifetime	mean_comments_observed
0	0.000657558
2.5	0.328960026
5	0.452968155
7.5	0.532634863
10	0.591220373
12.5	0.635074103
15	0.671812011
17.5	0.701430038
20	0.725880066
22.5	0.748815026
25	0.767698363
27.5	0.784200035
30	0.800715627
32.5	0.813030898
35	0.825908552
37.5	0.836342201
40	0.846002922
42.5	0.85501924
45	0.865349918
47.5	0.872439244
50	0.877985739
52.5	0.884554932
55	0.890152808
57.5	0.896968897
60	0.902529162
62.5	0.907903796
65	0.9132495
67.5	0.917210323
70	0.920425535
72.5	0.924487499
75	0.928537167
77.5	0.932253289
80	0.935604087
82.5	0.938951671
85	0.942524436
87.5	0.945914048
90	0.948649169
92.5	0.95098662
95	0.955435235
97.5	0.959629825
100	1

}{\changemyview}

\pgfplotstableread{
percent_lifetime	mean_comments_observed
0	0
2.5	0.230500061
5	0.317402771
7.5	0.396522025
10	0.444786731
12.5	0.482140176
15	0.520222375
17.5	0.550147482
20	0.576931808
22.5	0.608409601
25	0.635639629
27.5	0.658945165
30	0.67655629
32.5	0.697644717
35	0.718736458
37.5	0.7287175
40	0.743907617
42.5	0.750653414
45	0.766210421
47.5	0.775062485
50	0.785974675
52.5	0.791108072
55	0.800276296
57.5	0.813232166
60	0.818747573
62.5	0.826521391
65	0.829722638
67.5	0.837025405
70	0.845656908
72.5	0.857546392
75	0.865361576
77.5	0.870756853
80	0.877177987
82.5	0.882635207
85	0.891843717
87.5	0.89820917
90	0.903297273
92.5	0.906941575
95	0.915852038
97.5	0.922960166
100	1

}{\explainlikeimfive}

\pgfplotstableread{
percent_lifetime	mean_comments_observed
0	0.019316717
2.5	0.520626452
5	0.607632818
7.5	0.657354623
10	0.6900053
12.5	0.718126696
15	0.743594984
17.5	0.764850546
20	0.779888898
22.5	0.792583841
25	0.805151157
27.5	0.814386586
30	0.822071533
32.5	0.831305329
35	0.84034717
37.5	0.849468758
40	0.858427894
42.5	0.865882892
45	0.871042411
47.5	0.876139666
50	0.881982741
52.5	0.887623006
55	0.891924929
57.5	0.897162506
60	0.901435638
62.5	0.903820053
65	0.906886432
67.5	0.912275396
70	0.915287849
72.5	0.918109025
75	0.922450904
77.5	0.926052503
80	0.92969575
82.5	0.932733744
85	0.937614604
87.5	0.941660638
90	0.945467996
92.5	0.948829377
95	0.951382496
97.5	0.955409211
100	1

}{\IAmA}

\pgfplotstableread{
percent_lifetime	mean_comments_observed
0	0
2.5	0.187631092
5	0.287663277
7.5	0.37242233
10	0.431436279
12.5	0.482925441
15	0.525022628
17.5	0.559902223
20	0.59429651
22.5	0.623710928
25	0.652038527
27.5	0.674050944
30	0.693246289
32.5	0.707907846
35	0.724773378
37.5	0.74228263
40	0.757142645
42.5	0.768669543
45	0.77580801
47.5	0.783932422
50	0.796244312
52.5	0.803773718
55	0.814847962
57.5	0.819454295
60	0.824775101
62.5	0.831283288
65	0.840930455
67.5	0.84679625
70	0.856428529
72.5	0.864626455
75	0.870535463
77.5	0.879056537
80	0.887523155
82.5	0.893387613
85	0.901129649
87.5	0.911590273
90	0.924796693
92.5	0.936208105
95	0.942035155
97.5	0.947243919
100	1

}{\nottheonion}

\pgfplotstableread{
percent_lifetime	mean_comments_observed
0	0.000189215
2.5	0.205625247
5	0.299596713
7.5	0.385367372
10	0.451187625
12.5	0.505375567
15	0.554545061
17.5	0.595948731
20	0.631435042
22.5	0.662611261
25	0.685734904
27.5	0.711125547
30	0.731010339
32.5	0.749721347
35	0.7599491
37.5	0.775576112
40	0.786932014
42.5	0.797397101
45	0.81220811
47.5	0.823138548
50	0.831425665
52.5	0.841577711
55	0.84840454
57.5	0.854069153
60	0.85797787
62.5	0.863409198
65	0.871206413
67.5	0.876046904
70	0.88354934
72.5	0.890119255
75	0.898665719
77.5	0.905566538
80	0.909590223
82.5	0.915464759
85	0.923525341
87.5	0.928502397
90	0.932934085
92.5	0.936105477
95	0.944184659
97.5	0.952570024
100	1

}{\science}

\pgfplotstableread{
percent_lifetime	mean_comments_observed
0	0
2.5	0.203538101
5	0.281986918
7.5	0.357579315
10	0.420498007
12.5	0.46888607
15	0.505962387
17.5	0.553660158
20	0.588806202
22.5	0.614159303
25	0.64504014
27.5	0.670562064
30	0.688856336
32.5	0.703816057
35	0.713620796
37.5	0.725004823
40	0.736113141
42.5	0.749042224
45	0.767920437
47.5	0.791545281
50	0.803235895
52.5	0.813116361
55	0.826566351
57.5	0.831658844
60	0.839472416
62.5	0.846364726
65	0.8527812
67.5	0.85636788
70	0.864535268
72.5	0.876487521
75	0.881015965
77.5	0.884535068
80	0.889149349
82.5	0.895813839
85	0.900571448
87.5	0.908461541
90	0.913737167
92.5	0.917580373
95	0.929512404
97.5	0.939672081
100	1

}{\Showerthoughts}

\pgfplotstableread{
percent_lifetime	mean_comments_observed
0	0
2.5	0.232335579
5	0.347622389
7.5	0.474235255
10	0.529880031
12.5	0.578512233
15	0.62273699
17.5	0.662879543
20	0.69497727
22.5	0.721704722
25	0.738146467
27.5	0.752038082
30	0.767284778
32.5	0.784944296
35	0.792339916
37.5	0.808515953
40	0.827274292
42.5	0.838984416
45	0.847720093
47.5	0.849226907
50	0.869657761
52.5	0.873671046
55	0.883098528
57.5	0.889857345
60	0.889935616
62.5	0.894920797
65	0.896586261
67.5	0.896626739
70	0.905745799
72.5	0.910437891
75	0.917339889
77.5	0.925091002
80	0.927040319
82.5	0.92771372
85	0.933684997
87.5	0.939221098
90	0.943474898
92.5	0.943474898
95	0.947966805
97.5	0.949917406
100	1

}{\sports}

\pgfplotstableread{
percent_lifetime	mean_comments_observed
0	0.003767899
2.5	0.186008357
5	0.306566406
7.5	0.396410307
10	0.457055841
12.5	0.506977248
15	0.545135209
17.5	0.590693072
20	0.62724704
22.5	0.658626311
25	0.688361235
27.5	0.709603523
30	0.731478034
32.5	0.757901276
35	0.780238339
37.5	0.792232033
40	0.807615246
42.5	0.818727844
45	0.83183355
47.5	0.841916952
50	0.848905415
52.5	0.856812017
55	0.865634097
57.5	0.873145221
60	0.882678595
62.5	0.890504266
65	0.897174134
67.5	0.902527619
70	0.907788669
72.5	0.911285194
75	0.91850791
77.5	0.922527595
80	0.924080012
82.5	0.930338842
85	0.931799369
87.5	0.93642384
90	0.939972888
92.5	0.942573247
95	0.944728199
97.5	0.951618688
100	1

}{\worldnews}

\pgfplotstableread{
time_observed_(hours)	aww	changemyview	explainlikeimfive	IAmA	nottheonion	science	Showerthoughts	sports	worldnews
0	0	0.000657558	0	0.019316717	0	0.000189215	0	0	0.003767899
0.5	0.067267021	0.119272871	0.321301627	0.180440491	0.082355206	0.059434028	0.188913602	0.08854085	0.129069421
1	0.152854834	0.238148838	0.473321142	0.303975546	0.212918035	0.105779733	0.308030281	0.187275167	0.236757794
1.5	0.205237109	0.331147532	0.562363694	0.381980153	0.295585897	0.153771656	0.357860878	0.269487925	0.326571666
2	0.228273548	0.398435007	0.619994787	0.436531041	0.34498896	0.181447945	0.385565402	0.299627048	0.397874008
3	0.272047109	0.4886357	0.692799603	0.511624965	0.438731512	0.243803599	0.453978597	0.370672908	0.47271661
4	0.318688441	0.552146793	0.741146839	0.569103176	0.50685663	0.31209468	0.504885451	0.439899345	0.533897356
5	0.375841626	0.599120946	0.776714394	0.605956382	0.560749393	0.373362407	0.550188458	0.492863467	0.587396649
6	0.438201466	0.636207969	0.808170301	0.640745245	0.609201148	0.434254608	0.594401924	0.549242058	0.63077806
7	0.51266617	0.668527344	0.830688786	0.664679724	0.648980195	0.501375593	0.617960989	0.584014423	0.668648278
8	0.580421758	0.691292154	0.853367219	0.688240853	0.682185259	0.554539799	0.654658439	0.631177107	0.711416238
9	0.640983393	0.71249807	0.867807113	0.710936548	0.71284125	0.599067442	0.680628131	0.665558713	0.744911297
10	0.699884553	0.730866449	0.881180191	0.728804802	0.74047449	0.643105644	0.715981647	0.706450413	0.771251441
12	0.795899233	0.764974826	0.902576129	0.757041237	0.789366401	0.701613422	0.786069096	0.74865046	0.825129992
14	0.859539041	0.79660893	0.915755254	0.782682412	0.825020769	0.759946927	0.860417285	0.780591871	0.866958019
16	0.90147909	0.822765278	0.932504986	0.805629844	0.846959503	0.808329519	0.903799817	0.816987222	0.893068909
18	0.933107838	0.847009143	0.944429995	0.823718586	0.864066158	0.839506985	0.934053486	0.838293804	0.912392785
20	0.953622831	0.867923179	0.946737594	0.840587452	0.877230593	0.86251534	0.949714833	0.867036291	0.929440592
22	0.969268869	0.885476819	0.957511367	0.857462394	0.88649151	0.885181332	0.959070958	0.903291545	0.944640236
24	0.975654215	0.901382403	0.961762205	0.872130915	0.891679781	0.908447631	0.969616518	0.919262182	0.957400669

}{\data}


\begin{tikzpicture}
\begin{groupplot}[group style={group size= 2 by 1, horizontal sep=0.2cm}, 
    width=.28\textwidth,
    log ticks with fixed point, 
    cycle list name=color list, 
    xlabel near ticks,]
\nextgroupplot [xlabel={\footnotesize\textsf{\% cascade observed}}, 
    thick, 
    xmax=110,
    smooth,
    ylabel={\footnotesize\textsf{\% of Comments}},
    ylabel near ticks,
] 

        
    \addplot table [x=percent_lifetime, y=mean_comments_observed] {\aww};
    \addplot table [x=percent_lifetime, y=mean_comments_observed] {\changemyview};
    \addplot table [x=percent_lifetime, y=mean_comments_observed] {\explainlikeimfive};
    \addplot table [x=percent_lifetime, y=mean_comments_observed] {\IAmA};
    \addplot table [x=percent_lifetime, y=mean_comments_observed] {\nottheonion};
    \addplot table [x=percent_lifetime, y=mean_comments_observed] {\science};
    \addplot table [x=percent_lifetime, y=mean_comments_observed] {\Showerthoughts};
    \addplot table [x=percent_lifetime, y=mean_comments_observed] {\sports};
    \addplot table [x=percent_lifetime, y=mean_comments_observed] {\worldnews};
        
    
\nextgroupplot [xlabel={\footnotesize\textsf{time observed (hours)}}, thick, smooth, yticklabels={,,}, xmax=26,] 

        %here's where you set the x/y to the correct columns, for all subreddits
    \addplot table [x=time_observed_(hours), y=aww] {\data};
    \addplot table [x=time_observed_(hours), y=changemyview] {\data};
    \addplot table [x=time_observed_(hours), y=explainlikeimfive] {\data};
    \addplot table [x=time_observed_(hours), y=IAmA] {\data};
    \addplot table [x=time_observed_(hours), y=nottheonion] {\data};
    \addplot table [x=time_observed_(hours), y=science] {\data};
    \addplot table [x=time_observed_(hours), y=Showerthoughts] {\data};
    \addplot table [x=time_observed_(hours), y=sports] {\data};
    \addplot table [x=time_observed_(hours), y=worldnews] {\data};

\end{groupplot}
\end{tikzpicture}



==> figs/lifetime_vs_comments_scatter.tex <==
\pgfplotstableread{
lifetime(minutes)	comment_count
0	0
0	0
1262.766667	14
14.95	1
16.33333333	4
2.616666667	1
0	0
6.033333333	1
214.7666667	4
0	0
0	0
5.983333333	2
0.016666667	1
0	0
157.3166667	2
237.1	1
0	0
0	0
0	0
0	0
117.9833333	4
22.15	2
228.8833333	1
339.4833333	2
0	0
27.05	2
0	0
18.71666667	3
0	0
8.666666667	1
2017.1	354
807	1
0	1
1491.283333	76
878.2166667	5
0	0
532.2166667	1
0	0
0	0
529.35	3
146.8166667	1
0	1
0	0
871.2	2
0	0
42.4	1
1172.583333	17
0	0
400.8833333	1
24.46666667	1
4.566666667	1
31.36666667	2
102.7833333	2
4.333333333	2
18314.26667	93
2.7	2
272.2166667	1
0	0
0	0
294.6	6
288.1166667	1
0	0
1320.333333	25
0	0
54.48333333	2
24.51666667	1
0	0
199.7166667	5
0	0
0	0
349.5333333	4
169.1666667	1
0	0
0	0
325	1
17.75	1
0	0
42.26666667	2
631.3833333	1
128.2333333	3
0	0
0	0
3.566666667	1
56.61666667	1
0	0
77460.06667	2
1296.35	2
241.4	2
97.41666667	1
0	0
2710.233333	2
0	0
0	0
108.0666667	5
0	0
0	0
19.75	3
95.83333333	5
134900.5167	1
109.05	2
145.8	1
62.15	3
59.78333333	2
0	0
90.38333333	3
842.25	5
0	0
261.2666667	1
6587.766667	90
0	0
0	0
853.7333333	6
63210.5	28
0	0
16.96666667	1
42.8	1
0	0
117.65	4
202.6166667	1
25.35	1
505	2
188.4	3
2638.783333	2
0	0
0	0
0	0
673.4833333	5
465.4666667	1
369.1333333	7
0	0
61.83333333	2
0.016666667	1
699.3	3
0	0
0.25	1
13	1
105.8833333	3
782.8333333	9
131.3333333	2
0.65	1
0	0
60.3	2
79.31666667	1
15.86666667	1
0	0
92.51666667	4
123.7166667	2
0	0
35.9	3
1197.616667	21
924.0666667	2
0	0
84.45	2
19.63333333	1
21.75	2
0	0
3.066666667	1
0	0
84.48333333	5
0	0
74.2	1
0	0
54.75	2
26.61666667	2
0	0
99.38333333	4
41.53333333	3
0	0
378.2166667	3
91.93333333	3
62.05	2
2725.983333	4
86.81666667	3
636.9833333	7
0	0
54.88333333	4
627.1333333	4
0.016666667	1
73.75	1
571.25	4
765.7333333	1
2.4	3
18.5	1
601.5166667	2
0.016666667	1
2.433333333	1
14.35	1
0	0
0	0
559.5833333	4
0	0
1432.016667	4
475.6	3
0	0
0	0
0	0
0	0
0	0
458.15	5
106.35	28
152.4666667	7
1183.833333	2
0	0
0	0
0	0
28.28333333	1
1284.5	10
0	0
0.566666667	1
24.63333333	5
0	0
0	0
0	0
0	0
893.3166667	3
0	0
0	0
12.35	1
0	0
0	0
1022.816667	9
0	0
0	0
0	0
73.96666667	4
143.5166667	2
0	0
30.36666667	1
56.78333333	3
0	0
38.81666667	1
1493.716667	31
0	0
0	0
0	0
1653.35	13
2579.166667	218
503.0333333	1
14.95	2
0	0
9.183333333	3
0	0
0	0
6.8	1
64.45	1
0.016666667	1
0	0
0	0
0	0
0	0
782.6333333	8
91.78333333	3
0	0
0	0
2145.116667	30
0	0
197.85	1
735.0833333	3
4.45	1
74.75	1
0	0
119.55	9
29.8	2
589.9166667	4
520.1666667	4
0	0
0	0
432.7	4
24.43333333	1
25	2
12.38333333	7
9.616666667	3
55.08333333	1
0	0
0	0
0	0
0	0
4.25	1
0.5	1
79.83333333	2
0	0
44.45	3
0	0
0	0
492.6833333	5
8.766666667	1
654.25	1
0	0
0	0
0	0
0	0
0	0
1035.683333	7
2248.083333	105
6.783333333	3
31.53333333	1
0	0
16.93333333	2
0	0
0	0
0	0
40.15	2
0	0
744.05	8
0	0
0	0
0	0
0	0
0	0
120.4833333	2
24.53333333	3
0	0
0	0
0	0
76.25	3
1436.433333	88
0	0
0	0
36.3	3
404.9833333	2
0	0
412.2166667	2
11.18333333	3
55.15	2
725.5333333	2
0.016666667	1
0	0
466.5	1
0	0
0	0
28083.11667	2
0	0
1486.85	7
0	0
2.9	1
48.46666667	1
1.533333333	1
0	0
0	0
49.23333333	3
67.38333333	1
60.41666667	3
0	0
375.7333333	2
46.21666667	3
531.45	8
0	0
238.05	1
41.05	4
70.28333333	3
0.133333333	2
5521.816667	3
30.93333333	4
131.8166667	2
24.83333333	1
18.78333333	2
0	0
0	0
0	0
0	0
0	0
10.53333333	1
9.983333333	1
51.08333333	2
6.016666667	1
1207.35	23
0	0
0	0
545.75	23
388.0166667	3
58.26666667	1
0	0
30.03333333	1
0.933333333	2
742.25	37
0	0
250.1333333	25
0	0
342.85	1
0	0
0	0
59.08333333	1
518.6333333	3
0	0
36.6	2
0	0
0	0
852.3833333	2
303.05	3
0	0
274.8833333	1
0	0
0	0
0	0
0	0
862.7666667	7
0	0
24.33333333	1
0	0
0	0
0	0
0	0
0	0
0	0
321.1666667	4
0	0
1.8	1
973.3833333	14
318.9166667	1
94.95	4
0	0
0	0
0	0
92.85	1
0	0
0	0
89.66666667	1
0	0
0	0
71.46666667	2
0	0
0	0
0	0
0	0
1597.833333	4
0	0
507.3666667	3
119.05	1
26.61666667	1
80.48333333	1
18.63333333	1
0	0
6424.283333	9
0	0
0	0
0	0
63.65	1
0	0
0	1
0	0
758.0166667	3
508.7666667	2
46.8	2
586.55	3
0.016666667	1
0	0
0	0
1752.7	62
187.2166667	6
0	0
9.5	1
6.166666667	1
668.9166667	4
0	0
125.2833333	3
0	0
52	2
288.8833333	4
0	0
0	0
6.6	1
242.5166667	3
0	0
0	1
0	0
486.8	3
0	0
0	0
677.7166667	10
541.4	4
0	0
0	0
564.7666667	4
0	0
236.3666667	2
32.75	2
515.95	6
0	0
0	0
395.95	6
613.6833333	10
49.41666667	6
0	0
743.3666667	8
0	0
27.01666667	1
0	1
0	0
0	0
0.733333333	1
1.216666667	1
0	0
302.9833333	4
1755.916667	36
66.7	1
0	0
7.983333333	1
36.21666667	2
2850.7	4
0	0
0	0
0	0
0	0
4.016666667	1
0	0
0	0
6075.583333	875
319.8	2
17.4	2
628.4833333	4
0	0
1106.033333	54
973.2666667	12
148	5
0	0
152.55	2
10990.68333	2
3.383333333	1
7.733333333	1
19.58333333	1
0	0
0	0
0	0
610.6833333	4
0.466666667	1
11.01666667	2
0	0
0	0
578.1	2
0	0
501.1166667	2
494.75	4
5.833333333	1
9.15	1
2.066666667	1
0	0
0	0
4371.983333	20
0	0
59.33333333	1
0	0
0	0
547.15	3
0	0
0	1
781.4166667	7
8.7	1
0	0
78.35	2
23.96666667	4
469.4833333	1
1.383333333	1
293.85	2
76.96666667	3
34.78333333	2
7.35	2
0	0
8421.633333	752
2.983333333	1
0	0
5.6	1
0	0
0	0
3364.333333	55
87.28333333	2
0	0
436.75	9
0	0
0	0
963.0833333	13
0	0
0	0
36.45	2
0	0
1710.483333	4
407.7	1
0	0
0	0
201.7666667	2
0	0
89.43333333	1
0	0
0	0
886.1333333	13
11.28333333	2
1.066666667	1
0	0
2.116666667	1
0	0
0	0
0	0
0	0
5176.233333	155
548.0166667	1
2.566666667	1
0	0
0	0
0.016666667	1
160.3666667	2
114.1833333	2
381.4666667	5
0	0
0	0
1708.9	19
0	0
0	0
51.6	1
0	0
655.6	7
168.1166667	3
1.733333333	1
85.23333333	2
0	0
0	0
543.4333333	4
166.4833333	2
64.98333333	3
0	0
0	0
0	0
210.8	1
37.11666667	1
0	0
0	0
0	0
0	0
0	0
172	1
0	0
0	0
0	0
0	0
0	0
701.15	5
0	0
223.85	1
904.9666667	4
88.58333333	3
0	0
0	0
5.666666667	1
26.53333333	1
115.1666667	5
5.616666667	3
0	0
28.78333333	1
0	0
7.466666667	1
0	0
3.2	2
0	0
0	0
504.8	2
0	0
0	0
189174.9333	20
13.65	1
4235.533333	207
708.4666667	2
0	0
91.58333333	1
0	0
0	0
2.433333333	1
173.8833333	5
453.5166667	3
0	0
126.1166667	2
0	0
0	0
0	0
0.366666667	1
0	1
15.56666667	1
0	0
76.03333333	1
0	0
0	0
0	0
186.1166667	4
0	0
586.3666667	5
76.81666667	1
0	0
0	0
0	0
49714.78333	5
0	0
1.1	1
0	0
0	0
0	0
0	1
322.4666667	6
17.75	1
0	0
0	0
0	0
1.116666667	1
0	0
0	0
283.4333333	2
46.61666667	1
0	0
0	0
0	0
0	0
311.2166667	3
0	0
0	0
0	0
326.8666667	1
0	0
0	0
0	0
53.63333333	7
0	0
24.48333333	3
0	0
0	0
3.783333333	1
0	0
140.55	1
0	0
0	0
0	0
25.13333333	1
17.86666667	1
0	0
0	0
0	0
0	0
0	0
0	0
0	0
83.71666667	4
503.4166667	41
374.2666667	2
0	0
0	0
0	0
0	0
0	0
0	0
0	0
1589.416667	10
0	0
0	0
0	0
11.95	3
633.8833333	3
11.2	2
0	0
0	0
0	0
0	0
0	0
0	0
0	0
8.65	1
10	1
35.08333333	1
42.56666667	3
3.316666667	2
257.75	3
0	0
487.1166667	2
0	0
235.3666667	3
0	1
0	0
6.516666667	5
0	0
170.3166667	4
0	0
18.9	2
0	0
27.41666667	2
9.283333333	3
0	0
0	0
41.7	2
0	0
330.2166667	3
0	0
157	3
164.3166667	2
0	0
0	0
0	0
0	0
0	0
246.4	3
19.78333333	2
0	0
0	0
7.483333333	3
5.633333333	1
34.38333333	2
0	0
0	1
0	0
0	0
0	0
2.1	1
1193.383333	23
0	0
0.516666667	1
0	0
0	0
0	0
0	0
1579.016667	3
0	0
143.6333333	2
0	0
0	0
4.8	2
29.65	1
0.466666667	2
0	0
0	0
0	0
0	0
0	0
362.8	13
1801.116667	28
26.21666667	2
0	0
0	0
554.8333333	14
1.433333333	1
237.9	3
1716.65	38
0	0
139.3	2
0	0
1.15	1
433.9333333	2
435.15	1
0	0
8.733333333	1
3.616666667	2
223.1166667	4
0	0
153.7333333	2
0	0
54.53333333	1
1323.15	78
0	0
1.916666667	1
0	0
0	0
1676.383333	6
1084.2	19
0	0
45.25	1
0	0
0	0
0	0
0	0
0.983333333	1
0	0
722.2166667	12
55.61666667	4
172.45	2
0	0
0	0
54.63333333	2
49.9	5
0	0
0	0
34.48333333	2
98.63333333	3
0	0
0	0
0	0
0	0
0	0
0	1
261.45	1
585.4666667	9
0	0
16.83333333	1
1235.4	34
589.7666667	6
42.03333333	4
13.55	2
8.75	2
643.45	1
7.216666667	1
0	0
0	0
0.016666667	1
21.2	1
2	1
0	0
0	0
0	0
485.0666667	4
2875.733333	1
0.45	1
119.3166667	3
0	0
0	0
1064.383333	21
0	0
0	0
27.6	2
0	0
0	0
176.9166667	3
0	0
0	0
0	0
0	0
1388.816667	27
0	0
0	0
0	0
159.0833333	1
277.2	2
308.0333333	3
0.016666667	1
0	0
509.3666667	41
0	0
0	0
93.56666667	2
1563.283333	61
57.8	3
0	0
0	0
8.45	1
0.583333333	1
47.03333333	2
0	0
41.98333333	4
157.45	1
16.33333333	2
164.65	2
211.1333333	1
5.816666667	1
4.766666667	1
0	0
582.2	4
9362.666667	914
150.1	1
3.416666667	1
1397.233333	9
70.51666667	3
2.683333333	1
4.6	1
2.933333333	2
0	0
65.86666667	1
794.5166667	5
0	0
0	0
0	0
0	0
98.88333333	2
1962.983333	147
165.6833333	3
2825.833333	17
224.9166667	3
31.2	2
985.8	4
0	0
59.25	1
0	0
5577.316667	134
137.1	2
0	0
0	0
0	0
92.18333333	2
177756.15	10
272.85	2
879.9666667	5
0	0
26.15	1
0	0
0	0
0	0
150.9833333	3
0	0
0	0
0	0
0	1
28.45	2
0	0
5.8	1
0.7	1
3.316666667	1
0	0
0	0
0	0
0	0
1.616666667	1

}{\aww}

\pgfplotstableread{
lifetime(minutes)	comment_count
890.95	28
0	0
2993.583333	16
6166.133333	42
1411.85	14
2272.05	513
0	0
0	0
2747.416667	33
2596.783333	38
184.2	10
7823.333333	168
0	0
0	0
93.46666667	1
4437.45	34
0	0
0	0
248.45	3
46.41666667	3
4494	93
0	0
28034.53333	108
3817.9	45
1.816666667	2
1256.333333	50
5646.5	41
1.3	1
4.116666667	4
3.616666667	3
9.483333333	2
0	0
9614.233333	255
20.5	3
0	0
0	0
59.81666667	8
0	0
1.833333333	1
0	0
0	0
5656.916667	17
3903.233333	44
0	0
0	0
0	0
791.9	19
0	0
96.01666667	2
3819.95	31
0	0
1282.766667	8
0	0
0	0
565.8166667	7
5021.616667	16
0	0
132375.2	28
1104.066667	18
0	0
1498.383333	30
0	0
0	0
7839.05	193
1957.183333	98
1457.416667	31
1888.366667	54
3374.2	101
4733.35	70
0	0
60925.46667	336
0	0
755.6166667	18
4738.833333	76
1525.433333	8
0	0
0	0
0	0
5815.083333	113
734.6333333	35
0	0
1341.783333	33
9988.6	393
3135.366667	57
0	0
0	0
0	0
213227.45	172
52089.1	51
4188.766667	72
0	0
2997.016667	111
1137.383333	49
242658.1	61
1433.75	18
2714.35	25
3058.55	21
1078.6	7
63963.55	95
0	0
3934.916667	21
992.65	27
1003.533333	31
6311.95	49
0	0
0	0
6763.533333	132
867.85	14
393.1	13
0	0
3863.066667	23
11942.56667	169
3383.633333	172
4221.3	118
4063.3	82
5061.833333	86
415.8	6
0	0
671.4	34
8252.633333	246
6880.333333	58
0	0
109.4	22
0	0
5265.7	47
256.4333333	1
0	0
361.4166667	24
0	0
5964.9	87
0	0
4244.65	25
0	0
568	27
1183.816667	92
1644.283333	104
0	0
1694.666667	240
136.2833333	13
0	0
7483.65	146
396.8166667	14
0	0
0	0
2453.083333	44
1457.966667	55
0	0
0	0
71838.88333	8
1544.1	52
54247.41667	1370
62520.53333	7
3250.2	72
0	0
618.2166667	7
1465.166667	49
1429.683333	13
0	0
2304.483333	48
0	0
1666.716667	31
0	0
0	0
4058	23
0	0
0	0
4576.416667	21
13666.53333	35
0	0
0	0
0	0
2.766666667	1
2194.2	24
1845.9	91
0	0
1231.9	5
31544.08333	211
66508.68333	79
0	0
1621.233333	27
2523.383333	159
1874	5
0	0
2476.1	21
4432.6	68
1546.033333	113
0	0
1419.116667	45
3198.45	136
1719.916667	65
1146.8	66
4078.583333	28
272.8833333	24
1487.716667	31
9531.066667	3
0	0
0	0
464.2	14
1204.983333	20
3611.983333	18
0	0
3146.733333	159
2010.316667	36
4230.516667	33
22583.53333	372
0	0
1850.466667	22
945.05	9
3491.266667	30
8161.7	65
0	0
4727.083333	70
0	0
0	0
0	0
2324.883333	53
7965.733333	36
774.2166667	7
1211.633333	22
8389.9	55
2957.383333	51
1219.966667	50
1385.983333	44
1063.183333	76
1617.133333	64
3760.933333	56
3322.233333	37
1438.266667	58
149027.1833	1267
6607.583333	134
2659.3	212
0	0
2085.816667	100
0	0
0	0
3762.383333	37
0	0
0	0
29411.25	184
1955.616667	11
0	0
1487.116667	24
0	0
0	0
3671.716667	45
0	0
91928.86667	39
1535.45	45
2456.566667	44
1870.583333	18
2092.866667	31
5573.816667	143
1568.666667	52
20349.08333	47
0	0
0	0
7121.733333	63
4323.116667	153
8438.95	44
1674.633333	27
2395.5	54
1401.2	71
414.35	17
0	0
2375.683333	31
0	0
2858.333333	186
1743.483333	16
0	0
0	0
0	0
20865.28333	227
1773	10
0	0
24950.48333	38
495.6666667	19
0	0
0	0
123517.9333	57
6617.183333	73
232699.1333	139
18765.41667	51
1391.116667	144
1305.2	42
77944.28333	232
0	0
1094.283333	19
1138.783333	19
0	0
1496.816667	38
9527.05	113
48773.68333	1024
1403.5	39
0	0
1759.85	52
3679.433333	13
3176.833333	72
9766.716667	65
6201.033333	52
4365.833333	200
0	0
3393.983333	28
1362.066667	21
38104.75	81
303.8166667	13
0	0
9111.666667	40
2754.833333	58
1428.616667	63
142427.5333	1
1795.283333	60
1510.083333	27
2488.75	92
0	0
0	0
1501.883333	29
0	0
2346.1	103
4401.8	80
3700.066667	23
3987.333333	22
2954.416667	12
0	0
4.15	1
0	0
0	0
3976.783333	13
845.35	46
115193.95	1175
63.5	12
9909.366667	355
158435.2667	71
4667.983333	165
1830.4	32
1256.583333	17
152633.6167	76
9384.683333	271
1716.466667	50
153727.8333	189
12739.85	131
6.4	1
5616.533333	48
1587.816667	48
0	0
7696.766667	123
6165.083333	18
7171.45	57
1444.4	17
1760.183333	88
10082.23333	102
1052.116667	39
408.75	7
3229.483333	68
0	0
0	0
1310.783333	39
0	0
905.6	25
734.6666667	20
1613.683333	12
5744.916667	43
5532.9	149
971.0166667	5
0	0
1281.883333	14
997.7833333	43
13236.28333	405
891.3833333	45
95.16666667	1
37158.73333	39
0	0
4.133333333	2
0	0
1.266666667	1
2031.266667	83
684.3166667	12
1908.016667	90
0	0
205721.65	302
359.7333333	37
1783.933333	29
1523.25	56
0	0
8.533333333	3
0	0
1948.333333	141
0	0
0	0
1259.316667	35
0	0
1058.5	27
1.516666667	1
2560.183333	185
8.533333333	1
2858.7	28
0	0
5.083333333	1
0	0
7297.066667	90
0	0
1115	11
6943.783333	36
2541.333333	30
1678.883333	13
1134.466667	41
0	0
113.1666667	1
683.1	172
298.85	14
1783.483333	24
0	0
0	0
0	0
0	0
0	0
8425	504
1181.1	27
196.45	14
0	0
0	0
121.85	1
0	0
0	0
0	0
41529.7	71
6880.016667	27
210708.6	158
32540.4	124
2029.633333	34
186369.8667	200
0	0
1208.966667	41
0	0
3296.816667	61
2250.683333	32
0	0
1579.866667	55
53466.35	24
19478.81667	134
10108.81667	57
7137.416667	110
992.95	76
1019.333333	47
90162.2	130
0	0
0	0
5944.35	167
256392.8167	323
2686.3	75
16798.03333	774
3606.416667	201
1096.2	59
4032.316667	142
2186.133333	35
0	0
1746.366667	7
14456.3	74
0	0
0	0
0	0
3590.883333	88
814.0833333	14
2883.05	73
0	0
759.4	18
0	0
664.3	14
51574.43333	59
13443.35	49
4878.1	72
734.9333333	29
0	0
108226.2333	388
128860.65	58
1635.316667	43
844.3166667	18
7451.916667	14
2768.45	37
978.0166667	34
2493.066667	59
2822.1	27
1301.7	20
1897.316667	42
488.6666667	10
1851.183333	17
0	0
9543.133333	26
0	0
1396.033333	79
12194.16667	52
0	0
0	0
204183.65	156
44058.46667	11
3921.883333	68
0	0
4460.033333	72
4486.583333	46
1196.5	74
15972.16667	205
610.3333333	79
0	0
864.3666667	13
13305.66667	102
6507.283333	35
9684.7	58
1646.15	39
1781.8	32
1188.816667	23
7029.7	539
1000.516667	69
3968.433333	33
0	0
1782.766667	41
0	0
237.5333333	15
165.3833333	35
2826.616667	36
7.233333333	6
40.3	12
0	0
10272.6	74
1930.15	44
1777.233333	36
230401.6	210
980.8166667	11
193980.9333	608
0	0
3222.533333	18
1111.7	40
0	0
2395.383333	47
5593.883333	42
2910.5	43
2653.816667	6
967.1833333	22
0	0
5259.883333	96
1837.083333	100
0	0
4388.1	44
0	0
169014.8833	3
0	0
0	0
2019.283333	74
0	0
3618.45	220
0	0
1955.066667	48
6314.683333	79
96304.86667	101
4596.25	56
920.5166667	218
484.2833333	81
570.1166667	41
0	0
901.95	32
4602.1	101
646.7666667	39
10363.63333	166
224.3166667	15
3206.65	31
0	0
2972.933333	100
0	0
1463.066667	60
4498.516667	112
45.1	1
8881.833333	58
1068.733333	33
68807.95	24
1424.15	28
2659.316667	2
0	0
7299.383333	87
1060.683333	15
0	0
67981.68333	69
4931.566667	29
0	0
8467.216667	67
2282.933333	76
184084.0167	104
1126.933333	25
1432.083333	39
1912.816667	17
0	0
67985.3	163
481.15	11
261.35	12
3406.516667	656
41666.23333	96
0	0
482.5666667	28
0	0
0	0
0	0
3804.15	19
10101.15	41
74968.35	130
10387.15	141
3585.716667	76
187108.0333	132
0	0
0	0
9424.8	62
4307.216667	35
0	0
1.666666667	1
2941.466667	45
9633.1	11
0	0
1479.4	5
254557.7	80
1123.65	56
0	0
3956.9	37
1181.766667	22
0	0
0	0
0	0
2916.3	81
8265.216667	342
1120.616667	121
100.3666667	35
838.3166667	18
3054.016667	26
0	0
0	0
0	0
200931.9833	78
0	0
0	0
802.35	33
999.25	55
0	0
422.7833333	9
477.6	37
0	0
3260.966667	247
1047.15	8
2825.066667	29
9334.133333	36
0	0
6073.683333	45
1132.733333	26
0	0
0	0
2781.316667	35
2868.65	58
7496.1	39
9142.833333	36
3128.716667	70
2190.566667	57
0	0
32504.08333	285
10.71666667	1
5830.85	269
1771.833333	59
3673.433333	71
561.35	28
1378.7	89
0	0
347.4166667	50
7657.583333	20
0	0
1	1
4513.216667	37
1.25	1
20.43333333	7
0	0
5605.183333	35
1222.333333	17
1319.816667	22
0	0
0	0
1847.033333	29
0	0
122620.9	59
0	0
1551.116667	42
0	0
5184.45	81
2684.816667	20
2295.466667	116
0	0
0	0
0	0
0	0
11557.9	45
0	0
0	0
0	0
338.9333333	4
0	0
0	0
1.916666667	1
13786.56667	51
6838.566667	189
1358.566667	5
0	0
0	0
71.05	17
1391.85	59
34.8	5
8060.316667	50
3.266666667	1
818.6666667	26
126.3333333	1
60.95	1
47.13333333	1
31.66666667	1
0	0
0	0
224.2	17
0.866666667	1
0	0
5767.9	188
0.416666667	1
1388.666667	113
1.083333333	1
0	0
3.783333333	1
567.9	51
0	0
69762.81667	49
0	0
0	0
0	0
0	0
1771.116667	19
0	0
0.8	1
3382.216667	35
0.55	1
2122.166667	46
1227.533333	30
12.06666667	1
1907.483333	62
67.58333333	2
1219.333333	28
0	0
4021.866667	52
7.483333333	1
4600.683333	26
1014.983333	5
2442.433333	44
4821.783333	68
0	0
0	0
144898.2	117
4346.733333	62
0	0
3672.35	14
2659.9	52
93163.51667	20
4333.733333	95
10494.36667	80
0	0
2900.466667	55
0	0
4054.45	58
3000.733333	48
0	0
3390.6	31
0	0
259169.6333	1831
1354.633333	28
4854	68
0	0
2679.016667	25
107572.9	21
1670.65	54
243.6666667	54
2700.833333	30
3583.9	15
0	0
0	0
2935.65	69
18186.2	38
180847.7667	68
0	0
0	0
86.95	5
2052.616667	24
3936.866667	12
0	0
340.5333333	6
3136.516667	36
482.8333333	31
129.85	47
0	0
7527.9	102
0	0
78397.13333	536
1295.683333	35
0	0
0	0
2911.133333	73
0	0
222321.3333	89
1467.266667	27
0	0
4412.766667	73
17347.16667	135
61556.88333	27
954.4333333	25
0	0
150.3166667	15
2034.833333	115
0	0
4299.816667	20
35379.48333	54
190352.5333	22
7238.033333	34
4284.3	88
0	0
897.5833333	39
0	0
0	0
0	0
223536.05	109
251584.0833	117
681.95	8
2210.816667	109
93.41666667	18
136921.9167	13
897.1	7
807.1333333	63
0	0
3628.483333	309
0	0
7984.283333	120
4190.483333	167
25071.88333	44
4603.983333	161
7144.2	60
0	0
0	0
117999.6	101
0	0
6125.383333	68
0	0
8813.766667	550
2997.266667	60
75362.21667	105
534.1166667	71
53257.81667	42
0	0
125107.35	59
3212.05	87
204.6333333	53
2402.933333	33
4349.45	46
150829.7167	304
3786.633333	62
0	0
111435.65	79
12722.63333	48
0	0
117456.1667	93
19355.33333	216
982.7333333	14
0	0
0	0
2497.933333	90
2000.633333	27
39031.65	25
1673.116667	29
8157.816667	488
1624.816667	14
2284.25	51
2292.833333	37
3151.2	73
0	0
1874.05	74
0	0
1533.016667	88
1792.683333	73
0	0
32093.65	48
79.83333333	9
0	0
0	0
1693.95	97
0	0
24.1	10
1566.716667	76
40049.81667	94
30427.03333	34
0	0
1992.983333	39
0	0
38735.38333	51
1316.916667	195
0	0
251057.9167	164
0	0
2368.316667	118
0	0
4867.7	170
1605.416667	27
1913.133333	71
1203	140
0	0
27890.85	266
0	0
4845.8	21
3540.116667	39
216.4666667	135
20270.8	88
0	0
243151.1333	450
0	0
19010.96667	122
3269.4	61
19843.75	99
1582.7	27
0	0
0	0
1142.716667	27
4486.4	46
0	0
0	0
4578.116667	30
220242.75	10
624.9	23
1006.55	29
744.2	28
1382.4	48
893.85	21
311.2333333	29
4130.8	155
0	0
0	0
0	0
0	0
7362.85	26
1540.05	70
0	0
3068.7	99
0	0
0	0
0	0
29382.71667	35
5095.6	86
7853.383333	45
1227.716667	22
0	0
567.1166667	10
868.65	92
7278.516667	105
19549.08333	143
20987.4	310
1746.45	14
604.4	36
15122.2	108
0	0
6105.933333	52
434.8	17
201.5833333	70
0	0
975.15	39
1199.55	40
6776.8	162
0	0
1745.666667	100
17739.85	30
1297.016667	34
1174.916667	89
514.2833333	6
1929.366667	42
1709.9	55
204.8833333	20
0	0
2624.6	20
6803.6	62
3064.016667	13
107777.3333	79
0	0
18202.13333	43
55568.58333	349
2453.766667	113
0	0
18144.88333	108
0	0
8186.65	31
0	0
0	0
2175.183333	36
0	0
7503.2	44
108.9	28
1419.183333	46
0	0
3259.633333	117
0	0
254512.8167	47
0	0

}{\changemyview}

\pgfplotstableread{
lifetime(minutes)	comment_count
0	0
1012.05	17
0	0
0	0
0	1
0	0
59.8	7
0	0
5.716666667	2
207.4333333	7
34.71666667	4
110.2666667	5
98.6	7
470.4333333	9
0	1
0.016666667	1
8239.716667	14
0	0
0	1
106.0333333	7
17.7	2
0.016666667	1
0	1
739.15	9
2.083333333	1
0.016666667	1
236.5666667	2
0.016666667	1
1426.466667	6
77.46666667	5
1215.533333	11
0	0
117.3333333	6
0	0
146.5	3
224869.35	13
6.85	3
0	0
26.63333333	3
249799.7667	12
50.16666667	7
39.21666667	2
0	1
0.016666667	1
370.95	3
66.83333333	3
0	1
0	0
0	0
0.016666667	1
0.016666667	1
10.13333333	2
0	0
20.55	3
35.1	2
18.81666667	3
10.38333333	1
641.1666667	12
1.783333333	1
77.4	3
0	1
41.48333333	4
82.15	6
2.733333333	1
0	0
320.5166667	2
0	0
0	0
24.38333333	4
474.0833333	5
503.9333333	3
121.2166667	1
0	0
17.48333333	2
28.63333333	1
12.75	1
0	1
0	0
12.91666667	4
0	1
1112.916667	3
0	0
6.533333333	5
14.88333333	1
0	1
10.63333333	2
1730.716667	10
37.31666667	3
486.6666667	7
0	0
88.9	3
17.06666667	5
0	0
38.96666667	9
28.45	3
34.01666667	6
287.7	8
0	0
0	1
6.4	2
0	0
0	0
7.316666667	3
0	0
10.5	1
51.63333333	3
0	0
0	0
0	0
0	0
20.13333333	2
735.05	5
940.95	12
10.2	1
412.4833333	7
0.016666667	1
0	1
188.2333333	9
0	0
22.78333333	3
0	0
383.05	4
0	0
1485.866667	12
10.23333333	1
10.21666667	4
0	0
10.23333333	1
0	0
10.28333333	3
0	1
0	1
0	0
0	0
0	1
0	1
0	0
0.016666667	1
0	0
0.016666667	1
337.85	9
0.016666667	1
0	0
69.78333333	8
0	0
0	1
0.016666667	1
57.2	2
25.53333333	3
10.83333333	1
27.08333333	3
5.4	1
14.25	3
11034.98333	13
30.95	4
0.016666667	1
0	0
0	0
0	0
240.8166667	4
10.26666667	2
200.1833333	7
0	1
14.86666667	3
2.25	2
0	0
276.2833333	24
0	0
0	1
0	0
0	0
10.33333333	5
0	0
113.25	5
0	0
0.016666667	1
0.016666667	1
12.45	3
0	0
327.0833333	13
0	1
0	0
29.96666667	3
0.016666667	1
222.2166667	4
1433.15	3
7.933333333	2
93.61666667	4
41.73333333	6
229.8166667	4
12.01666667	2
539.0166667	11
9.85	3
5.85	1
2.333333333	2
16.63333333	5
0.033333333	1
0	1
99.51666667	5
34.06666667	1
0	1
32.5	3
0	1
0	0
134.6666667	7
532.2333333	5
114.8833333	17
0	1
0.016666667	1
8.483333333	2
10.35	3
0	0
3.7	1
10.28333333	3
62.91666667	7
424.5166667	3
4.933333333	2
0	0
0	0
0	0
0	0
58.25	8
10.58333333	5
77.36666667	3
0	1
0	1
0.016666667	1
39533.86667	2
26.26666667	7
0	0
0	1
0.016666667	1
1.333333333	1
0.016666667	1
8.35	3
0	0
8.233333333	4
1322.533333	50
0	0
0	0
0.016666667	1
0	0
59.06666667	5
1560.7	4
0	0
0	1
0	1
63.03333333	6
0	1
0	1
0	1
0	1
921.3	5
20	3
15.88333333	5
20.75	5
0.016666667	1
8.416666667	3
82.45	7
5.716666667	2
0	1
0.016666667	1
466.5	61
10.2	2
0	0
22037.85	12
10.2	2
74.6	15
51.43333333	5
0	1
43.1	5
0	0
27.88333333	5
0	0
0	1
24.9	10
0	0
536.2	5
0.016666667	1
200372.25	2127
0.016666667	1
1429.166667	26
0	1
4.45	3
0	1
0	0
0	1
0	1
0.016666667	1
0	0
21.43333333	2
7.716666667	7
0	0
104.2833333	26
0.016666667	1
942.9333333	15
77.3	13
35.25	3
0	0
10.45	2
10.75	1
10.5	3
0	0
21.76666667	4
9.166666667	4
0.016666667	1
530.65	5
0.016666667	1
0	0
0	1
0	1
21.01666667	3
4589.266667	9
0	1
0.016666667	1
0	0
0	0
1168.233333	4
0	0
242.3833333	7
0	1
0	1
4543.633333	6
0	0
95.66666667	4
11.13333333	1
1119.25	31
17.63333333	1
0	1
14.13333333	1
14.9	2
0	0
0	0
0.016666667	1
0.016666667	1
0.033333333	1
1131.5	2
0	0
4.633333333	1
0	0
0	0
284	10
10.23333333	3
0	0
0	0
27.76666667	2
0	0
0.016666667	1
1537.45	11
287.9	4
0	0
2964.733333	7
309.3833333	5
0	0
0	1
1.233333333	1
14	2
16.4	3
8.1	4
324.0833333	11
0.016666667	1
0	0
0	0
0.016666667	1
10.93333333	3
215.6	4
0	1
10.15	1
202.9333333	42
151102.4333	8
0	0
124.6666667	4
0	1
539.5833333	6
0.016666667	1
242134.15	10
0.016666667	1
221.8166667	5
3190.416667	12
7.916666667	1
139.2	3
0	0
1814.016667	10
0.716666667	2
1032.666667	17
8.083333333	3
1465.85	7
118.1833333	5
0.016666667	1
0.016666667	1
0.016666667	1
472.2	10
0	0
0	1
4065.55	5
53.45	4
575.9333333	19
7.4	3
0	1
1478.35	6
0	1
0	1
0	0
63.38333333	7
12.31666667	2
10.53333333	3
480.6333333	9
0	1
0.016666667	1
4198.783333	7
49.93333333	8
52.66666667	5
0	1
143653.7833	6
0.016666667	1
0	1
0.016666667	1
0	1
0	0
0	1
0	0
0	0
22.33333333	2
179.1333333	7
0	1
3.866666667	1
0	1
1669.866667	4
151.5333333	7
73.43333333	6
298.4	14
0.016666667	1
0	1
0	1
0.016666667	1
823.05	4
0	0
0.016666667	1
41.63333333	10
0	1
0	1
0.016666667	1
0	1
41.78333333	17
164.7333333	3
10.23333333	2
0	0
0	1
0	0
0.016666667	1
0	0
45.45	9
19.91666667	4
599.2833333	23
787.35	7
0	0
0.316666667	2
907.0166667	16
0	1
70.88333333	3
1858.866667	9
10.45	2
1312.95	10
0.033333333	1
76.53333333	4
217.45	14
0.016666667	1
680.75	5
21.65	2
15.78333333	1
0	1
0	0
0	0
1133.416667	9
0	1
32.25	11
0	1
0	1
0	1
0	0
1253.716667	12
0	0
128.8166667	5
310.5666667	2
0	0
27.85	3
23.75	3
3269.766667	7
0.016666667	1
818.3	6
0.016666667	1
10.26666667	4
0	1
10.43333333	2
182.9333333	4
0	1
1950.216667	14
39.2	3
0	1
0.05	1
10.51666667	1
0	1
0	1
9.366666667	2
149.4333333	11
1267.15	6
0	1
0	1
10.2	4
713.5333333	9
0	0
4041.466667	10
0	0
0.016666667	1
7.1	3
29.91666667	5
0	0
4.283333333	1
42.61666667	3
0	0
0	1
0.016666667	1
10.18333333	4
10.28333333	2
0.016666667	1
4.616666667	2
0	0
0.016666667	1
69.3	2
0	1
11.1	3
0	1
0	1
0	1
0	0
0	1
11.26666667	2
0	0
0	1
45.28333333	4
113.65	16
1038.266667	19
0	0
0	0
0	0
6.416666667	1
190.4166667	3
56.2	12
724.8	9
10.11666667	2
0.016666667	1
10.28333333	2
0	1
0.016666667	1
0	1
162.4333333	3
0	1
1078.833333	12
4977.966667	22
0	0
24.13333333	2
1808.766667	22
0.016666667	1
0.016666667	1
206.6166667	3
10.26666667	1
38.3	5
0	0
0	0
16.28333333	4
0.016666667	1
143.4	6
0	0
0	0
0.016666667	1
260.9333333	9
0	0
342.2333333	3
0	0
0.016666667	1
13.65	1
0	0
0	1
1413.1	3
141.4666667	1
30.16666667	4
1045.216667	9
10.61666667	2
17.78333333	4
0	0
0	0
0	0
11.35	3
0.016666667	1
0	0
0.016666667	1
0	1
67.6	6
0	0
0	0
0	1
0	0
12.15	9
0	0
41.8	2
0	0
337.3	4
170.2666667	3
164.1	2
0.016666667	1
687.4	5
10.31666667	2
0.016666667	1
0	0
0	0
0	0
0	0
1373.3	6
0	0
10.78333333	3
0	0
929.5333333	19
0.016666667	1
0	1
372.2666667	8
0	1
23.51666667	3
0	1
10.05	2
0	0
1761.95	13
0	0
69.66666667	2
4.833333333	2
1472.333333	18
3.083333333	1
0	0
0	1
79.98333333	5
131.1666667	4
0	1
537.7	8
8.883333333	1
4.483333333	1
1800.95	17
0.016666667	1
0	1
0	1
35.81666667	8
107.15	4
7.166666667	3
7.616666667	2
0	0
0	1
1181.55	9
10.58333333	3
9.95	2
0.016666667	1
0	1
11.73333333	3
1021.2	65
465.8333333	9
0	1
0	1
14.71666667	6
0	0
0.033333333	1
46.58333333	4
0	1
24.13333333	7
197.5833333	2
0.016666667	1
6563.666667	12
0	1
3566.233333	13
0.016666667	1
1506.016667	7
0	0
10.35	1
0.016666667	1
10.2	1
0	1
0	0
208.1333333	4
2385.933333	16
350.8333333	21
0	0
10.11666667	2
0	1
651.9666667	12
220.9833333	6
0.016666667	1
299.6666667	2
69.28333333	4
9.8	1
335.5166667	8
0.016666667	1
0.016666667	1
491.2833333	6
644.9166667	9
1228.1	27
0	0
0	1
0.016666667	1
56502.45	5
1021.216667	3
91.68333333	8
0	0
3149.866667	8
218.95	7
0.016666667	1
2407.816667	13
0.016666667	1
0	0
0	1
0	1
10.21666667	3
105049.2333	9
79.43333333	1
0.016666667	1
3336.166667	4
90.91666667	3
7.216666667	2
49.08333333	2
133.3166667	2
10.08333333	1
0	0
0.016666667	1
0	1
0	1
1.25	1
0	1
35.48333333	2
0	0
124.7833333	7
0	0
265.85	11
206.8666667	6
0	1
0	1
58.2	2
468.5333333	1250
0	1
0	0
25.65	2
8928.95	8
0.016666667	1
0	1
55.28333333	6
10.85	2
0.016666667	1
6.75	1
0	1
343.0666667	3
10.4	2
127143.9833	46
516.2166667	8
185.5333333	3
0	1
548.1833333	8
704.5833333	7
10.56666667	6
0	0
0.016666667	1
10.46666667	2
371.3833333	14
10.16666667	1
10.4	2
10.16666667	4
106.9	1
70.7	14
1528.983333	2
0	0
0	0
0	1
46.61666667	4
0	0
0.016666667	1
9.5	3
58.88333333	7
89.45	2
10.75	5
0.016666667	1
0	1
7.583333333	5
333.4666667	22
0.016666667	1
0	0
0.016666667	1
10.65	2
0	1
87.33333333	5
0	1
30.63333333	2
7.85	1
303.2	1
0.016666667	1
0.016666667	1
0.983333333	2
57.43333333	6
0.016666667	1
12.7	2
0	1
0.016666667	1
13.01666667	3
0	1
0	1
7.033333333	3
13.2	2
115.55	6
14.85	6
5992.983333	33
720.55	8
0	1
0	1
7.383333333	4
1.65	1
0.016666667	1
0	1
4	2
338.1166667	4
10.68333333	3
61.43333333	1
0	1
10.9	1
31917.7	7
7.583333333	1
0	0
0.016666667	1
0	1
810.25	17
0	1
30.61666667	3
22.26666667	5
7.983333333	1
117.55	1
0	1
44.05	2
0.85	1
44	10
0.016666667	1
0.016666667	1
42.11666667	4
91.35	14
2663.766667	1
35.88333333	2
1129.716667	8
41.55	2
10.28333333	2
10.73333333	2
2872.566667	8
0	1
100.6333333	4
8103.416667	58
119.2	5
320.2166667	13
708.0166667	5
435.3333333	3
10.88333333	1
0	1
923.0166667	4
152.4166667	29
121.8166667	4
0	0
13.56666667	3
0	0
4396.583333	25
1.766666667	1
0.016666667	1
0	0
0	0
286.2666667	3
0	1
0	0
1387.5	9
0.016666667	1
11.68333333	6
0.016666667	1
0	1
0	0
0	0
12.55	1
0.583333333	2
0	0
71.53333333	9
0.016666667	1
0	1
0	0
43.96666667	3
324.15	2
41.63333333	2
10.01666667	2
66.23333333	2
0.016666667	1
159.75	2
0	0
4.416666667	1
0.016666667	1
391.8166667	10
0	0
129.5666667	12
0	0
0.016666667	1
10.81666667	3
18.61666667	4
0	1
170.0833333	1
149.2833333	5
0.016666667	1
105.8	1
0	0
69.65	1
0.016666667	1
45.36666667	6
0	1
357.25	6
7.6	1
387.1166667	5
0.016666667	1
73.5	8
13.35	1
1221.05	7
261.5	11
13.83333333	4
0	0
0.016666667	1
0	1
0	0
0	1
0.016666667	1
0.016666667	1
0	0
0	1
55134.43333	4
0	1
172.65	9
63.55	1
52.11666667	10
0	1
0	0
10.18333333	2
0	1
148.4	3
0	1
0	1
0	0
11.71666667	2
0.016666667	1
27.61666667	2
69	9
0	0
0	0
0.016666667	1
0	1
12.93333333	5
13.5	2
0	0
11.03333333	1
0	1
4.016666667	2
0	0
3.75	1
33.8	3
27.05	1
12.01666667	1
3.266666667	2
13.48333333	6
0.016666667	1
33.15	7
5.816666667	5
35.36666667	3
782.1166667	21
12.16666667	2
1.75	1
14.11666667	2
12.53333333	4
41.51666667	2
0	0
11.13333333	2
2609	3
10.23333333	4
0.016666667	1
0.016666667	1
0	1
222.75	4
72.53333333	2
189.8333333	7
0	1
1406.033333	8
0	0
91.56666667	6
105.2	7
7.383333333	2
0	1
243.25	3
861.6833333	12
0	0
53.65	3
0	1
0	0

}{\explainlikeimfive}

\pgfplotstableread{
lifetime(minutes)	comment_count
0	1
0	1
4561	4
836.95	2
189.8	6
0.016666667	1
0	1
890.0833333	5
23.18333333	4
149813.3833	24
247297.85	92
2.183333333	2
204131.0167	1089
0.016666667	1
0	1
6663.466667	38
23708.71667	66
0	1
0	1
193536.8167	3197
0	1
0	1
144461.05	949
386.6333333	6
23338.08333	139
0.016666667	1
3014.883333	42
0	1
11236.06667	87
0	1
1416.3	3
0.733333333	2
0	1
84.2	2
0.016666667	1
0.016666667	1
61115.05	102
317	13
1302.383333	2
0	1
1179.033333	7
0.016666667	1
19063.88333	5
1124.483333	5
5268.333333	2
0	1
37029.25	78
1058.383333	6
0.016666667	1
0	1
0.016666667	1
64.25	40
910.3666667	3
2207.183333	5
22993.45	27
253181.8667	30
0	0
703.9166667	1
654.65	2
0	1
68.33333333	3
2353.316667	205
0	1
0.016666667	1
0	1
0	1
25.83333333	3
0	1
4568.933333	6
0.016666667	1
177.9	14
12.31666667	3
772.0833333	11
183335.5167	1224
0	1
736.2333333	3
6123.65	21
0	1
605.55	4
0	1
0.016666667	1
20788.55	26
0.016666667	1
0	1
0	0
226435.0833	1520
635.1666667	8
0	1
0	1
76.35	6
0.016666667	1
5280.1	91
9.533333333	2
17072.88333	29
5.016666667	2
0	1
476.75	17
2587.65	5
0	1
386.8	4
0	1
366.9833333	10
356.05	10
22.28333333	2
1531.65	56
11126.85	7
362.3333333	2
1191.333333	3
216.1166667	5
5778.283333	44
83170.53333	157
950.0333333	5
69.86666667	2
0	1
1.166666667	2
0	1
405.5	10
94492.51667	2106
1372.466667	2
184.6166667	2
1924.8	18
0	1
4384.166667	138
0.016666667	1
3.15	3
6.066666667	3
0	1
224700.7833	230
0.016666667	1
241540.15	275
719.7833333	4
3019.15	2
0.016666667	1
0	1
220155.4667	59
0	1
241.8666667	4
4122.9	6
0.016666667	1
0	1
4818.666667	70
0.016666667	1
846.1	8
0	1
64.71666667	5
9951.3	3
798.0333333	2
0	1
7435.516667	708
17897.36667	47
5522.266667	22
58104.56667	1830
0.016666667	1
24390.63333	2
196307.5667	113
0.016666667	1
0.016666667	1
204804.4667	182
99.56666667	4
2591.633333	57
0	1
0	1
0.016666667	1
1672.233333	2
56.08333333	10
41200.25	9
79145.45	171
124192.7167	225
0.016666667	1
0	1
17495.08333	27
0.35	2
1279.483333	16
0	1
10.41666667	2
750.7	2
0	1
0.016666667	1
0	0
0.016666667	1
222566.3833	258
0	1
0	1
0	1
0	1
2900.766667	14
2.166666667	2
292101.9667	3578
23220.15	131
79002.33333	42
8201.283333	52
0	1
0	1
188246.2333	97
0	1
1.416666667	2
2815.866667	25
0	0
0.05	1
48005.2	56
10179.06667	3
0.016666667	1
0	1
184.9166667	16
10365.41667	79
0	1
321.8333333	2
0	1
0.016666667	1
20656.43333	39
1050.4	6
0.016666667	1
0	1
0	1
25.38333333	3
22.48333333	19
651.6166667	2
0	1
30410.25	5
411.2166667	19
0	1
0	1
0	1
4637.666667	35
1479.783333	7
0	1
0.016666667	1
46010.55	1522
1530.6	68
4688.25	115
0	1
1715.916667	3
84.13333333	2
0.016666667	1
17239.76667	88
0.066666667	1
0	1
60986.31667	1365
4275.316667	5
186545.45	566
22428.28333	7
44.2	2
0	1
0	1
123.4	36
0	1
14683.48333	224
31.18333333	20
4474.583333	6
0.033333333	1
8531.966667	72
0	1
1226.733333	31
0	1
0.016666667	1
320.25	4
0	1
0	1
0	1
147.4	3
0	1
0	1
16.63333333	4
0	1
1624.166667	10
207914.0167	84
0.016666667	1
447.2	2
9168.75	15
18358.8	42
0	1
0	1
5814.4	21
252308.95	2
106.2166667	4
154.6333333	21
0	1
0	1
41949.56667	77
0.016666667	1
13631.26667	11
88712	2942
0	1
4447.95	47
7130.883333	188
95.75	5
84.8	7
13501.25	300
0.016666667	1
0	1
0	1
0.016666667	1
1310.233333	3
3675.75	4
0	1
0	1
0	1
46200.91667	52
0	1
414.45	5
0.016666667	1
0.016666667	1
0	1
19.93333333	2
0.016666667	1
0	1
9.116666667	2
82.68333333	3
45.63333333	3
0.016666667	1
567.2333333	4
422.15	6
0.016666667	1
93595.06667	1701
435.6333333	2
0.016666667	1
138.4	3
931.4333333	10
0	1
237.3	9
0	1
0.533333333	2
0	1
793	57
0	1
0	1
1.65	2
341.5833333	2
2649.883333	9
0	1
0.05	1
0	1
42533.48333	1296
576.7333333	2
118.5666667	3
58.95	20
0	1
0	1
0.016666667	1
0	1
0	1
0.016666667	1
0.016666667	1
5005.733333	549
0	1
0	1
389.0666667	71
27480.6	674
48.68333333	3
9215.95	136
0.083333333	1
0	1
48.4	19
193.0666667	3
0.016666667	1
9673.783333	54
1323.85	23
1297.783333	2
836.5	3
0.016666667	1
122477.0167	995
0	1
0	1
84.35	2
0	1
0	1
597.0666667	3
573.65	3
2178.566667	14
0	1
24.01666667	9
235.0166667	11
0.016666667	1
37614.85	169
0.016666667	1
0	1
22022.6	69
18864.58333	904
119773.1333	4224
60.11666667	2
1.233333333	2
8626.983333	25
25498.21667	26
21.53333333	8
613.1333333	68
8211.183333	18
0	1
34.56666667	2
6	2
0	1
32990.96667	619
1376.033333	2
0	1
31.45	2
0	1
27.13333333	2
0.016666667	1
0.016666667	1
0	1
188.4	3
606.7833333	4
0	1
0	1
21322.28333	632
43341.9	67
0.016666667	1
0	1
0	1
1207.933333	86
0	1
0	1
0.016666667	1
0	1
0	1
109491.4667	1416
0.016666667	1
8059.516667	17
327.2333333	10
37.15	3
0	1
340.65	11
0	1
61767.23333	135
24825.98333	121
22854.28333	31
0	1
0.016666667	1
84.88333333	2
81.98333333	7
1093.3	12
137.2166667	18
11109.1	141
0	1
0	1
4710.183333	69
2.333333333	2
0	1
0	1
867.9166667	4
24522.96667	86
0.016666667	1
298.7666667	13
5677.6	8
0	1
0.016666667	1
0	1
58.48333333	3
43.25	3
0	1
0	1
19018.7	2
0	1
0	1
0	1
0	1
117.4	2
5942.083333	838
66.01666667	6
7642.933333	67
0	1
259086.2	9842
0.616666667	2
11138.1	85
224950.65	2902
2465.933333	23
133.3166667	3
0.016666667	1
0	1
8932.833333	57
2873.833333	37
0.016666667	1
101.4833333	10
22.46666667	2
13.36666667	1
6.233333333	1
17.5	3
0.033333333	1
0	0
369.7833333	2
5440.45	39
345.45	3
0.016666667	1
1681.616667	15
33167.85	13
117.2166667	6
0	1
0.016666667	1
1992.9	5
5.383333333	2
99.28333333	2
75.46666667	2
85.9	24
0.016666667	1
612.95	4
0	1
2614.1	16
0	1
322.1666667	11
1665.05	33
1558.666667	226
4342.166667	8
36.35	10
14741.8	13
0	1
153131.8	38
31038.31667	6237
0	1
0	1
1589.766667	34
2016.683333	31
5761.133333	52
18761.06667	109
996.5333333	29
271.5	4
223329.45	910
319.7333333	19
0.016666667	1
43001.05	8
0	1
0	0
0	1
0.016666667	1
795.9166667	2
198.7833333	4
8655.316667	11
0	1
0	1
0	0
0.016666667	1
3030.933333	7
51712.46667	763
0.016666667	1
2960.833333	29
1383.483333	2
850.2333333	5
3.733333333	2
317.1333333	3
13398.75	287
0.95	1
51.66666667	3
10379.13333	2
0	1
0	0
0.016666667	1
685.35	3
2.45	2
0	1
0	1
0	1
5099.5	11
2913.516667	42
14018.58333	4
117814.3167	2
10020.66667	979
138.9333333	16
0	1
0	1
0	0
0	1
0	1
0	1
13.11666667	3
0	0
16.96666667	2
0.016666667	1
0	1
0.016666667	1
18849.66667	63
92.03333333	6
0	1
2697.116667	7
0.016666667	1
0	1
51.2	3
51.98333333	2
36685.78333	1065
376.9666667	10
246.2	45
2045.666667	478
0	1
0.016666667	1
0	1
5936.7	8
14529.46667	16
0.016666667	1
255242	95
0	1
10198.28333	11
0.016666667	1
3246.633333	42
0	1
0.016666667	1
10120.91667	5
232352.3667	103
0	1
0.016666667	1
0.016666667	1
3593.533333	13
2946	10
0	1
3066.3	130
48882.45	64
481.2666667	2
0	1
0	1
893.9	16
0	1
0	1
714.0666667	4
9463.15	2
0	1
0	1
804.5333333	4
0.883333333	2
430.85	2
404.0833333	3
243089.0833	1112
0	1
174.4166667	2
3254.85	57
11726.86667	25
9220.066667	9
0.016666667	1
109801.7667	220
0	0
1059.983333	2
0	1
1487.25	37
0.016666667	1
0.016666667	1
762.0666667	3
0.016666667	1
0	1
3097.766667	3
0.016666667	1
0	0
0	1
4512.716667	868
0	1
40.41666667	3
0.016666667	1
17987.95	115
236028.6833	239
0.033333333	1
0.016666667	1
643.8666667	4
9650.65	12
159665.0167	103
613.65	8
2.466666667	2
0	1
2050.933333	40
220648.3833	2956
3358.666667	52
0	0
155785.75	264
66.78333333	21
27568.6	7
0	1
23339.78333	117
0.016666667	1
1767.616667	2
127.9	4
7677.6	44
0	0
0	1
99.68333333	47
0.016666667	1
0.016666667	1
0	0
1008.233333	2
32.88333333	2
0	1
0	1
5621.4	10
0.016666667	1
0	1
0	1
0	1
1151.816667	2
0.016666667	1
0.733333333	2
0.016666667	1
0.016666667	1
207230.65	3938
0.016666667	1
0.016666667	1
0	1
0	1
4.883333333	2
149038.1	292
76151.73333	113
3068.7	27
195.9166667	13
10054.68333	5
408.0833333	15
195.65	17
0	1
268.1833333	32
304.4166667	3
0	1
0	1
0.016666667	1
4141.233333	4
470.2	13
0	1
5537.083333	4
0	1
58.88333333	12
0	1
167151.8	27
0	1
42.4	3
259168.6833	3802
59.73333333	1
13.93333333	2
22.98333333	2
0	1
785.75	6
0	0
0	1
89901.33333	20
0	1
0	1
0	1
710.45	2
15377.08333	42
124.6833333	3
34953.33333	1326
193016.4333	3928
118419.3667	30
6143.316667	11
0	1
17298.98333	152
0	1
0.016666667	1
49.18333333	2
837.7	25
0.016666667	1
0.016666667	1
7.916666667	7
20.16666667	2
7494.183333	6
9.416666667	2
222.4166667	7
120.35	2
11546.81667	70
0	1
2376.333333	4
133.7333333	2
0	1
361.4166667	33
0	1
191894.3333	2011
4261.066667	40
8922.966667	5
155.6333333	16
0.016666667	1
0	1
48.28333333	23
50685.05	43
0.016666667	1
25.31666667	2
0	1
58562.91667	102
0	1
3722.166667	14
179.8333333	26
2248.283333	15
0	0
0	1
83689.68333	125
5907.533333	51
96.95	9
1126.3	2
10506.66667	147
16975.53333	49
0.016666667	1
232.15	31
0	1
0	1
0.016666667	1
0	1
54122.46667	2
0	1
3530.9	5
4766.416667	2
0	1
72247.61667	1661
0	1
2535	6
0.016666667	1
0	1
0	1
464.0833333	8
86.8	8
0	0
59.73333333	6
284.2666667	143
96.91666667	2
11755.85	53
72300.48333	15
219336.5167	2558
6.883333333	2
1046.333333	8
0	0
0	1
0	1
8403.333333	30
0	1
0	1
14087.73333	7
629.8	2
162.65	2
0.016666667	1
512.0166667	5
0	1
2107.316667	3
105389.75	2108
79.11666667	3
0.016666667	1
11005.38333	28
196	6
21375.3	87
22867.01667	29
144914.0167	34
232.0333333	4
438.5833333	31
0	1
5073.9	64
0	1
0	1
0	1
11779.73333	58
17048.31667	69
3.583333333	2
0.033333333	1
0.016666667	1
0	1
112342.0167	31
0.016666667	1
0	1
140.85	5
0	1
0	1
0	1
2191.666667	4
0.016666667	1
0	1
6.1	2
15419.81667	625
0	1
0.016666667	1
248.9	5
193.15	34
0.016666667	1
0	1
189.4166667	8
0.016666667	1
0	1
0	1
0	1
0	1
7594.916667	3
0	1
30209.78333	21
1139.066667	17
0	1
229.9833333	7
0	1
0	1
0	1
0.033333333	1
737.45	38
704.1666667	8
0	1
0.233333333	2
0	1
0.016666667	1
0.016666667	1
157178.2667	7991
0	1
8.183333333	2
3496.383333	28
0	1
173.2	15
137.1333333	28
0	1
0.033333333	1
8.283333333	3
0	1
3011.216667	52
0	1
0.016666667	1
294.0166667	15
2.666666667	2
39.95	8
4064.716667	38
7613.233333	5
0	1
0	1
0.016666667	1
217456.5667	116
89403.38333	70
543.75	15
253411.1667	145
74.7	13
1319.216667	2
139.1666667	13
50.26666667	11
9615.516667	58
0.016666667	1
0.016666667	1
0	1
123.5	6
20.05	8
1.85	3
5612.216667	9
497.3	4
0	1
82838.83333	2861
181.55	3
166598.6833	41
0	1
206610.3833	183
0.016666667	1
0	1
2144.85	6
0	0
360.95	3
821.7333333	8
0	1
0	1
0	0
59501.38333	45
69286.68333	362
0	1
0.016666667	1
186.65	6
68966.56667	205
1341.716667	40
4755.516667	11
0	1
0.016666667	1
0	1
32183.23333	22
926.8666667	16
0	0
1979.516667	3
0.016666667	1
8.866666667	2
33444.71667	68
0	1
0	1
25.25	3
1.233333333	2
0	1
2493.216667	329
0	1
6609.416667	20
0	1
0.016666667	1
0	1
7692.266667	30
0	1
0.016666667	1
0.016666667	1
258665.9667	18748
0	1
199.2666667	2
191.5833333	5
855.05	35
4514.883333	47
58.48333333	4
5656.6	4
5849.7	24
0	1
0.016666667	1
0	1
0	1
0	0
0	1
0	1
0.016666667	1
0	1
21675.13333	38
0.033333333	1
0	0
0	1
5.9	2
0.016666667	1
155.8333333	13
12828.05	19
25825.5	24
8.483333333	2
0	1
0	1
57.8	27
238330.7333	199
0.016666667	1

}{\IAmA}

\pgfplotstableread{
lifetime(minutes)	comment_count
14.45	1
769.7	7
0	1
115.55	4
0	1
9.25	3
4911.866667	3
50.5	3
86.86666667	13
0	0
0	0
0.016666667	1
0.016666667	1
28.45	4
0	1
438	3
0	1
31999	61
0	1
0	0
117.8666667	5
3.783333333	1
0.016666667	1
0	0
45.33333333	4
0	0
0	0
0	1
0	1
30.31666667	1
0	1
0	1
0.016666667	1
6.516666667	1
0.016666667	1
12727.03333	6
0.016666667	1
0.016666667	1
0	0
179	4
0.016666667	1
0	0
1.216666667	1
0	1
866.15	10
0	1
0	0
0	1
0	1
684.5166667	461
336.05	16
0	1
0	0
0	1
0	1
0	1
17823.58333	33
4.8	1
36.46666667	3
0	1
179.2333333	2
5562.7	43
0.816666667	2
0	0
72.41666667	3
0.016666667	1
1456.783333	10
1865.416667	4
193.4666667	12
54.06666667	2
0	1
0.016666667	1
2.983333333	1
0.016666667	1
0	1
2.4	2
0	1
191.4	4
0.016666667	1
57.86666667	3
0	0
0	1
0.016666667	1
8.466666667	2
155.7166667	10
4237.25	1962
4.883333333	1
0	1
6.633333333	1
0	0
0	0
0.016666667	1
0	0
0	1
0	1
5.866666667	2
440.4833333	48
0	0
35.85	3
0.016666667	1
0	1
0	1
0	1
0	0
1012.116667	4
0	1
0	0
0	1
1.466666667	2
0	1
571.65	5
0	1
0	1
0	0
0	0
423.3333333	2
0.016666667	1
0	1
17.21666667	3
0	0
11.53333333	1
20720.8	22
85.61666667	3
3251.25	32
0.083333333	2
0	1
61.65	1
0	0
0	0
0	0
4.616666667	1
579.7833333	8
544.7833333	2
0	1
0.016666667	1
0	0
0	1
0	0
0.016666667	1
1784.766667	6
5.416666667	1
81.26666667	1
0.016666667	1
0	0
8.133333333	1
118.8833333	5
0	0
5.033333333	1
0.016666667	1
71.86666667	5
0	0
474.6	6
0.016666667	1
0	0
0	0
1954.983333	20
0	0
3909.433333	3
0	1
8.466666667	1
0	1
0	0
22.85	1
0.016666667	1
0	0
135.6333333	11
3.316666667	1
0	1
739.7666667	19
2747.2	6
0	0
0	1
28.16666667	1
0.016666667	1
0.016666667	1
3.35	1
76.53333333	7
0.016666667	1
0.016666667	1
22842.25	160
924.25	5
0	0
0	0
180.9	2
0	1
0	1
21950.91667	25
195.3833333	6
200.65	17
7666.933333	118
2559.333333	48
3060.05	862
1597.633333	335
6576.683333	24
466.5666667	2
0.016666667	1
7.883333333	1
470.9	3
0	0
129.7333333	4
18.5	2
0	0
113.6	4
36.7	1
0	0
0	0
0	0
88.63333333	3
4.733333333	2
0	0
0	0
11.91666667	2
0	1
0.016666667	1
0	0
0	1
0.033333333	1
763.7	19
0	1
5.116666667	1
0	0
6.066666667	2
0	0
0	0
0	0
0.016666667	1
39.73333333	3
100.7333333	4
743.75	13
18239.23333	15
0	0
0	1
0	1
0	1
0	0
9.333333333	1
0.016666667	1
0	0
0	1
2.616666667	1
0	1
0	1
0.016666667	1
13149.9	20
52.25	2
0	1
0.016666667	1
16.2	4
5	1
0	0
12164.36667	447
0.1	2
0	0
0	1
134.0666667	1
146.95	4
0	1
1335.65	8
3.683333333	2
0	0
0	1
0	0
8.1	2
2.516666667	1
48.18333333	3
0	0
0	1
58.61666667	1
58.61666667	2
24.26666667	4
0	0
0.016666667	1
13.65	2
435.1666667	4
3878.35	110
0	1
0	0
0	1
0.016666667	1
5.666666667	1
0	1
0	1
0	1
0	1
151.05	5
0.016666667	1
4.183333333	2
179.4166667	8
0.016666667	1
174.3	5
371.6166667	17
871.9833333	116
187.2333333	1
0	1
0.016666667	1
0	1
100.9333333	10
0	0
0.6	1
0.016666667	1
205.6166667	17
235.2	3
3.416666667	2
0	1
806.25	17
269.7166667	1
0	1
0.016666667	1
8468.45	766
0.016666667	1
0.016666667	1
47.25	1
11.06666667	1
4266.916667	298
94.68333333	1
91.21666667	2
0.016666667	1
0	1
42.06666667	3
112.75	3
0	1
8.933333333	1
12.56666667	2
0	1
0.016666667	1
25.53333333	1
0.016666667	1
5.516666667	1
100.35	1
0	1
0	1
0.016666667	1
66.73333333	13
0.016666667	1
55.91666667	1
16.08333333	2
0	1
8.1	1
0	0
0.483333333	2
115	1
73.9	1
0	0
0.016666667	1
5.2	1
0.016666667	1
10781.73333	19
0	0
721.5	22
20.03333333	1
15.26666667	2
111.8666667	2
0	1
0	1
0.016666667	1
0	0
212.35	4
0	0
165.05	3
0	1
0.016666667	1
0	1
13333.68333	96
0	1
0	1
1596.3	567
0	1
1.566666667	1
98.03333333	4
9.1	2
0	0
0.016666667	1
0	1
200.7666667	2
0	1
406	11
0.033333333	1
4.9	2
0.483333333	1
0	0
0.383333333	1
1.083333333	2
342.0666667	1
1161.266667	1
0.016666667	1
20923.61667	16
0	1
0.016666667	1
23.13333333	3
4.483333333	1
0.016666667	1
0	1
0	1
105.6333333	1
95.9	2
0	0
56.43333333	3
16.43333333	3
276.4333333	1
246.3833333	12
0.016666667	1
0.033333333	1
0.016666667	1
0.016666667	1
0.016666667	1
133.0333333	1
132.9666667	1
8.966666667	3
82.71666667	2
0.016666667	1
1188.633333	14
0.016666667	1
105.3833333	5
675.0833333	13
0	0
19047.13333	266
39497.48333	22
95.95	4
0.033333333	1
0.016666667	1
0.016666667	1
71.1	3
0.033333333	1
8.95	3
0.016666667	1
0.016666667	1
13.46666667	3
0.016666667	1
0.016666667	1
3.2	1
0.016666667	1
0	1
0	1
1.05	1
79.86666667	9
0.016666667	1
60.23333333	8
0	1
994.5	21
0	1
0	1
3.266666667	1
0.016666667	1
97668.35	2542
0	1
0.016666667	1
0.016666667	1
0	1
0	1
17.85	1
7307.933333	15
0.066666667	2
609.7	9
2.1	1
257.9833333	2
0	1
0	0
1572.483333	6
0	1
0	0
143.0666667	6
0.016666667	1
400.6666667	20
0	1
1.783333333	1
231.2833333	25
0	1
0.016666667	1
0	1
181.6166667	5
59.43333333	3
0	1
0	0
21.15	1
0	0
0	0
0.016666667	1
0	1
4811.466667	4
0	1
16.46666667	1
0.066666667	1
0.016666667	1
0.016666667	1
30.18333333	2
0	1
0.05	1
85.88333333	1
0	1
0	0
112.2833333	1
0	1
202569.5167	5854
0.033333333	1
91.78333333	2
3209.316667	9
0.95	1
0.033333333	1
0.016666667	1
0.033333333	1
0.016666667	1
115.25	2
0	1
0	0
202.0833333	35
0	0
33.7	3
70.06666667	12
122.4166667	1
111.5333333	1
547.6833333	1
0.016666667	1
0	1
0	0
0	1
65.78333333	1
0.016666667	1
0	0
0	0
41.85	2
2.783333333	1
40.68333333	1
0	1
0	1
354.2833333	10
14.26666667	2
341.2833333	6
0.016666667	1
0	0
3755.216667	83
21.63333333	2
4.666666667	2
0	1
0	1
0	1
0	1
37.86666667	4
0	1
0	0
0.016666667	1
6.066666667	2
0.016666667	1
0	1
0	1
0	1
0	1
40.38333333	3
0	1
69.55	2
0	1
0	1
0	0
0	0
6297	164
0.016666667	1
2.116666667	1
802.2	35
0	1
0	1
0	1
0	0
0	0
0	0
0	0
0.033333333	1
0.016666667	1
0	1
0	1
0	0
0	1
0.016666667	1
67.25	1
0.716666667	1
50.43333333	3
24.6	1
113.7333333	19
40.95	1
93.46666667	1
53.05	4
0.016666667	1
0.016666667	1
0	0
0.016666667	1
3.416666667	1
1.416666667	1
7837.383333	14
0.016666667	1
3.8	1
0.016666667	1
22.41666667	1
0.016666667	1
0	1
0.033333333	1
0.55	2
0	0
207.55	1
0.016666667	1
260.7333333	13
0.016666667	1
334.05	7
104.65	1
101.5	3
5.1	1
210051.2833	6707
0.016666667	1
62.83333333	2
0.016666667	1
39.26666667	5
139.7333333	4
0	1
1569.183333	31
0	1
8.65	1
7.516666667	1
24.71666667	2
0.016666667	1
10287.95	96
9.483333333	3
0	0
67	5
0	0
0	0
12.06666667	6
0	0
1337.366667	5
248.5166667	2
0.666666667	1
8.85	2
40.28333333	2
5.15	1
0	1
0.016666667	1
39565.85	3
0	0
0	0
0.016666667	1
0.016666667	1
0.016666667	1
33917.35	58
0.016666667	1
1198	6
17.08333333	2
0	1
0	1
849.1166667	8
0	1
6.833333333	1
1241.05	9
0.016666667	1
111.5666667	5
2.95	2
12.4	1
4	2
0	1
0	1
0	1
8.983333333	3
0	0
0	0
0	1
0	1
487.5666667	1
1.35	1
50767.96667	2462
0	0
7.766666667	1
9.916666667	1
5806.85	8
0	0
3.666666667	1
0.033333333	1
134.1333333	5
0	0
0	1
560.8833333	3
0	0
190.6166667	4
0	1
0	0
0.016666667	1
1.733333333	1
0	0
25868.9	36
527.3833333	10
3.633333333	1
0.016666667	1
334.5	4
491.1833333	4
458.45	2
0.016666667	1
277.55	2
2.033333333	1
0	1
0	1
8.283333333	1
222.9166667	1
0	1
74.31666667	5
0.033333333	1
7.266666667	1
181.0666667	3
0.016666667	1
171.7166667	1
0.033333333	1
24.33333333	1
0.016666667	1
99.98333333	7
0.033333333	1
121.3833333	4
8.433333333	1
80.66666667	3
8.1	2
51.65	1
0.033333333	1
1393.45	3
0	0
0.016666667	1
51.95	2
175.5666667	2
0	1
23.68333333	1
167.8	3
10.95	1
0	1
0	0
0.016666667	1
12.66666667	1
0	1
0	0
98.35	10
97.88333333	4
39.2	1
17.35	1
285.4333333	3
7.833333333	4
0	1
0	1
14.43333333	1
155.6333333	2
33.86666667	2
626.2833333	12
214.6333333	16
4.383333333	1
1166.433333	3
0	1
0	1
49.06666667	2
48.23333333	2
0	1
0.016666667	1
0	1
10.18333333	1
35.88333333	3
0.016666667	1
891.9166667	68
0	1
0.016666667	1
465.25	25
628.5166667	140
0	1
31.33333333	4
78.86666667	2
0	1
0.016666667	1
2350.433333	191
69761.35	1339
0	0
0.016666667	1
3.183333333	1
99.25	3
98.71666667	7
0	1
169.6833333	1
0	0
0	0
0	1
4327.866667	3
0	1
20.95	2
0	1
14.56666667	4
8.933333333	1
0.766666667	1
8.066666667	2
0	1
45.05	1
14558.73333	29
9.35	1
0	1
130.6833333	12
0	1
0	1
0.016666667	1
2.15	1
0.016666667	1
0.016666667	1
165.5166667	4
0	0
0	1
6.65	1
6.366666667	2
130.5	2
0	1
107.05	7
447.2333333	6
0	1
1467.033333	4
0	1
0.016666667	1
343.5666667	8
37.61666667	2
108.9833333	4
0	1
6061.05	14
567.2166667	11
0	0
9.183333333	1
8	1
0	1
469.5333333	5
0	1
0	1
0	1
15.15	2
0	1
0	1
0	1
0.016666667	1
0	1
20748.58333	25
0	0
145.8166667	1
0.016666667	1
0	1
130.2333333	4
102.7666667	1
0	0
89.88333333	4
0.016666667	1
0	0
0	1
822.3333333	4
0	0
9.216666667	2
0	1
5.733333333	1
104	1
36596.98333	7
30162.56667	23
0	0
871.7333333	8
3.766666667	1
0	1
0	1
33476.06667	4
103315.1	798
1299.083333	178
996.1	9
13811.58333	12
8751.566667	42
866.3833333	22
0	1
0	0
578.0666667	5
0	1
0.016666667	1
0	1
424.25	2
454.5666667	7
0	1
101.7833333	2
1580.783333	14
0	1
0.016666667	1
58.7	4
0.016666667	1
178.2666667	1
132.6666667	8
30166.8	4
4999.566667	950
0	1
0.016666667	1
2942.566667	31
13513.05	48
45.33333333	1
0.016666667	1
0	1
0	1
7.55	2
23.05	1
20232.26667	44
0	1
0	1
0.016666667	1
5.366666667	2
0.016666667	1
0	1
0	0
0.016666667	1
31.2	1
0.116666667	1
0	1
25332.2	50
9.15	3
0	0
0	0
0	0
18.73333333	1
0.666666667	1
1020.716667	8
0.016666667	1
7.316666667	1
4.4	2
0	1
30.68333333	2
0	1
0.016666667	1
0	1
0	0
520.7	2
0	0
830.3333333	27
0	0
49.7	4
646.6833333	25
0	1
0	1
457.7666667	34
0.016666667	1
670.4	14
40.75	1
1.683333333	1
0	1
0.1	1
185.2833333	3
647.8666667	1
5.016666667	1
0	1
205.75	29
135.7333333	1
380.3666667	1
6.55	1
0.016666667	1
112.1833333	28
0.1	1
446.45	103
40.86666667	7
11836.63333	74
22.71666667	1
0	1
0	1
5.366666667	1
10530.68333	429
0	1
0.016666667	1
0	0
211.4	4
0	1
0	0
0	1
24.46666667	3
0.016666667	1
70.93333333	10
256.3833333	5
47.15	6
0.016666667	1
29912.15	116
0.016666667	1
10.65	3
2.416666667	1
0	1
0	1
0	1
10.66666667	3
0.016666667	1
0.1	2
0.016666667	1
7.866666667	2
2.366666667	1
17.16666667	3
39.03333333	1
0.016666667	1
7985.616667	1247
176.7	1
0	0
0	1
73.81666667	1
0	0
32.23333333	2
4.216666667	4
0	1
423.7833333	3
0	0
876.6	31
0.083333333	1
43.21666667	2
4.3	1
0.016666667	1
0	0
0.016666667	1

}{\nottheonion}

\pgfplotstableread{
lifetime(minutes)	comment_count
0	0
0	0
0	0
0	0
222.5666667	1
0	1
0	0
14.3	2
334.7166667	8
0	0
52.51666667	1
2273.666667	16
13.06666667	2
0	0
1.333333333	1
54.28333333	3
0.016666667	1
0	0
0	0
0	0
0	0
0	0
29.56666667	1
0	0
0	0
0.233333333	2
7974.183333	15
1656.316667	6
0.016666667	1
0	0
43183.23333	1250
0.216666667	2
0	0
2207.616667	17
0.016666667	1
5433.283333	396
0.816666667	2
5937.416667	1284
1922.633333	23
0	1
1978.3	22
1546.9	72
904.1	4
919.2333333	1
3101.5	6
0	0
4083.8	42
0	1
0.016666667	1
4551.133333	40
3177.683333	8
0	1
12.18333333	2
0	0
2014.6	2
0	0
14.48333333	2
317.0333333	3
267.4166667	1
0.016666667	1
17808.38333	9
0	0
7308.716667	2
0.216666667	1
124.7666667	9
0.333333333	1
5649.883333	12
14.81666667	2
655.7333333	3
0.016666667	1
0.016666667	1
1419.816667	13
3126.666667	1
743.75	3
0	1
4062.616667	33
0.016666667	1
11.5	1
0	0
317.3	1
12.9	2
12.48333333	5
6333.633333	207
13.75	1
0	0
0.016666667	1
501.2	2
0	1
0	0
35.28333333	2
1339.9	62
5564.633333	15
192.5666667	2
281.1833333	2
1536.9	197
240.05	2
212.9666667	2
0	1
123.55	5
0	1
6.483333333	1
882.8166667	9
0	0
0	0
12.48333333	1
0	0
0	0
0	1
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	1
0	0
0	0
0	0
0	0
297.6333333	4
0	0
606.3666667	12
9322.683333	3
0	0
1963.516667	6
0.016666667	1
0	0
0	1
0	1
0	1
0	0
1278.933333	17
0	0
2288.45	1
0	1
0	0
335.6333333	8
0	1
2311.933333	2
54821.38333	1187
915.4166667	9
2363.933333	59
0	0
3013.766667	26
85.21666667	1
1353.1	6
0	0
0	0
0	0
13.88333333	1
0	0
1057.8	1
0	0
295.65	24
734.85	2
13.48333333	1
806.05	11
0	0
141.25	2
0.016666667	1
0	0
2192.35	4
0	0
0	0
48.01666667	1
12.03333333	1
0	0
639.1166667	1
0	0
0	0
0	0
950.2333333	4
0	0
0	0
0	0
0	0
0	0
0	0
139.8166667	1
0	0
0	0
56.36666667	1
2586.033333	8
734.3333333	44
0	0
0	0
0	0
11.5	1
11.3	2
0	1
0	1
0	1
95726.63333	914
0	0
2244	311
1878.95	17
0.016666667	1
0	1
0	1
0	1
0	0
3437.05	113
5212.466667	199
0	0
0	1
0	1
0	0
0.016666667	1
0	0
0	0
0	0
10.11666667	1
0	1
0.016666667	1
0	0
3969.966667	27
0	0
10.73333333	1
12919.01667	231
0	1
0	0
360.6	19
0.683333333	1
14.43333333	1
0	0
405.4333333	6
7329.3	48
58.33333333	4
0	0
9992.05	59
14.2	2
0.15	1
21352.48333	93
17.56666667	3
0	1
0	0
74790.01667	2330
0	0
0.016666667	1
0	0
0.016666667	1
176378.85	18
212.2833333	2
0	1
0	0
0	1
0	0
0	0
0.25	1
0	0
0	0
0	0
10.31666667	1
0	0
0	0
0.016666667	1
0	0
0	0
11.95	2
0	0
14.58333333	1
0	0
0	0
0	0
0	0
0	0
0	0
0	1
0.166666667	1
0	0
1427.15	5
0.2	1
0	0
1934.116667	411
119.6666667	4
0	0
0	0
0	0
0	0
0	0
0	0
69.91666667	2
0.016666667	1
0	0
0	1
708.95	3
0	0
0	0
0.016666667	1
1672.633333	8
0	0
0	0
428.9666667	28
1446.133333	17
0	0
0	0
0	0
14.2	1
336.1	3
0.033333333	1
164.25	1
998.3166667	4
9133.633333	2205
1256.35	2
53.23333333	4
0	0
962.75	1
0	0
0	0
0	0
1294.616667	32
1290.416667	15
1.3	2
10.68333333	1
1232.583333	4
1.066666667	1
0	0
10.8	1
0	1
89371.48333	4
0	0
0	0
0	0
0	0
0	0
0	1
0	1
3015.45	5
1379.266667	5
0	0
0	0
0.016666667	1
11.18333333	1
1591.333333	19
0	0
7506.6	22
11.2	1
1.1	1
0	1
20.86666667	2
6117.416667	69
664.8666667	3
12.81666667	1
1583.866667	19
0	0
1023.933333	1
0.016666667	1
0	1
0	1
0.016666667	1
0	0
0	0
14.96666667	2
1445.183333	6
2619.5	336
0.016666667	1
383.6333333	8
0	0
361.4833333	2
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
33.45	3
0	0
231.1666667	2
146.25	3
0.066666667	2
0	0
0	0
0.016666667	1
842.4833333	24
0	0
0	0
0	0
0	0
0	0
2180.416667	32
0	0
0	0
12324.58333	940
0	0
1841.05	607
1223.783333	1
0	0
0.116666667	2
0.45	1
493.35	38
7297.55	38
10.46666667	1
278.6166667	8
0	0
0	0
0	0
0	0
0	0
55.4	1
0	0
0	0
4290.933333	12
3212.083333	11
224.5666667	1
1054.8	8
37.48333333	1
6906.816667	116
0	0
0	1
0	0
0.7	1
572.7	6
4940.4	152
0	0
1.066666667	1
11430.25	29
49.31666667	2
0.6	1
0.016666667	1
584.9666667	3
2981.966667	4
2034.666667	28
0	0
0.016666667	1
15.93333333	3
0	0
85.11666667	4
0.016666667	1
145.6666667	4
2546.483333	10
0	0
0	0
0	0
0.75	1
62.68333333	2
12.33333333	1
216737.2333	11
1172.383333	5
0	0
44.25	4
0	0
46.46666667	1
191.1833333	2
0.016666667	1
0	0
229.7833333	2
0	0
0	0
0.066666667	1
0.016666667	1
256405.3833	5046
90.06666667	2
0	0
0	1
1.65	1
0.016666667	1
1039.033333	3
619.5333333	8
0	0
386.4666667	5
4039.2	5
10929.23333	708
33.93333333	2
0	0
0	0
1429.416667	2
1072.45	11
0.966666667	1
0	1
1483.233333	9
0	1
2478.366667	35
1222.166667	15
2736.95	5
0	1
0	0
0.016666667	1
0	0
0	1
0	0
0	0
0	1
1047.1	2
1015.8	4
0	0
1721	2
961.4	3
0	0
0	0
0	0
0	0
0	0
0	1
11.13333333	2
0	0
312.95	2
867.7666667	1
864.2	1
0	0
173298.55	2186
0	0
17416.48333	12
0	0
0	0
0.5	2
2277.133333	45
197.75	2
0	0
2.983333333	2
680.1666667	1
4771.25	121
0	1
20.16666667	1
175.9333333	4
43.8	1
10.81666667	1
0	0
842.8333333	2
1.2	1
0	0
1345.166667	2
0	1
1733.716667	83
1468.666667	40
0	1
0	1
0	0
13.81666667	3
0	0
473.2666667	1
4488.1	133
18.83333333	1
0	0
1369.833333	4
295.5333333	5
0	0
0	0
0.8	1
0	1
13.53333333	2
13.7	1
8229.65	487
1336	36
0.316666667	1
0	0
0	0
0	0
1102.8	1
216.0666667	2
208.1166667	4
0.9	1
186	5
1831.416667	25
137.0333333	1
2290.05	38
5062.05	74
117.15	1
0	0
14467.6	2
0	0
10.33333333	1
10.65	1
10.58333333	1
1115.7	26
2.1	1
0.183333333	2
0	1
1128.8	2
2872.85	73
700.7333333	2
6867.683333	5
0	1
1281.5	7
0	0
492.0666667	4
102.4666667	3
0	0
0.016666667	1
30000.56667	2134
0	0
50.68333333	4
6540.666667	31
967.9833333	16
0	0
0	0
0	1
0	0
0	0
0	0
0	0
0	0
0	0
0	0
3.733333333	1
77858.68333	54
0	1
1.85	1
578.5666667	10
0	0
0	0
0	0
0	0
0	0
0.833333333	2
1940.966667	111
442.4	4
0	0
5508.166667	418
0	0
2800.6	353
500.85	3
136.45	4
0	0
25.56666667	2
784.2	7
17.9	4
11986.4	3
9071.716667	45
2.25	1
0	0
0	0
0	0
0	0
14.88333333	5
0	0
880.3333333	3
460.7	3
6704.35	199
0	0
0	0
0.683333333	1
0.016666667	1
13.61666667	1
12	3
1150.4	3
160.6833333	2
0	0
257.8	2
151.6666667	2
0	0
138.0666667	4
0	0
585.45	2
0	0
0	0
0	1
0	0
0	1
0	0
0	1
4848.933333	10
0	1
200638.9667	906
180.1833333	8
12.7	1
1959.633333	53
36.76666667	2
1686.5	7
78.31666667	1
215.4666667	1
2.383333333	1
153.95	3
0.016666667	1
0	0
1.966666667	1
0	0
0	0
2.266666667	1
247.2333333	3
822.3	2
13.08333333	1
1154.433333	8
0.016666667	1
96.41666667	6
1394.116667	1
192.3666667	1
15.2	1
1452.566667	8
0.016666667	1
0	0
19.25	3
12.51666667	5
0.016666667	1
12.9	1
0	1
0.016666667	1
4.133333333	2
1069.033333	2
0	1
500.3333333	3
14.93333333	1
0	0
0	1
20.9	1
0	0
13.43333333	2
0	0
631.2333333	5
0	0
0	1
0	0
0	0
667.55	2
0	0
1763.566667	8
616.5166667	3
8409.816667	455
0	0
3954.283333	4
532.0166667	5
196155.15	1999
0	0
0	0
466.1666667	3
0.116666667	2
0	0
0	0
0	0
4788.483333	51
969.8666667	7
0	0
0	0
6189.95	62
470.1666667	3
16.88333333	1
4770.616667	18
3103.033333	23
0	0
0	0
12530.98333	61
321.8166667	10
0	0
0	0
0	0
31836.1	98
0	0
0	1
0	0
0	0
0	0
11362.8	43
0.016666667	1
0	1
2.766666667	1
82.58333333	11
1233.216667	3
138.6166667	4
2861.883333	48
8.133333333	2
0	0
0	0
11.71666667	1
53.68333333	4
0	1
0	0
19.8	2
0	0
183.9333333	3
0.816666667	2
14.03333333	1
3438.283333	3
13.35	1
5336.416667	5
0	1
0	0
0	0
4122.083333	97
0	1
82.26666667	1
0	1
11.06666667	2
19271	539
0	1
0	1
50381.06667	406
639.9666667	26
5231.983333	18
0	1
0	0
4875.683333	13
390.5666667	14
0	1
0.016666667	1
0	0
12.51666667	1
0	0
0	0
0	0
0	0
0	0
6201.516667	46
0	0
0	1
2369.933333	26
0	0
0	0
0	0
0	0
0.816666667	2
0	1
0	0
0	0
0	0
0	1
5111.25	22
10613.61667	498
0	0
12.86666667	1
0	1
0	0
0	0
0	0
368.35	10
0	0
13.98333333	1
0	0
0.383333333	2
3350.583333	70
0	0
14.91666667	1
0	0
13.95	1
0	0
0	0
0	0
13.48333333	1
4614.333333	587
0	0
0	1
0	0
0	0
0	0
0	1
0	0
0	1
13.36666667	2
1220.05	7
0	0
0	0
4432.516667	17
0	0
0	0
11.65	1
0	0
0	0
352.3833333	16
0	0
0	0
3444.1	47
250.9666667	4
0	0
1.166666667	1
1473.816667	6
10654.06667	26
0	0
0	0
0	1
97.95	3
0	1
282.8166667	2
383.2333333	6
0	1
0	1
0	0
0	1
0	1
14.68333333	2
13273.36667	1820
43.53333333	2
2998.9	10
0	0
20195.28333	55
3.35	1
0	1
0	0
60.21666667	12
11.53333333	3
0	0
0	1
0.016666667	1
10.33333333	1
0	0
0	1
2577.466667	10
0	0
0.016666667	1
1046.566667	4
11.51666667	1
0	0
0	0
11.1	1
0	1
0	1
866.8333333	31
62.58333333	5
10.53333333	1
828.2833333	44
0.45	2
808.3	3
0.016666667	1
2135.833333	20
0	0
0	0
0	0
1401.5	10
0	0
0	0
7049.65	444
0	0
1148.483333	18
909.55	2
944.6666667	21
0	0
0	1
0	0
257.1833333	3
0	0
0.016666667	1
0	0
0	0
0	1
274.5	1
0	0
272.7833333	1
0	0
0	0
0	0
0	0
0	0
0	1
612.35	3
0	0
0	0
3.15	1
8460.183333	90
0	0
0	0
6162.483333	26
0.016666667	1
0	0
3389.366667	780
0	0
2485.35	50
0.883333333	1
87.98333333	9
0	0
604.2666667	6
971.3	2
2036.466667	72
0.016666667	1
0	1
0	0
0	1
0	0
101035.65	92
28.85	2
0	0
659.3333333	35
0	1
0	0
0	1
0.016666667	1
0.016666667	1
2.1	1
294.4666667	15
0	1
1010.633333	8
0	0
0	0
0	0
211.3666667	15
279.9	1
11.51666667	1
528.1833333	7
1.15	1
1244.383333	10
3.983333333	2
0	1
2957.266667	139
0	1
15.35	2
0	1
2065.15	46
0	0
217.3666667	6
0	0
212.5	5
284.2166667	1
10.56666667	1
0.65	2
1.816666667	1
212.7333333	1
0	0
0.016666667	1
0.283333333	1
0	0
8184.533333	22

}{\science}

\pgfplotstableread{
lifetime(minutes)	comment_count
0	0
0	0
0	1
0	0
0	0
0	0
25.96666667	4
0	0
0	0
0	0
0	0
0	0
28.5	2
618.55	1
39.78333333	1
1319.066667	13
0.016666667	1
0	0
0	0
0	0
555.2666667	5
0	0
0	0
1610.966667	20
2226.116667	68
13.98333333	3
0	0
72.46666667	5
633.2833333	2
24.76666667	1
36.01666667	4
0	1
0	1
0	0
0.75	2
0	0
0	0
23.61666667	1
0	1
2.05	2
0	0
0	0
79.3	5
1684.416667	50
101.45	4
0	1
1378.433333	30
10.08333333	7
0	0
1187.2	1
6.883333333	2
0	0
0	0
336.5333333	1
48.95	8
157.7333333	1
0	0
41.96666667	2
27.86666667	3
266.2166667	5
0	1
97.58333333	2
0.016666667	1
2.916666667	1
58.45	5
42.35	2
0	0
0	0
0	0
1155.533333	5
5.6	1
58822.55	2361
0	0
2689.066667	1
0	0
194.9666667	4
264.85	5
0.016666667	1
0	0
3.933333333	1
4.8	2
0	0
46.05	1
730.1333333	10
0	0
0	0
0	0
71.86666667	4
36.98333333	1
981.5333333	9
296.7	1
32.86666667	1
25.65	2
0	0
0	0
1.783333333	1
0.016666667	1
5.166666667	2
0	0
3.916666667	2
0	0
0	0
178.6666667	4
171.85	2
67.33333333	2
235.05	1
285.5	2
0	0
17.9	3
0	0
39.96666667	4
919.4666667	4
0	0
513.7333333	2
1209.283333	1
23.98333333	3
43.05	4
656.4166667	5
0	0
0	0
1185.1	5
0	0
701.9833333	2
0.016666667	1
39.3	7
0	1
0	0
0	0
10.6	2
633.7833333	6
25.71666667	2
0	0
0	0
0	0
0	1
0.016666667	1
0	0
845.6666667	15
0	0
0	0
760.7333333	17
96.1	1
30.58333333	2
36.16666667	4
0	0
7.533333333	3
102.1333333	5
842.45	11
0	0
35.75	7
932.7	16
17128.56667	3
47.7	8
0	0
0	0
0	0
0	0
0	0
0	0
0	0
184.65	2
0	0
0	0
1.766666667	1
0	1
0	0
0	1
0	0
0	0
0	0
0	0
0	1
0	0
0.016666667	1
0	0
0	0
0	0
6.166666667	1
5.416666667	3
0	0
0	0
22.35	2
0	1
0	0
3.95	2
1512.45	37
0.016666667	1
0	0
0	0
23.25	2
0	0
24.51666667	1
0	0
1046.783333	2
0	0
0	0
0	0
18.93333333	3
60.31666667	3
0	0
0	0
998.9333333	16
49.35	4
115.2666667	5
0	0
1061.483333	7
0	0
4463.466667	61
159.6166667	5
31.75	1
1421.066667	6
0	1
0	0
0	0
0	0
60.76666667	1
1547.633333	25
0	0
0	0
220.8166667	11
0	0
0	0
0	0
0	0
22.2	3
4988.733333	67
6.533333333	3
6.483333333	4
0	0
1016.416667	5
0	0
0	0
14.76666667	1
304.0166667	8
0	0
0	0
111.05	6
0	0
0.016666667	1
35857.08333	37
0	0
132.05	2
0	1
0	0
0	0
0	1
0	0
3831.2	236
29.36666667	1
184.5666667	2
0	0
1021.1	1
251.5	3
0	0
3208.583333	2
100.5166667	2
0	0
0	0
684.5333333	1
0	1
8.45	1
0	0
33.68333333	2
0	0
0	0
755.8333333	5
13.08333333	1
0	0
43.88333333	9
0	0
0	0
0.016666667	1
387.0166667	3
9821.383333	2
0.016666667	1
0	0
16.98333333	3
34.43333333	1
0	0
558.6666667	5
0	0
0	0
0	0
0	0
420.3833333	8
62.16666667	2
854.25	6
0	0
3.866666667	1
0	0
0	0
5.166666667	4
721.3	2
0	0
46.85	2
73.75	2
0	0
1152.6	8
0	0
165.15	1
0	0
15.6	1
14.93333333	6
63.66666667	1
173.0166667	4
0	0
22.71666667	7
95.91666667	6
0	0
0	0
6.4	5
28.46666667	1
0	0
0	0
51.8	6
22.68333333	1
0	0
18.81666667	1
6.333333333	1
116.8833333	2
721.0166667	4
0	0
58.11666667	8
0	0
17.98333333	5
0	0
1.25	1
0	0
0	0
56.78333333	2
668.95	2
0	0
0	1
0.016666667	1
0	1
0	0
0	0
92.25	2
0	1
31.88333333	3
0	0
151.2166667	1
2.716666667	1
15.35	1
146.3	7
22.33333333	4
11.05	2
0	0
60.11666667	3
0	0
141.8666667	1
98.55	4
0	0
0	0
0	0
15.21666667	1
0	0
4.55	1
0	0
0	0
0	1
977.15	5
0	0
463.2833333	4
486.1666667	7
670.0166667	1
0.016666667	1
33.21666667	1
53.01666667	4
24.26666667	1
0	1
60.7	4
1166.233333	4
0	0
0	0
0	1
914.8666667	4
964.2333333	11
0	0
0	0
14.55	1
0	0
15	2
0	0
12.03333333	2
22.28333333	2
0	0
0.016666667	1
4710.566667	6
0	0
23.25	2
0	0
89.88333333	2
46.6	3
0	1
0	0
2.183333333	1
12.78333333	1
0	0
0	0
0	0
0	0
0	0
76.05	1
197.15	1
80.78333333	2
1508.4	83
18.21666667	1
0	0
51.45	1
0	0
0	1
0	0
29.41666667	2
38.81666667	2
610.6166667	1
9.733333333	2
56.95	1
0	0
0	0
1424.75	7
0	1
0	0
0	1
0	0
598.8666667	3
0	0
0	1
46	1
1202.766667	11
0	0
0	0
354.5833333	7
859.4833333	6
0	0
0	0
0	0
0	1
0	0
13.56666667	1
41.78333333	1
12.18333333	1
0	0
0.016666667	1
34.33333333	3
118.45	4
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
1.616666667	1
12.15	1
42.36666667	1
16.46666667	1
635.8666667	11
0	0
564.5833333	1
2594.333333	9
0	0
0	0
37624.81667	4
84.45	3
557.9166667	9
0	0
0	0
33.9	3
0	0
547.6666667	5
24.46666667	4
238480.6667	2
15.51666667	2
0	1
166.4166667	10
10.25	1
1.3	1
4224.333333	26
990.8166667	5
0	1
0	0
0	0
56.31666667	1
3.25	1
59.16666667	3
0	0
114.2666667	7
646.8333333	3
801.9666667	1
0	0
63.88333333	2
32.8	5
0	0
952.3333333	7
0	0
74.68333333	1
29.5	8
0	0
16.46666667	2
0	0
15.46666667	1
0	0
68.6	2
0.016666667	1
0	0
0	0
0	0
0	0
0	0
0	0
0	0
67.81666667	4
11.93333333	1
0	0
761.3166667	1
0	0
795.8166667	111
73.2	2
7.833333333	3
0	0
817.3833333	4
0	1
11.8	1
54.86666667	1
629.4666667	3
0	0
35.88333333	3
0	0
477.85	1
0.733333333	1
0	0
540.7166667	4
0	0
0	0
0	0
0	1
85.36666667	2
86.03333333	2
0	0
215756.0333	1
0	0
0	0
0	0
25.23333333	2
771.5166667	6
0	0
43.31666667	2
0	0
0	0
553.7	4
696.8833333	3
694.95	5
0	1
0	0
0	0
6.15	1
424.6833333	2
35.9	3
33.61666667	10
0	0
0	1
24.68333333	2
1.566666667	1
0	0
0	0
0	0
339.1	3
0	0
531.0166667	5
0	0
0.016666667	1
4.816666667	1
652.6833333	5
0	0
476.9333333	2
0	0
0	1
66.06666667	1
187.0833333	1
409.8333333	1
0	0
0	0
40.61666667	1
54.3	1
0	0
158.6833333	2
0	0
0	0
55.06666667	6
59.41666667	10
231.9	3
0	0
51.76666667	6
35.3	1
0	1
4507.983333	96
0	0
0	0
1114.5	22
0	1
367.3166667	3
0	1
0	0
433.3333333	1
128.5833333	2
18.33333333	4
211.5	1
210.3166667	1
0	0
6.05	3
0	0
0	0
579.7833333	4
0	0
0	0
23.1	3
0	0
198.05	5
0	0
0	0
0	0
0	0
0	1
184.7833333	4
337.95	7
33.06666667	2
0	0
0	0
0	0
62.25	4
0	0
0	0
0	0
291.5166667	4
0	0
0	0
0	0
36.85	1
56.81666667	4
0	0
14.63333333	3
0	0
520.1333333	3
59.48333333	2
13.36666667	3
0	0
0	0
873.8833333	15
17.3	1
211.4666667	24
753.7166667	54
620.1	5
0	0
0	0
0	0
0	0
0	1
0	1
0	0
0	0
0	1
287.0666667	7
0	1
0	0
87.1	4
8.3	1
0.016666667	1
59.71666667	1
484.3833333	6
0	0
581.75	11
0	1
0	0
0	0
0	0
0	0
0	0
77.53333333	1
72815.08333	4
0	0
0	0
178.1166667	4
0	0
0	0
0	0
348.5666667	5
0	0
32.61666667	8
31734.08333	2
39.46666667	5
1.35	1
2203.516667	48
0	0
0	0
0	0
3111.25	99
0	0
0	0
5.516666667	2
16.16666667	2
0	0
0	0
441.4	1
0	0
218.1333333	4
0	0
76.25	4
0	0
0	0
34.55	1
0	0
74.53333333	4
5394.083333	386
0	0
0	0
13.03333333	1
157.8166667	7
0	0
6611.633333	5
0	0
0	0
0	0
0	0
0	1
594.0666667	5
70.48333333	4
1.216666667	2
0	0
0	0
171.45	1
4574.783333	18
17091.76667	26
22.8	1
0	0
0	1
17.58333333	2
0	1
0	0
503.3666667	10
2.333333333	1
0	0
0	0
50.38333333	1
533.95	35
0	0
0	0
0	0
0	0
21.8	2
21.46666667	2
0	0
254.7166667	7
699.5166667	9
0	0
247426.7833	21
6.066666667	2
1631.166667	39
61.18333333	1
0	0
402.65	9
0	0
216.8333333	3
28.28333333	3
0	0
529.2333333	5
455.1666667	7
0	0
2559.233333	684
103.4333333	2
0	0
0	0
0	0
4.966666667	1
0	0
0	0
0	0
0	0
79.71666667	2
0	0
0	0
0	0
0	0
0	0
0	0
0.016666667	1
0	0
0	1
0	0
0	0
0	0
0	0
0	0
0	0
131.1	2
1816.783333	3
319.3333333	2
0	0
0.033333333	1
0	1
0	0
0	1
0	1
0	0
0	0
0	0
185.4833333	2
638.3166667	7
12.73333333	1
0	0
0	0
136.8333333	7
0	0
296.5666667	3
143.2	2
0	0
1520.9	11
0	0
520.3	9
0.016666667	1
4.416666667	1
226.4	2
0	0
3966.466667	286
476.8833333	3
0	0
562.3333333	3
0	0
0	1
0.016666667	1
289.5666667	1
271.2166667	1
0	0
6.133333333	2
41.01666667	1
0	0
0	1
0.733333333	1
0	0
0	1
0	0
4461.466667	9
0	0
274.5666667	2
0	0
1369.383333	6
2.216666667	1
0	0
251.3833333	3
635.7666667	4
0	0
820.7	3
0	0
77.11666667	3
0	0
0	0
108.7	5
148.1833333	4
497.05	4
1762.516667	35
0	0
0	0
0	0
0	0
0	0
448.6666667	8
0	0
0	0
0	0
0.016666667	1
0	1
0	0
324.25	3
46.51666667	1
1456.05	14
0	0
1453.433333	42
0	0
0	1
0	0
0	0
0.016666667	1
0	1
0	0
0	0
219.3833333	3
0	0
215.8333333	3
214.2833333	1
2.333333333	1
66.16666667	1
18.38333333	2
20.56666667	6
0	1
0	0
86785.06667	3
0.016666667	1
586.8166667	4
0	0
0	0
0	0
1059.966667	2
764.1666667	5
0	0
0	1
388.85	6
0	0
35.86666667	10
849.1833333	36
0	0
6.45	1
0	0
0	0
0.65	1
210.0666667	6
0	1
0.016666667	1
795.1	2
0	0
25.66666667	4
0	0
0	0
0	0
354.2	1
0	0
0	0
0	0
466.7666667	6
501.7666667	9
0	0
5135.1	33
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
34.88333333	1
264.5333333	1
0	0
0.633333333	1
187.95	2
33.41666667	4
3.85	2
78.08333333	9
288.65	9
4.733333333	1
52.6	3
0	0
58.06666667	5
0	0
0	0
0	0
0	0
0.983333333	1
0	0
40.06666667	3
0	1
53.55	5
4270.483333	6
0	0
0	0
0	1
0	1
0	0
332.6666667	9
0.016666667	1
0	0
38.6	5
0	0
0	0
4.033333333	1
0.016666667	1
0	0
8	4
0	0
0	0
0	0
3874.883333	116
0	0
0	0
20.11666667	2
0	1
254.6333333	3
0	0
52.86666667	7
141.4833333	2
0	0
64.81666667	3
0	0
0	0
12.13333333	2
0	0
7.816666667	1
0	0
0	0
0.016666667	1

}{\Showerthoughts}

\pgfplotstableread{
lifetime(minutes)	comment_count
0	0
3925.283333	4
0	0
1992.333333	5
0.016666667	1
0	0
0	0
0	0
0.016666667	1
0	0
0	0
211.7833333	1
0	0
0	0
0	0
0.266666667	1
0	0
0.633333333	1
0	0
0	0
0	0
0	0
0	0
0	0
0	0
27.16666667	1
0	0
0.05	1
0	0
0	0
18.43333333	1
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
91.6	2
0	0
0	0
0	0
0	0
1150.416667	7
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
8.05	1
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
5124.833333	1
0	0
44202.75	157
0	0
0	0
0	0
0	0
0	0
0	0
1488.666667	7
0	0
0	0
0	0
1817.7	1
0	0
0	0
0	0
0	0
0	0
0	0
294.2333333	2
0	0
0	0
0	0
0	0
0.1	1
0	0
0	0
0	0
0	0
0	0
0	0
0	0
1.633333333	1
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
1277.866667	2
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
1324.8	1
0	0
0	0
0	0
0	0
0	0
0	0
0	0
3849.783333	980
314.8666667	1
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
29.21666667	1
0	0
0.233333333	1
4.6	1
0	0
0	0
0	0
0	0
27.6	3
0	0
4401.6	224
17.5	2
0	0
0	0
0.216666667	1
0	0
184.2	10
124.65	1
6140.783333	42
0	0
0	0
0	0
0	0
0	0
4733.466667	15
0	0
0	0
0	0
0	0
0	0
0.05	1
0	0
182.1	8
0	0
0	0
0	0
0	0
0.883333333	1
0	0
0	0
0	0
0	0
0	0
0	0
0.166666667	1
606.9666667	2
0	0
44.61666667	1
0	0
0.066666667	1
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
3597.716667	4
3593.483333	7
0.683333333	1
0	0
0	0
0	0
0.05	1
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
48474.68333	2
0.333333333	2
0	0
0	0
0	0
0	0
0	0
0.466666667	1
0.183333333	1
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
2611.633333	6
220.2666667	3
0	0
0.116666667	1
0	0
0	0
5684.033333	915
2585.366667	22
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
656.8333333	2
0	0
0	0
0	0
0	0
0	0
565.7833333	2
1142.966667	3
0	0
0	0
0	0
0	0
0	0
0	0
273.4666667	1
0	0
0	0
0	0
0	0
0	0
17.95	3
0	0
7099.533333	6
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	1
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	1
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	1
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
3202.9	31
0	0
0	0
0	0
0	0
0	0
0	0
0	0
168.2	6
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0.4	1
0	0
0	0
0	0
0	0
0	0
0	0
0.233333333	1
951.4833333	3
0.116666667	2
0	0
0	0
0	0
0	0
6.516666667	1
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0.2	1
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0.133333333	1
0	0
44722.8	890
0	0
0	0
0.016666667	1
0	0
0	0
0	0
0	0
51.56666667	1
2689.266667	6
0	0
2269.8	7
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0.4	2
0	0
0	0
0	0
0	0
0	0
0	0
0.083333333	1
0	0
0	0
0	0
0	0
0.033333333	1
0	0
0	0
0	0
0	0
0	0
0	0
0	0
54.38333333	2
0	1
0	0
0	0
0	0
0	0
0	0
0	0
1.15	1
0	0
0	0
0	0
0	0
0	0
1870.85	1
0	0
0	0
0	0
0	0
0.416666667	1
0	0
0.05	1
0	0
0	0
0	0
0	0
0	0
15.23333333	2
0.266666667	1
0	0
0	0
0	0
4085.166667	4
0	0
0	0
5902.183333	8
2496.083333	3
0	0
0	0
0	0
0	0
58.45	2
0	0
0	0
0.05	1
0	0
0	0
0	0
0	0
15.76666667	1
0	0
0	0
0	0
0	0
0	0
0	0
0	1
0	0
1650.933333	13
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
87.76666667	1
0	0
0	0
2317	4
0	0
0	0
0	0
1164.95	10
0	0
0	0
866.4833333	5
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0.233333333	1
0	0
0	0
1991.366667	2
0	0
0	0
3716.65	1
0	0
0	0
0	0
0	0
0	0
0	0
5404.733333	4
0.066666667	1
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
71.81666667	5
0	0
0	0
0	0
4.1	4
257632.1667	1085
0	0
0	0
0.55	1
0	0
22.26666667	3
0	0
0	0
0	0
0	0
0	0
0	0
0	0
591.5	15
0	0
0	0
0	0
850.2333333	19
0	0
1372.2	10
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
341.5666667	6
0.25	1
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	1
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
1949.616667	4
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
1161.183333	1
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0.416666667	1
0	0
0	0
0	0
0	0
0	0
0	0
0.15	1
0.066666667	1
0	0
799.9833333	7
0	0
38249.73333	7
0	0
1804.283333	67
0	0
1827.666667	5
0.05	1
0	0
620.5	6
0	0
0	0
0	0
0	0
0	0
0.133333333	1
0	0
189.3333333	2
0.116666667	1
0	0
0	0
0	0
0.05	1
0	0
0	0
33.96666667	4
0	0
0.016666667	1
4506.266667	55
0	0
0	0
0	0
0	0
0	0
0	0
0	0
1886.483333	9
0	0
0	0
203.05	5
0	0
0	0
0.05	1
0	0
0	0
39.75	4
0.05	1
0	0
0	0
0	0
0	0
0	0
0.05	1
0	0
0	0
0.1	1
0	0
0	0
0.05	1
545.2333333	49
3044.683333	106
0	0
0.066666667	1
0	0
0	0
0	0
0.05	1
0	0
480.8	9
0	0
0	0
0	0
0	0
4335.95	33
0.05	1
132.7166667	1
0	0
0	0
0	0
0	0
0	0
0	0
1106.9	8
0	0
0.9	1
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0.733333333	1
0	0
0	0
0	0
4784.8	36
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
4.433333333	1
4728.233333	14
0	0
0	0
10845.88333	2122
4.25	1
0	0
0.033333333	1
0	0
396.3666667	7
0	0
0	0
0	0
2980.933333	32
0	0
2.983333333	1
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
228.5166667	2
0.466666667	1
0	0
1125.95	18
216.2166667	1
0	0
0	0
0	0
0	0
152.3	14
0	0
0	0
0	0
0	0
80.91666667	2
6.3	1
0	0
72.03333333	2
0	0
0.05	1
0	0
3.816666667	1
0.066666667	1
0	0
0	0
0	0
0.3	1
8.1	1
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0.4	1
0	0
0	0
0	0
0	0
0.666666667	1
0	0
35.96666667	9
0	0
0	0
0	0
0	0
1060.083333	2
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
979.7666667	6
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
590.1666667	7
0	0
0	0
0	1
0	0
44.45	2
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
40198.38333	5
0	0
0	0
0	0
0	0
0	0
0	0

}{\sports}

\pgfplotstableread{
lifetime(minutes)	comment_count
0	0
0	0
4995.85	139
0.8	1
0	0
0.016666667	1
0	0
0	0
0	1
34.88333333	3
386.1833333	2
0	0
0	0
0	0
1053.283333	6
0	0
139.8333333	28
0	0
0	0
810.2166667	93
0	0
87.8	2
0	0
0	1
101.5166667	5
0	0
0	0
0	0
0	1
0.016666667	1
0.016666667	1
0	0
0	0
661.3666667	4
48291.36667	30
0	0
0	1
0.15	1
3956.6	14
3.466666667	1
18.15	1
469.3333333	17
203.75	6
387.4	7
158.55	2
1297.866667	33
99.31666667	15
0	0
0	0
0	1
0	1
82.75	3
0	0
273.0833333	6
0.283333333	1
0	0
0	0
0	0
0	0
622.45	6
2.8	3
0	0
941.15	33
0	0
0.883333333	1
0	0
0	0
0	0
39.7	2
0	1
143.8833333	3
1.516666667	1
423.9	12
154.6166667	5
0	0
0	0
0	0
690.2333333	28
58.81666667	2
511.3166667	16
57.58333333	2
76.88333333	3
16.01666667	1
29788.98333	271
0	0
0.033333333	1
0.133333333	1
0	0
0	0
0	0
59.98333333	1
2341.566667	6
0	0
493.85	2
125.0333333	3
0	0
225.5166667	1
0	0
0	0
621.55	10
0	1
55.08333333	3
1508.916667	28
0	0
0	0
2344.4	12
0	0
1276.366667	3
22.51666667	1
5316.783333	39
0	0
0	0
2580.766667	11
0	1
51.61666667	2
0	0
643.9666667	12
0	0
1.2	1
0	0
0	1
2867.233333	112
0	0
0	0
52.88333333	3
0	0
0	1
0	0
0	0
0	1
0	0
883.9166667	3
103.5833333	1
1249.616667	23
153.2666667	4
132.7166667	8
69.13333333	5
47.58333333	6
0	1
0	0
0	0
199.9333333	30
0	0
0	0
0	0
0	0
0	0
472.65	3
0	0
0	0
35.01666667	2
0	0
538.1666667	4
0	0
0	0
2600.35	130
0	0
0	1
0	0
0	0
0.766666667	2
0	1
0	0
848.6833333	20
0	0
0	0
0	1
0	0
0	0
0	1
0	1
672.95	5
0.016666667	1
64.03333333	2
0	0
0	1
14.88333333	4
25431.68333	1508
0	0
0	1
0	1
970.3666667	3
0	0
728.3333333	2
1424.8	3
0	1
0	1
0.016666667	1
0	1
0	0
0	0
0	0
66.21666667	1
557.2333333	8
0	0
0	0
0.016666667	1
405.9	1
1144.116667	5
0	0
0	0
0	0
0	1
137.9666667	11
121.4333333	4
0	0
0	0
765.1166667	21
36.06666667	3
143.4666667	1
0	0
0	0
0	1
51.7	2
0	0
132.6166667	1
0	0
577.1666667	9
900.8833333	8
0	1
0	0
0.016666667	1
0	0
1929.15	10
76.68333333	5
20.35	2
364.9166667	6
105.15	1
9365.4	529
258.0666667	6
0	0
0	0
75.03333333	1
0	1
0	1
0	1
0.366666667	1
0	0
0.016666667	1
0.016666667	1
0	1
0	0
0	1
0	0
0	0
0	1
0	1
2356.783333	363
877.5	7
36.71666667	2
0	0
5999.35	14
0.016666667	1
0	0
0	0
0.016666667	1
0	0
0	1
0	0
145.4666667	3
0	1
0	0
91.41666667	1
898.85	12
648.5333333	12
28	1
106.1166667	4
0.016666667	1
9420.683333	338
0	0
2354.85	19
7745.916667	358
70.46666667	2
0.016666667	1
0	0
67.91666667	1
0	0
0	0
0	0
0	0
0	0
0.016666667	1
334.5	6
1410.65	8
0	1
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
987.6166667	11
0	0
55.1	7
678.7666667	21
0.016666667	1
29.56666667	1
134.4666667	3
0	1
247.3333333	6
0	0
0	0
0	1
0.016666667	1
357.55	5
92.01666667	1
110.3833333	1
0	0
0	0
0	1
6113.433333	201
0	0
0	1
16585.86667	21
0.533333333	2
0	0
8.966666667	1
0	0
0	0
0	0
1374.766667	15
0	0
0	0
0	0
3060.633333	142
178.6166667	4
893.6166667	1
466.7333333	5
0.016666667	1
0	1
568.25	2
986.8833333	2
71.93333333	4
0	0
0	0
625.5333333	7
0	0
1.016666667	1
0	0
304.75	9
24.35	2
0.016666667	1
7574.033333	593
0.333333333	1
0	0
0.2	1
0.533333333	2
13.45	1
0	0
0.016666667	1
1042.416667	11
0	0
0	0
122677.35	107
0	0
3422.4	611
0	1
0	0
5314.866667	171
5753.983333	149
1249.133333	24
0	0
28.86666667	13
0	1
0	1
0	0
0	0
0	0
0.016666667	1
0	1
10084.18333	224
0	0
0	0
2960.4	188
0	1
0.016666667	1
0	0
1886.9	77
0	0
0	0
7527.766667	69
0	1
0	1
720.7	5
1980.15	69
1218.533333	19
0	0
0	1
1117.233333	43
49.38333333	2
0.016666667	1
0	0
0	0
0	1
0	0
0	1
0.016666667	1
0	0
12.91666667	1
92.38333333	7
0	0
7.416666667	1
0	1
0	1
0	0
0	0
0	0
0	1
0	0
0	0
59.46666667	2
0	0
0	0
0	0
0.016666667	1
0	0
0	1
0	1
1082.35	13
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	1
528.7333333	8
0	0
502.65	19
0	0
0	1
0	0
0	0
0	0
0	0
0	0
1060.016667	6
0	0
104.75	3
118.1666667	6
0	0
0	0
0.016666667	1
0	0
0	0
0	0
0	1
45.38333333	1
74.91666667	1
0	1
0	0
0.016666667	1
0	0
1.416666667	1
0.016666667	1
0	1
0	0
0	1
0	1
3970.283333	188
31.15	1
0	0
0	0
0	0
0.716666667	2
0	0
21.98333333	1
0	0
0	0
0	0
0	1
48.05	2
0.016666667	1
130025.6333	7227
99.93333333	12
0	0
8.183333333	3
0	0
15.6	3
3.683333333	3
0.4	1
4.533333333	2
1.883333333	1
10.75	2
5.166666667	1
1.433333333	1
0	0
0	0
0	0
1.75	1
1.383333333	1
0	0
4.85	1
0	0
557.8166667	6
0	1
0	1
15.55	1
368.2166667	1
39.66666667	1
0	1
0	1
0	0
0	0
0	0
0	0
4.433333333	2
0	0
0	1
0	0
24.68333333	5
0	1
0	0
77.7	3
380.4833333	4
329.7166667	4
0	0
167.4	123
0	1
0.016666667	1
0	1
0	0
1378.866667	4
0	0
0	1
105.3333333	1
0	1
0	0
0.016666667	1
0	0
142.1166667	8
111.2166667	6
0	0
82.46666667	1
0.016666667	1
0	0
0.016666667	1
0.016666667	1
1644.016667	2
0.016666667	1
0	1
70.2	8
71.68333333	4
0	0
1487.416667	19
0.016666667	1
1980.166667	9
0.65	1
77.81666667	27
0	0
0.016666667	1
490.2333333	9
0	0
329.5333333	8
0	0
0	0
0	0
0	0
0	1
1.6	1
0	0
21.61666667	1
59.05	2
0	1
0.016666667	1
0	0
144.45	4
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0.233333333	2
0	0
9.35	2
0	1
0	0
0	1
91.35	3
0	0
99831.81667	7264
418.7	14
23.9	1
449.3333333	16
521.0833333	3
0	0
0	0
263.9	93
0	0
71.75	6
168.1	2
0	0
2545.566667	44
0.866666667	1
1900.5	29
5157.466667	44
0	0
612.05	39
0	0
0.416666667	1
0.016666667	1
30.31666667	2
75.81666667	4
383.8166667	1
0	0
855.1	4
0	0
0.016666667	1
0	1
0	1
0.016666667	1
239.1	5
0	0
0.016666667	1
200.9666667	1
0	0
0	0
0.433333333	1
0	0
0.016666667	1
0.016666667	1
1679.733333	5
0	1
0	1
0.016666667	1
469.15	15
0	0
0	0
0	0
0.016666667	1
0	0
120.4333333	49
1790.45	2
1091.366667	1
0	0
232.9333333	2
0	0
639	9
222.8333333	10
3186.8	81
0	0
0	0
0	1
0	0
0	0
1866.266667	2
0	0
0	0
0.016666667	1
436.9666667	5
0	1
0	0
0.016666667	1
1471.3	37
0.016666667	1
1224.116667	2
133.0833333	1
0	0
0	0
0	0
250.6166667	1
0	0
88.81666667	5
0.016666667	1
341.5666667	3
8.983333333	1
0	0
1137.25	3
0	0
6904.966667	51
0	0
408.6666667	6
45.95	1
0.016666667	1
0	1
1564.516667	11
0	0
7202.683333	93
495.3833333	13
8632.4	5
1128.083333	134
541.85	7
0	0
86.65	2
0	1
0	1
441.6166667	6
0.016666667	1
4726.4	55
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
869.5166667	2
0	1
967.4833333	44
0	0
0	0
424.6666667	17
0	1
0	1
0.016666667	1
123.0833333	9
0	0
0.016666667	1
606.8166667	22
219.85	6
0	0
17.45	2
434.9833333	1
0	0
7.933333333	1
421.0666667	2
0	0
0	0
0	1
0.033333333	1
0	0
0	0
790.5666667	10
0.016666667	1
0	1
539.8666667	2
354	24
0	0
4057.5	188
0	0
334.8166667	3
0	1
0.016666667	1
0	0
0.483333333	1
13.21666667	4
0	0
131.45	1
392.5666667	4
1.333333333	1
0	0
0	1
0.016666667	1
0	1
0	0
14.18333333	1
0	0
0	0
0.016666667	1
2002.5	83
0	0
212.3666667	4
228.05	5
0.45	2
0	1
350.7166667	11
0	0
0	0
0	0
0	1
137.9166667	12
0	1
0	0
0.016666667	1
0	0
353.65	1
265.0666667	8
1.583333333	1
0.15	1
0	0
124264.6667	3174
0	0
15.71666667	4
0	0
1409.133333	2
0	0
950.1833333	21
0	0
1.483333333	1
0	0
640.9333333	3
0	0
14.48333333	1
422.8	4
46.96666667	1
24.11666667	1
220.2666667	3
0	1
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
0	0
1312.45	17
0	0
0	0
7.05	1
0.016666667	1
0.016666667	1
0	0
259.4833333	4
9862.383333	21
629.2833333	10
14041.05	127
0	1
0.016666667	1
0.383333333	1
0	0
0	0
0.016666667	1
0	1
0	0
0.016666667	1
4128.483333	2
0	1
0	0
256.3833333	1
10245.23333	39
4.65	1
0	0
246.1	1
0	0
354.1333333	5
304.0333333	5
11269.31667	258
1148.366667	8
542.65	15
0	0
0	0
0	0
273.1333333	1
0	0
9877.95	439
61.35	2
0.016666667	1
32.73333333	1
0	0
104.1333333	3
0	0
0.016666667	1
205.3833333	2
555.7333333	1
0	0
2.4	1
993.5166667	9
0	0
0	0
534.0666667	3
1845.233333	28
0	0
0	1
46.21666667	1
0	0
3563.75	29
5185.75	264
0	0
0	0
0	1
976.3333333	3
0	0
0	0
0	0
909.9833333	20
0	0
1377.883333	44
0	1
1003.233333	25
371.7166667	8
0	1
0	0
0	0
0	1
598.1833333	33
158.5333333	10
0	0
0	0
0	1
0	1
0	0
0	0
0	0
0	0
0	0
102.8333333	1
358.0333333	3
95.43333333	3
0	0
1608.233333	23
174.2833333	5
0	0
0.4	1
1419.266667	11
1683.316667	13
0	0
385.45	2
0	0
925.6333333	8
0	0
143.9	1
0	0
1356.916667	2
0	0
9818.1	91
1338.55	18
0	0
0	0
0	0
8131.7	343
0	1
336.2333333	2
0	0
430.5333333	6
0	0
0.016666667	1
1912.883333	31
88.25	1
0	0
0	0
0	0
0	0
0	0
15.7	3
0	1
0	0
0	0
98.95	6
0	0
0	0
0	0
0.016666667	1
0	0
0	0
44.16666667	2
0.016666667	1
7316.933333	1
0	0
0	0
739.9	54
173.35	3
0	0
0	0
345.1833333	5
0	0
185.7	4
74.25	3
0	0
0	0
0	1
10543.26667	1209
0	0
0.016666667	1
0	0
1376.616667	11
0	0
0.016666667	1
0	0
0	1
0	0
0	1
1627.266667	13
1095.866667	7
0.016666667	1
1138.316667	49
0	0
2522.133333	25
0	1
0	0
0	0
0	1
0.083333333	1
0	1
776.5833333	14
0	0

}{\worldnews}

\begin{tikzpicture}
\begin{axis} [
    cycle list name=color list, 
    xlabel={lifetime (days)},
    xlabel near ticks,
    ylabel={number of comments},
    ylabel near ticks,
    legend cell align={left},
    legend style={font=\footnotesize},
    every axis plot/.append style=only marks,
    mark size = 0.75,
]
\pgfplotsinvokeforeach{\aww, \changemyview}%, \explainlikeimfive, \IAmA, \nottheonion, \science, \Showerthoughts, \sports, \worldnews}
{
    %here's where you set the x/y to the correct columns, for all subreddits
    \addplot table [x expr=\thisrow{lifetime(minutes)}/60.0/24.0, y=comment_count] {#1};
}
\legend{aww, changemyview, explainlikeimfive, IAmA, nottheonion, science, Showerthoughts, sports, worldnews}
\end{axis}
\end{tikzpicture}


==> figs/model_comp_by_sub.tex <==
\pgfplotstableread{
time	aww_err	changemyview_err	explainlikeimfive_err	IAmA_err	nottheonion_err	science_err	Showerthoughts_err	sports_err	worldnews_err	aww_ci	changemyview_ci	explainlikeimfive_ci	IAmA_ci	nottheonion_ci	science_ci	Showerthoughts_ci	sports_ci	worldnews_ci
0	0.54183949	0.830767108	0.668901052	0.697536162	0.652647064	0.7030038	0.646609305	0.490385696	0.519161551	0.016899431	0.015884706	0.021104511	0.014656064	0.02197677	0.024975845	0.021413051	0.022487703	0.015182372
0.5	0.217669853	0.547352544	0.172350635	0.336336335	0.224920978	0.251124985	0.192418926	0.067015366	0.21565074	0.008779462	0.011468469	0.008241343	0.010349375	0.009520048	0.010141198	0.00966143	0.005962291	0.009415004
1	0.167585177	0.450447412	0.127216711	0.280655528	0.173547243	0.228057508	0.136291105	0.057783798	0.17027879	0.007555304	0.010637168	0.007228842	0.009532115	0.008642585	0.009734972	0.007223213	0.005512108	0.008223719
1.5	0.142555318	0.393424134	0.099067407	0.247047982	0.146464351	0.210683876	0.11627419	0.051608657	0.141187084	0.007357489	0.010462085	0.005925407	0.008975107	0.00822322	0.009270663	0.00713841	0.005100562	0.007421559
2	0.130350183	0.355630937	0.094925067	0.224449042	0.127347747	0.199238121	0.106223285	0.047921368	0.124683795	0.007456355	0.010242919	0.00799361	0.00848417	0.00757061	0.008972714	0.006581091	0.004756889	0.007034681
3	0.110956701	0.311954904	0.069544755	0.194791764	0.104538465	0.176434867	0.088222393	0.042132532	0.105630608	0.006585825	0.010782886	0.005022133	0.007940115	0.006815267	0.008395415	0.005781435	0.004362445	0.006490326
4	0.098473168	0.263134406	0.058993523	0.174026429	0.088047215	0.157511367	0.076287481	0.038185807	0.091381343	0.007145581	0.009601934	0.004771326	0.007359273	0.006242513	0.007904866	0.005532402	0.004433363	0.006056904
5	0.084471338	0.237690961	0.055588909	0.159834906	0.075042602	0.137535477	0.064836264	0.03403844	0.079507702	0.005603941	0.008923149	0.005640631	0.006998183	0.005611479	0.007246959	0.004818053	0.003960053	0.005680352
6	0.076565574	0.220499806	0.044328005	0.145790015	0.071135831	0.122969003	0.05640055	0.029639997	0.071076976	0.005615967	0.008855155	0.004149672	0.006684844	0.005774672	0.006839458	0.004272939	0.003396561	0.005636762
7	0.064106708	0.196316893	0.039988668	0.138801285	0.063766413	0.112975016	0.053020867	0.029571615	0.060644814	0.00467991	0.007914598	0.004126184	0.006810947	0.006702527	0.006734873	0.004144289	0.004187198	0.005273057
8	0.05594674	0.19065224	0.039773371	0.130261806	0.055832524	0.100655412	0.047793277	0.027125676	0.05907966	0.00435944	0.009343247	0.004644715	0.006147387	0.004762208	0.005885305	0.003995	0.003222011	0.006093922
9	0.046858951	0.179160775	0.041390985	0.120069755	0.048935093	0.091474889	0.046653106	0.026467731	0.049998165	0.004370196	0.008220777	0.006206408	0.005753927	0.00565501	0.005546277	0.005643562	0.00340778	0.004675037
10	0.03809732	0.159044136	0.03353293	0.11500482	0.04604462	0.082716744	0.039226223	0.025061979	0.046346695	0.003382424	0.006830554	0.004302017	0.005720343	0.005605383	0.005000197	0.003727106	0.003188238	0.004969804
12	0.026851507	0.149327302	0.030616098	0.107040593	0.040255664	0.071717468	0.030415297	0.021370033	0.044279155	0.002837265	0.007097637	0.004046476	0.005995712	0.004974172	0.005257551	0.003116954	0.002766706	0.005772025
14	0.024750259	0.130429074	0.029980652	0.093224009	0.035317204	0.064068074	0.027241711	0.019359245	0.042200696	0.004095575	0.006081834	0.004584146	0.005124757	0.003535873	0.005644651	0.003843321	0.002579252	0.005958084
16	0.019619949	0.122104428	0.027130584	0.08780185	0.032642464	0.054290799	0.025546434	0.017600659	0.035590406	0.002819088	0.006667198	0.004259781	0.004966872	0.003964537	0.004239113	0.004017236	0.002509822	0.004066168
18	0.017076004	0.112401701	0.023710508	0.081710532	0.031902279	0.049998707	0.020624393	0.015098233	0.035472877	0.002578519	0.005853831	0.002941334	0.00472839	0.003635855	0.005661729	0.002880223	0.002028232	0.004793785
20	0.01586273	0.107110797	0.019140253	0.075787076	0.027184021	0.0448665	0.01752438	0.015746281	0.033466471	0.002241944	0.006829886	0.002578594	0.004623568	0.003349199	0.005066011	0.003394572	0.003726377	0.004671706
22	0.013391333	0.102012881	0.02053925	0.070983838	0.023237151	0.040907431	0.015717368	0.015754809	0.027850087	0.001765443	0.006448373	0.00313752	0.004652554	0.002659028	0.003990389	0.002508659	0.004310379	0.003323744
24	0.013134689	0.10641573	0.020107902	0.06770556	0.022692897	0.035540033	0.014734607	0.011916561	0.027319146	0.00229747	0.00792044	0.003910653	0.004518119	0.00286392	0.003690493	0.002502342	0.001819605	0.004361546

}{\model}

\pgfplotstableread{
time	aww_err	changemyview_err	explainlikeimfive_err	IAmA_err	nottheonion_err	science_err	Showerthoughts_err	sports_err	worldnews_err	aww_ci	changemyview_ci	explainlikeimfive_ci	IAmA_ci	nottheonion_ci	science_ci	Showerthoughts_ci	sports_ci	worldnews_ci
0	2.869153676	5.36997233	1.423904421	10.36623259	4.320402583	6.839139257	2.041619273	3.417447464	4.442957643	0.07170651	0.213459434	0.047586515	0.238281317	0.094499965	0.152456792	0.056006187	0.062100355	0.10345953
0.5	1.262674238	3.865054494	0.769041267	5.925116981	2.707868396	3.949816248	0.888053562	1.390212364	2.056406675	0.037760586	0.155535863	0.025263834	0.139226782	0.06113159	0.091866155	0.029108	0.035447213	0.052246085
1	0.932574723	3.271403221	0.512256949	4.011247305	1.977767481	2.980439682	0.625707314	1.094304897	1.528608694	0.029924811	0.133434786	0.019629007	0.096460502	0.047514184	0.07164724	0.023358378	0.031069285	0.042893917
1.5	0.722584156	2.979140825	0.360831307	2.899143648	1.527368914	2.414675991	0.498622842	0.933979469	1.172235675	0.024301829	0.123909808	0.015676812	0.072274641	0.038873014	0.061029053	0.020292831	0.028128623	0.034902906
2	0.589084258	2.585527289	0.268806268	2.080729291	1.171170648	2.057897839	0.406701658	0.826026692	0.961033792	0.021587012	0.109946531	0.013046549	0.05250763	0.03071624	0.053419472	0.017897824	0.027081913	0.030929057
3	0.430704332	2.223530813	0.166357131	1.238171858	0.789806092	1.524212327	0.278704891	0.681214902	0.65475503	0.017424985	0.098610031	0.009817773	0.034167678	0.023377566	0.041623266	0.013625118	0.024156162	0.024360225
4	0.329073342	1.888122173	0.116307573	0.784345514	0.533350237	1.162323588	0.214590931	0.5851709	0.5108528	0.01466138	0.084583676	0.007656146	0.023837463	0.017356957	0.034591908	0.011869485	0.022067817	0.020597131
5	0.26045417	1.648176953	0.084156353	0.536320665	0.383238667	0.92928979	0.15692969	0.504558735	0.380235445	0.01315404	0.077770894	0.006105817	0.017079271	0.014704264	0.029644676	0.009531647	0.020342756	0.016784758
6	0.212301919	1.533804531	0.061054061	0.378160971	0.282434239	0.783769472	0.145968443	0.447549258	0.309538592	0.011852969	0.074718598	0.005176306	0.013470215	0.012791328	0.025881275	0.00960443	0.019178103	0.01551253
7	0.16673129	1.298487774	0.050644112	0.279608414	0.217273469	0.648914071	0.113930832	0.419302673	0.256030353	0.009664728	0.064426413	0.00467992	0.010542156	0.011186011	0.022835014	0.007929331	0.018887871	0.013825787
8	0.148584187	1.160054849	0.041215602	0.229053197	0.169339335	0.52428632	0.096436145	0.384239446	0.217571371	0.009629456	0.059076039	0.003808771	0.009239435	0.009694907	0.02074394	0.007282643	0.017633295	0.012775936
9	0.121772048	1.08596081	0.034079511	0.188392017	0.128194806	0.461042552	0.082015839	0.354523545	0.176721663	0.008596068	0.057171099	0.003342568	0.00822816	0.008059967	0.018647986	0.00647345	0.017292316	0.011076839
10	0.100522652	1.022989946	0.028866791	0.155057475	0.096646538	0.392571776	0.076322535	0.323276952	0.151343951	0.007678845	0.055618815	0.002771708	0.006907447	0.006785556	0.017368908	0.006967565	0.016334144	0.00989179
12	0.067632979	0.805142823	0.024143306	0.130806787	0.066121709	0.294923284	0.051977432	0.286183978	0.102590027	0.006309174	0.04470052	0.002453557	0.006375305	0.005227934	0.014128536	0.00513906	0.015286724	0.008090716
14	0.049149074	0.703506292	0.019233156	0.102473225	0.048685232	0.230010812	0.034656733	0.259023706	0.078729572	0.00549166	0.042284559	0.002041681	0.005141562	0.004638838	0.013036854	0.004282053	0.014696486	0.006872914
16	0.03655474	0.584929516	0.017667311	0.088159575	0.037810528	0.167012057	0.028069676	0.238111588	0.056190462	0.004466464	0.036965903	0.002037695	0.004653071	0.004196097	0.010718242	0.003877414	0.01423304	0.005489825
18	0.02588187	0.510692838	0.015425641	0.079435589	0.030216603	0.128483313	0.021395495	0.217405536	0.044416062	0.003684195	0.035959784	0.001835193	0.004375782	0.003649681	0.00856657	0.003268737	0.012920213	0.005127596
20	0.022938766	0.441455923	0.013000679	0.071522086	0.02330334	0.103218466	0.018627122	0.200097115	0.037015763	0.003355499	0.030651881	0.001635552	0.004106579	0.002878786	0.007378382	0.003075433	0.012661576	0.004677554
22	0.016511246	0.390339742	0.011695411	0.064066012	0.019882384	0.086416473	0.01190916	0.180594776	0.028343509	0.002872232	0.029639843	0.001607826	0.004008018	0.00252332	0.007111083	0.002117658	0.012143726	0.004201709
24	0.017308491	0.33752842	0.010041857	0.056612386	0.018713237	0.068396531	0.011229231	0.16572939	0.022758795	0.003348237	0.029496159	0.001486598	0.003538223	0.002495652	0.006354596	0.002431257	0.011684671	0.003490111

}{\avgsim}

\pgfplotstableread{
time	aww_err	changemyview_err	explainlikeimfive_err	IAmA_err	nottheonion_err	science_err	Showerthoughts_err	sports_err	worldnews_err	aww_ci	changemyview_ci	explainlikeimfive_ci	IAmA_ci	nottheonion_ci	science_ci	Showerthoughts_ci	sports_ci	worldnews_ci
0	5.255260167	13.24659357	3.145256992	24.94391489	14.28832262	19.5547912	3.812697792	11.40038562	11.82535804	1.610756824	1.322721983	1.165696642	4.731557515	4.042640555	4.373153187	0.730002029	3.752483693	3.164343773
0.5	4.048610421	9.890936089	2.072988101	9.564949184	13.33877711	17.37329333	2.797066811	9.875151105	9.64950668	1.497381595	1.1039949	1.193033817	2.949063921	4.097071028	4.233769841	0.840731937	3.409984611	2.963768571
1	3.921045333	8.937882497	1.854131096	8.579031602	12.1045404	16.70509692	2.559061713	9.64894232	8.936939798	1.471550761	1.094565919	1.181278136	2.72117084	3.643329797	4.100660793	0.780255626	3.380237183	2.707273599
1.5	3.563619707	8.432316729	2.030878686	7.890753839	11.28907052	15.98771085	2.276805566	8.968206796	8.209708246	1.335926508	1.039578484	1.437027956	2.499643141	3.469936315	3.969785859	0.685266256	3.063469566	2.575913786
2	3.466019396	7.62293174	1.784095815	7.432351457	10.62074107	15.52302875	2.500603239	8.461008091	7.899799619	1.295828708	0.905931443	1.106928856	2.362182107	3.323437011	3.865106789	0.875400848	2.842606868	2.422870642
3	3.066249129	7.158750924	1.56142761	6.576438639	9.131363806	14.46712839	1.953073017	7.859573866	7.168366515	1.174310671	0.945850805	0.970493351	2.144710138	2.776488651	3.756924663	0.635176891	2.705725926	2.162815244
4	2.700685735	5.744102343	1.496921497	5.871847631	7.452371829	12.78873749	1.550452246	7.335980168	6.577587999	1.028259083	0.738122603	1.010656336	1.970697136	2.323270883	3.20033089	0.489226678	2.519867534	2.042291038
5	2.534998359	5.239534747	1.186887314	5.15701533	6.41353344	11.4861143	1.47004635	6.39986255	5.647946663	0.979422893	0.711299695	0.739616986	1.710830181	2.063865717	2.893979886	0.527204002	2.310012853	1.76605327
6	2.214243121	4.885447368	1.169639931	4.567788718	6.320699186	9.99378814	1.168014969	5.888005124	5.34571493	0.862412621	0.705267376	0.821672809	1.593300429	2.102059537	2.498670737	0.41355756	2.135700688	1.705065474
7	2.054721517	4.402113502	0.921436553	4.182219034	5.374769792	8.944316936	1.028281119	5.471967702	4.741706302	0.769308632	0.673246427	0.583415588	1.470992607	1.794129734	2.292420893	0.385614626	2.003468773	1.451149992
8	1.720738791	3.839856817	0.984784927	3.786484968	4.946314973	7.878655282	0.981666233	5.002452609	4.069648358	0.650514948	0.650172028	0.695733052	1.376887572	1.59391833	2.047547287	0.408372811	1.85145284	1.328786988
9	1.509461636	4.037262627	0.705820917	3.416105877	4.532337706	6.687943447	0.931896363	4.739135879	3.754337784	0.540560956	0.623561911	0.477615066	1.28258559	1.508670756	1.710791054	0.48817233	1.749703297	1.222791371
10	1.416404099	3.107608052	0.827862843	3.209432123	3.967949041	5.750529938	0.643213132	4.175180633	3.202347973	0.5593642	0.436380462	0.629637985	1.172037943	1.30776097	1.486513608	0.216279163	1.531293033	0.980009659
12	1.047946161	2.902648468	0.626752754	2.783780121	3.379736423	4.513737527	0.469536263	3.392270406	2.696525065	0.431198447	0.410864199	0.380516028	1.15150037	1.206937237	1.22617726	0.19259608	1.391098063	0.908138784
14	0.83211315	2.32399907	0.503600064	2.322634212	2.547694909	3.592395919	0.466124294	2.876181063	2.164920728	0.349091914	0.344181945	0.41106561	0.936699549	0.884844035	0.975633452	0.208669849	1.246538148	0.672779681
16	0.664562829	2.012520471	0.362600129	1.923733575	2.145316896	2.652688071	0.337918548	2.319298316	1.711224061	0.285595344	0.296179191	0.252678512	0.75944208	0.780752035	0.757759197	0.129292931	1.060422542	0.529717846
18	0.534252342	1.807623201	0.301699573	1.733486139	1.871689222	2.256954563	0.273578544	1.873554273	1.262626983	0.254827652	0.273196329	0.210274437	0.739067364	0.747027447	0.67879782	0.11532976	1.053575768	0.409712433
20	0.494352112	1.572895983	0.249650177	1.620889451	1.529878437	1.728011752	0.255977474	1.702949231	1.003797397	0.227539517	0.276051508	0.17503435	0.732933339	0.660864476	0.540176711	0.108121517	1.023846159	0.354793513
22	0.364363022	1.286980472	0.141840023	1.312302993	1.37424229	1.40012988	0.158774974	1.451873259	0.908611753	0.173595217	0.248960802	0.06699892	0.561164819	0.541458112	0.428601576	0.061238455	0.904856365	0.344125982
24	0.318123442	1.07837767	0.184759956	1.27170312	1.112327211	1.273904747	0.16850569	1.43154482	0.637298308	0.15484773	0.172747266	0.173116688	0.591046386	0.474179085	0.433766279	0.069725565	0.937975397	0.205919409

}{\randsim}

\pgfplotstableread{
time	aww_err	changemyview_err	explainlikeimfive_err	IAmA_err	nottheonion_err	science_err	Showerthoughts_err	sports_err	worldnews_err	aww_ci	changemyview_ci	explainlikeimfive_ci	IAmA_ci	nottheonion_ci	science_ci	Showerthoughts_ci	sports_ci	worldnews_ci
0	5.32430444	14.74003286	3.403489824	26.79354573	13.26559268	21.1517292	3.681525943	6.913049123	22.48247097	51.89695065	55.04041317	28.00031346	193.1169872	129.8507336	253.0014958	34.38949703	79.65809447	298.5679138
0.5	5.32430444	14.74003286	3.403489824	26.79354573	13.26559268	21.1517292	3.681525943	6.913049123	22.48247097	51.89695065	55.04041317	28.00031346	193.1169872	129.8507336	253.0014958	34.38949703	79.65809447	298.5679138
1	5.32430444	14.74003286	3.403489824	26.79354573	13.26559268	21.1517292	3.681525943	6.913049123	22.48247097	51.89695065	55.04041317	28.00031346	193.1169872	129.8507336	253.0014958	34.38949703	79.65809447	298.5679138
1.5	5.32430444	14.74003286	3.403489824	26.79354573	13.26559268	21.1517292	3.681525943	6.913049123	22.48247097	51.89695065	55.04041317	28.00031346	193.1169872	129.8507336	253.0014958	34.38949703	79.65809447	298.5679138
2	5.32430444	14.74003286	3.403489824	26.79354573	13.26559268	21.1517292	3.681525943	6.913049123	22.48247097	51.89695065	55.04041317	28.00031346	193.1169872	129.8507336	253.0014958	34.38949703	79.65809447	298.5679138
3	5.32430444	14.74003286	3.403489824	26.79354573	13.26559268	21.1517292	3.681525943	6.913049123	22.48247097	51.89695065	55.04041317	28.00031346	193.1169872	129.8507336	253.0014958	34.38949703	79.65809447	298.5679138
4	5.32430444	14.74003286	3.403489824	26.79354573	13.26559268	21.1517292	3.681525943	6.913049123	22.48247097	51.89695065	55.04041317	28.00031346	193.1169872	129.8507336	253.0014958	34.38949703	79.65809447	298.5679138
5	5.32430444	14.74003286	3.403489824	26.79354573	13.26559268	21.1517292	3.681525943	6.913049123	22.48247097	51.89695065	55.04041317	28.00031346	193.1169872	129.8507336	253.0014958	34.38949703	79.65809447	298.5679138
6	5.32430444	14.74003286	3.403489824	26.79354573	13.26559268	21.1517292	3.681525943	6.913049123	22.48247097	51.89695065	55.04041317	28.00031346	193.1169872	129.8507336	253.0014958	34.38949703	79.65809447	298.5679138
7	5.32430444	14.74003286	3.403489824	26.79354573	13.26559268	21.1517292	3.681525943	6.913049123	22.48247097	51.89695065	55.04041317	28.00031346	193.1169872	129.8507336	253.0014958	34.38949703	79.65809447	298.5679138
8	5.32430444	14.74003286	3.403489824	26.79354573	13.26559268	21.1517292	3.681525943	6.913049123	22.48247097	51.89695065	55.04041317	28.00031346	193.1169872	129.8507336	253.0014958	34.38949703	79.65809447	298.5679138
9	5.32430444	14.74003286	3.403489824	26.79354573	13.26559268	21.1517292	3.681525943	6.913049123	22.48247097	51.89695065	55.04041317	28.00031346	193.1169872	129.8507336	253.0014958	34.38949703	79.65809447	298.5679138
10	5.32430444	14.74003286	3.403489824	26.79354573	13.26559268	21.1517292	3.681525943	6.913049123	22.48247097	51.89695065	55.04041317	28.00031346	193.1169872	129.8507336	253.0014958	34.38949703	79.65809447	298.5679138
12	5.32430444	14.74003286	3.403489824	26.79354573	13.26559268	21.1517292	3.681525943	6.913049123	22.48247097	51.89695065	55.04041317	28.00031346	193.1169872	129.8507336	253.0014958	34.38949703	79.65809447	298.5679138
14	5.32430444	14.74003286	3.403489824	26.79354573	13.26559268	21.1517292	3.681525943	6.913049123	22.48247097	51.89695065	55.04041317	28.00031346	193.1169872	129.8507336	253.0014958	34.38949703	79.65809447	298.5679138
16	5.32430444	14.74003286	3.403489824	26.79354573	13.26559268	21.1517292	3.681525943	6.913049123	22.48247097	51.89695065	55.04041317	28.00031346	193.1169872	129.8507336	253.0014958	34.38949703	79.65809447	298.5679138
18	5.32430444	14.74003286	3.403489824	26.79354573	13.26559268	21.1517292	3.681525943	6.913049123	22.48247097	51.89695065	55.04041317	28.00031346	193.1169872	129.8507336	253.0014958	34.38949703	79.65809447	298.5679138
20	5.32430444	14.74003286	3.403489824	26.79354573	13.26559268	21.1517292	3.681525943	6.913049123	22.48247097	51.89695065	55.04041317	28.00031346	193.1169872	129.8507336	253.0014958	34.38949703	79.65809447	298.5679138
22	5.32430444	14.74003286	3.403489824	26.79354573	13.26559268	21.1517292	3.681525943	6.913049123	22.48247097	51.89695065	55.04041317	28.00031346	193.1169872	129.8507336	253.0014958	34.38949703	79.65809447	298.5679138
24	5.32430444	14.74003286	3.403489824	26.79354573	13.26559268	21.1517292	3.681525943	6.913049123	22.48247097	51.89695065	55.04041317	28.00031346	193.1169872	129.8507336	253.0014958	34.38949703	79.65809447	298.5679138

}{\randtree}

\pgfplotstableread{
time	aww_err	changemyview_err	explainlikeimfive_err	IAmA_err	nottheonion_err	science_err	Showerthoughts_err	sports_err	worldnews_err	aww_ci	changemyview_ci	explainlikeimfive_ci	IAmA_ci	nottheonion_ci	science_ci	Showerthoughts_ci	sports_ci	worldnews_ci
0.5		9.667080992	70.24819625	1.925888041	13.23529412		11.76135846	4.424814815	4.443563893		1.247767558	20.51696478	0.303864399	0.569500465		2.765660186	5.123590021	1.325376008 0 0 0 0
1	4.636883375	7.271269021	33.99503609	2.36867048	7.129867653	8.852472329	11.86034749	1.789582714	9.620628914	1.434508997	0.565553479	10.08775107	0.358153924	2.65535409	4.870336647	5.099463454	2.64176917	3.150805097
1.5	1.424614556	6.281977965	22.48849486	2.103627003	8.97516028	4.958796874	8.524752947	2.458721482	5.192915464	0.40415149	0.533847391	5.965995901	0.398490027	2.310360451	1.490325436	2.992050987	1.445963268	1.302331009
2	0.963456508	5.006320986	18.49442943	1.805137739	8.733501903	4.420945156	5.687110901	8.244183772	5.435420832	0.279996168	0.470817959	5.606259422	0.312758381	2.66952064	1.171751726	2.011847523	4.719598355	1.31811661
3	0.921105979	3.772625972	16.30766617	1.287327388	6.891425898	3.393620741	3.173907697	6.360006592	4.660633736	0.248531182	0.43152252	4.799838191	0.170770698	1.669806211	0.84109356	1.100487943	3.878408371	1.204020046
4	1.573637997	3.414647049	9.572326414	1.539168551	5.972824604	2.769379766	3.616817107	0.78372178	3.689337195	0.454492285	0.40760635	2.94528138	0.39724486	1.321291622	0.673142174	0.8249329	0.153882044	0.968532005
5	1.350095879	3.00258859	6.397068178	1.41437811	6.031044838	2.166797355	3.38692338	0.695682373	3.562423231	0.323244215	0.371107829	2.175989097	0.367666972	1.408722123	0.46672797	0.842427013	0.151534133	0.918054554
6	3.688424157	2.891633305	6.316202397	1.259425199	5.014992581	2.593422144	2.955412995	0.666399211	4.203153192	1.09190893	0.365166872	2.273575073	0.355598199	1.092117951	0.636083099	0.737794263	0.243454614	0.915624726
7	4.340023255	2.446026366	5.048917332	1.158661137	4.3643809	2.637761912	2.875660241	0.642046274	3.468805982	0.923236219	0.324167672	1.865839188	0.338090819	1.029893738	0.640614889	0.780110218	0.240956463	0.810173428
8	3.509455836	2.099507354	6.386917857	1.092297843	4.563260198	2.545944123	2.689413304	0.409516117	3.083040726	0.812555652	0.282964911	2.785051182	0.324192121	0.972547583	0.660750442	0.718906285	0.08815745	0.758143188
9	4.359733204	1.689654561	6.49483722	1.0253544	3.936410081	2.535926461	2.140993528	0.427533223	2.933358686	0.991994298	0.233514247	2.927508834	0.30686928	0.85806543	0.617727154	0.553259533	0.122204729	0.736208423
10	5.276437269	1.48667703	5.176285971	0.91896138	3.325297794	2.280881924	2.70226769	0.499223998	2.844046055	1.271924914	0.205285343	2.539490224	0.27829106	0.739723703	0.612587535	0.678630498	0.170527969	0.698438952
12	3.589664536	1.314627969	4.289948937	0.893864563	2.528043752	2.040039401	2.027520882	2.534060521	2.784300579	0.939681942	0.204156686	2.195604594	0.281932798	0.649546174	0.556832228	0.598482627	1.790990102	0.745373492
14	2.488695788	1.040202392	3.582248091	0.78044943	2.238475572	1.971561685	0.860652644	2.563016256	2.711075846	0.653949655	0.160347778	1.930328957	0.263924633	0.607382869	0.543831659	0.27953002	1.862260929	0.703868053
16	2.665496515	0.914060867	3.193875712	0.694094083	2.506259178	1.744353691	0.632253916	2.512006377	2.204244187	0.67369994	0.148010323	1.962048596	0.239712584	0.731246704	0.540962821	0.192608769	1.820413736	0.660302779
18	2.237714293	1.101521754	2.922627068	0.695354749	2.194795648	2.014137557	0.850553504	2.363458945	2.156745954	0.597462753	0.197475886	1.876423287	0.22726167	0.649466944	0.598615797	0.268839409	1.623710154	0.651123853
20	1.571428555	1.061948839	2.666624839	0.635061178	2.267985054	1.570652604	0.720121939	1.989345475	2.144228377	0.400242869	0.189130308	1.766834064	0.221779148	0.682611038	0.560267889	0.237313958	1.357378761	0.626478526
22	1.671918686	0.951661637	2.334689802	0.596664691	2.172527679	1.444366608	0.675250734	2.266663556	2.012877547	0.422708719	0.182777119	1.559952723	0.210665242	0.666449359	0.550615691	0.218141588	1.588690818	0.602347054
24	1.378099282	0.945407367	2.247145617	0.551990073	2.107524097	1.106732127	0.765657083	2.122980171	1.975924327	0.38218964	0.182407617	1.579395732	0.200145333	0.625453603	0.491427884	0.246296304	1.399658919	0.618060268

}{\comp}


\begin{tikzpicture}

 \begin{groupplot}[
    %title={Net Productivity by Library Type and Stack Overflow Popularity},
    group style={%
        group size=4 by 2,%
        x descriptions at=edge bottom,%
        y descriptions at=edge left,%
        horizontal sep=5pt,%
        vertical sep=20pt,%
    },
    title style={yshift=-1.5ex,},
    clip=true,
    clip mode=individual,
    width=2.2in,
    height=1.7in, 
    ymin = 0.009,
    ymax = 100,
    legend cell align={left},
    legend style={font=\footnotesize},
    legend pos = north east,
    ymode=log,
    ]

    %first plot - aww - is special, gets the legend and the y-axis label
            \nextgroupplot[
            ylabel style={align=center},
            ylabel = {\sffamily\scriptsize{Size MRE (log)}},
            ylabel near ticks,
            title = {aww},
            % xlabel = {time observed (hours)},
            % xlabel near ticks,
        ]
    \addplot+ [green, mark=diamond, error bars/.cd, y explicit, y dir=both] table [x=time, y=aww_err, y error plus=aww_ci, y error minus=aww_ci] {\avgsim};
    \addplot+ [mark=square, error bars/.cd, y explicit, y dir=both] table [x=time, y=aww_err, y error plus=aww_ci, y error minus=aww_ci] {\randsim};
    \addplot [mark=none] table [x=time, y=aww_err] {\randtree};
    \addplot+ [error bars/.cd, y explicit, y dir=both] table [x=time, y=aww_err, y error plus=aww_ci, y error minus=aww_ci] {\comp};
    \addplot+ [mark=o, error bars/.cd, y explicit, y dir=both] table [x=time, y=aww_err, y error plus=aww_ci, y error minus=aww_ci] {\model};
    
    %rest of the plots are identically formatted - but can't get them to work inside a loop :(
    
    %changemyview
                \nextgroupplot[
            ylabel style={align=center},
            title = {changemyview},
            % xlabel = {time observed (hours)},
            % xlabel near ticks,
        ]

    \addplot+ [green, mark=diamond, error bars/.cd, y explicit, y dir=both]  table [x=time, y=changemyview_err, y error plus=changemyview_ci, y error minus=changemyview_ci] {\avgsim};
    \addplot+ [mark=square, error bars/.cd, y explicit, y dir=both]  table [x=time, y=changemyview_err, y error plus=changemyview_ci, y error minus=changemyview_ci] {\randsim};
    \addplot [mark=none] table [x=time, y=aww_err] {\randtree};
    \addplot+ [error bars/.cd, y explicit, y dir=both]  table [x=time, y=changemyview_err, y error plus=changemyview_ci, y error minus=changemyview_ci] {\comp};
    \addplot+ [mark=o, error bars/.cd, y explicit, y dir=both]  table [x=time, y=changemyview_err, y error plus=changemyview_ci, y error minus=changemyview_ci] {\model};
    
    %explainlikeimfive
                    \nextgroupplot[
            ylabel style={align=center},
            title = {explainlikeimfive},
            % xlabel = {time observed (hours)},
            % xlabel near ticks,
        ]

    \addplot+ [green, mark=diamond, error bars/.cd, y explicit, y dir=both]  table [x=time, y=explainlikeimfive_err, y error plus=explainlikeimfive_ci, y error minus=explainlikeimfive_ci] {\avgsim};
    \addplot+ [mark=square, error bars/.cd, y explicit, y dir=both]  table [x=time, y=explainlikeimfive_err, y error plus=explainlikeimfive_ci, y error minus=explainlikeimfive_ci] {\randsim};
    \addplot [mark=none] table [x=time, y=aww_err] {\randtree};
    \addplot+ [error bars/.cd, y explicit, y dir=both]  table [x=time, y=explainlikeimfive_err, y error plus=explainlikeimfive_ci, y error minus=explainlikeimfive_ci] {\comp};
    \addplot+ [mark=o, error bars/.cd, y explicit, y dir=both]  table [x=time, y=explainlikeimfive_err, y error plus=explainlikeimfive_ci, y error minus=explainlikeimfive_ci] {\model};
        
    %IAmA
                    \nextgroupplot[
            ylabel style={align=center},
            ylabel near ticks,
            title = {IAmA},
            % xlabel = {time observed (hours)},
            % xlabel near ticks,
        ]
    \addplot+ [green, mark=diamond, error bars/.cd, y explicit, y dir=both]  table [x=time, y=IAmA_err, y error plus=IAmA_ci, y error minus=IAmA_ci] {\avgsim};
    \addplot+ [mark=square, error bars/.cd, y explicit, y dir=both]  table [x=time, y=IAmA_err, y error plus=IAmA_ci, y error minus=IAmA_ci] {\randsim};
    \addplot [mark=none] table [x=time, y=aww_err] {\randtree};
    \addplot+ [error bars/.cd, y explicit, y dir=both]  table [x=time, y=IAmA_err, y error plus=IAmA_ci, y error minus=IAmA_ci] {\comp};
    \addplot+ [mark=o, error bars/.cd, y explicit, y dir=both]  table [x=time, y=IAmA_err, y error plus=IAmA_ci, y error minus=IAmA_ci] {\model};
    
    
    
    %nottheonion
                    \nextgroupplot[
            ylabel style={align=center},
            title = {nottheonion},
            ylabel = {\sffamily\scriptsize{Size MRE (log)}},
            xlabel = {\sffamily\scriptsize{time observed (hours)}},
            xlabel near ticks,
            ylabel near ticks,
        ]
    \addplot+ [green, mark=diamond, error bars/.cd, y explicit, y dir=both]  table [x=time, y=nottheonion_err, y error plus=nottheonion_ci, y error minus=nottheonion_ci] {\avgsim};
    \addplot+ [mark=square, error bars/.cd, y explicit, y dir=both]  table [x=time, y=nottheonion_err, y error plus=nottheonion_ci, y error minus=nottheonion_ci] {\randsim};
    \addplot [mark=none] table [x=time, y=aww_err] {\randtree};
    \addplot+ [error bars/.cd, y explicit, y dir=both]  table [x=time, y=nottheonion_err, y error plus=nottheonion_ci, y error minus=nottheonion_ci] {\comp};
    \addplot+ [mark=o, error bars/.cd, y explicit, y dir=both]  table [x=time, y=nottheonion_err, y error plus=nottheonion_ci, y error minus=nottheonion_ci] {\model};
    
    %science
                    \nextgroupplot[
            ylabel style={align=center},
            title = {science},
            xlabel = {\sffamily\scriptsize{time observed (hours)}},
            xlabel near ticks,
        ]
    \addplot+ [green, mark=diamond, error bars/.cd, y explicit, y dir=both]  table [x=time, y=science_err, y error plus=science_ci, y error minus=science_ci] {\avgsim};
    \addplot+ [mark=square, error bars/.cd, y explicit, y dir=both]  table [x=time, y=science_err, y error plus=science_ci, y error minus=science_ci] {\randsim};
    \addplot [mark=none] table [x=time, y=aww_err] {\randtree};
    \addplot+ [error bars/.cd, y explicit, y dir=both]  table [x=time, y=science_err, y error plus=science_ci, y error minus=science_ci] {\comp};
    \addplot+ [mark=o, error bars/.cd, y explicit, y dir=both]  table [x=time, y=science_err, y error plus=science_ci, y error minus=science_ci] {\model};
    
    %Showerthoughts
                    \nextgroupplot[
            ylabel style={align=center},
            ylabel near ticks,
            title = {Showerthoughts},
            xlabel = {\sffamily\scriptsize{time observed (hours)}},
            xlabel near ticks,
        ]

    \addplot+ [green, mark=diamond, error bars/.cd, y explicit, y dir=both]  table [x=time, y=Showerthoughts_err, y error plus=Showerthoughts_ci, y error minus=Showerthoughts_ci] {\avgsim};
    \addplot+ [mark=square, error bars/.cd, y explicit, y dir=both]  table [x=time, y=Showerthoughts_err, y error plus=Showerthoughts_ci, y error minus=Showerthoughts_ci] {\randsim};
    \addplot [mark=none] table [x=time, y=aww_err] {\randtree};
    \addplot+ [error bars/.cd, y explicit, y dir=both]  table [x=time, y=Showerthoughts_err, y error plus=Showerthoughts_ci, y error minus=Showerthoughts_ci] {\comp};
    \addplot+ [mark=o, error bars/.cd, y explicit, y dir=both]  table [x=time, y=Showerthoughts_err, y error plus=Showerthoughts_ci, y error minus=Showerthoughts_ci] {\model};
    
    %sports
                    \nextgroupplot[
            ylabel style={align=center},
            title = {sports},
            xlabel = {\sffamily\scriptsize{time observed (hours)}},
            xlabel near ticks,
        ]
    \addplot+ [green, mark=diamond, error bars/.cd, y explicit, y dir=both]  table [x=time, y=sports_err, y error plus=sports_ci, y error minus=sports_ci] {\avgsim};
    \addplot+ [mark=square, error bars/.cd, y explicit, y dir=both]  table [x=time, y=sports_err, y error plus=sports_ci, y error minus=sports_ci] {\randsim};
    \addplot [mark=none] table [x=time, y=aww_err] {\randtree};
    \addplot+ [error bars/.cd, y explicit, y dir=both]  table [x=time, y=sports_err, y error plus=sports_ci, y error minus=sports_ci] {\comp};
    \addplot+ [mark=o, error bars/.cd, y explicit, y dir=both]  table [x=time, y=sports_err, y error plus=sports_ci, y error minus=sports_ci] {\model};
    
    %worldnews
    %                \nextgroupplot[
    %        ylabel style={align=center},
    %        title = {worldnews},
    %        xlabel = {time observed (hours)},
    %        xlabel near ticks,
    %    ]
    %\addplot+ [green, mark=diamond, error bars/.cd, y explicit, y dir=both]  table [x=time, y=worldnews_err, %y error plus=worldnews_ci, y error minus=worldnews_ci] {\avgsim};
    %\addplot+ [error bars/.cd, y explicit, y dir=both]  table [x=time, y=worldnews_err, %y error plus=worldnews_ci, y error minus=worldnews_ci] {\randsim};
    %\addplot [mark=none] table [x=time, y=aww_err] {\randtree};
    %\addplot+ [error bars/.cd, y explicit, y dir=both]  table [x=time, y=worldnews_err, %y error plus=worldnews_ci, y error minus=worldnews_ci] {\comp};
    %\addplot+ [mark=o, error bars/.cd, y explicit, y dir=both]  table [x=time, %y=worldnews_err, y error plus=worldnews_ci, y error minus=worldnews_ci] {\model};


    \end{groupplot}

\end{tikzpicture}

==> figs/model_legend.tex <==
\begin{tikzpicture}
    \begin{customlegend}[ 
    legend columns=5,
  legend style={
    draw=none,
    column sep=2ex,
    font=\textsf\tiny,
    nodes={scale=0.8, transform shape},
  },
  legend entries={\textsf{AvgSim}, \textsf{RandSim}, \textsf{RandCascade}, \textsf{Hawkes}, \textsf{CTPM (our model)}},
  ]
    \addlegendimage{green, mark=diamond, thick}
    \addlegendimage{red, mark=square, thick}
    \addlegendimage{black, mark=none, thick}
    \addlegendimage{black, mark=star, thick}
    \addlegendimage{blue, mark=o, thick}
    \end{customlegend}
\end{tikzpicture}

==> figs/model_legend_onecol.tex <==
\begin{tikzpicture}
    \begin{customlegend}[ 
    legend columns=2,
  legend style={
    draw=none,
    column sep=2ex,
    font=\sffamily\scriptsize,
    %nodes={scale=0.9, transform shape},
  },
  legend entries={\textsf{AvgSim}, \textsf{RandSim}, \textsf{RandCascade}, \textsf{Hawkes}, \textsf{CTPM (our model)}},
  ]
    \addlegendimage{green, mark=diamond, thick}
    \addlegendimage{red, mark=square, thick}
    \addlegendimage{black, mark=none, thick}
    \addlegendimage{black, mark=star, thick}
    \addlegendimage{blue, mark=o, thick}
    \end{customlegend}
\end{tikzpicture}

==> figs/observation_activity.tex <==
\pgfplotstableread{
time	1	2	5	10	20	50	100
%0	8.80794702	0   0   0   0   0   0					
0.5	60.97525773	176.7733333	498.1842105	1106.428571	3638	7227	7227
1	56.96401515	139.6220096	319.9753086	633.2631579	1585.916667	2512.666667	7227
1.5	55.23722628	122.6431535	251.7522124	479.0545455	856.6153846	2613.285714	3700.5
2	54.65480427	117.7193676	218.8712121	417.5692308	685.6470588	2059.888889	3700.5
3	54.08978873	114.075188	194.2913907	364.7631579	585.3111111	1295.5	3033.333333
4	53.81260946	111.2747253	184.8024691	318.5934066	544.64	1112.952381	2684.714286
5	53.35590278	110.5018182	179.502994	296.1616162	510.8545455	989.7692308	1997.7
6	53.17647059	109.3417266	171.6514286	285.4174757	481.2033898	867.3548387	1864.181818
7	52.81958763	108.575	170.7443182	280.4666667	468.704918	844.6875	1594.6
8	52.65582192	107.1091549	167.1555556	273.3148148	448.171875	821.1818182	1377.555556
9	52.65582192	106.3741259	166.281768	271.0183486	441.6153846	759.1666667	1311.894737
10	52.56752137	105.6909722	166.281768	266.4144144	423.8382353	742.0810811	1209.428571
12	52.56752137	105.3356401	162.0107527	255.4913793	402.0972222	678.9512195	984.7037037
14	52.56752137	104.9793103	161.171123	249.3193277	396.8767123	665	984.7037037
16	52.47952218	104.2773973	161.171123	247.3416667	377.4285714	665	954.5
18	52.47952218	103.9283276	161.171123	247.3416667	372.8846154	665	954.5
20	52.39182283	103.585034	159.5661376	245.3884298	368.4556962	665	898.1666667
22	52.39182283	103.240678	159.5661376	243.4672131	368.4556962	665	898.1666667
24	52.39182283	102.5589226	159.5661376	239.7580645	368.4556962	665	898.1666667
}{\data}


\begin{tikzpicture}
\begin{axis} [
    thick, 
    width=2.9in,
    height=2.0in, 
    xlabel=\sffamily\footnotesize{{Time Observed (hours)}},
    xlabel near ticks,
    ylabel={\sffamily\footnotesize{Thread Size}},
    ylabel near ticks,
    legend cell align={left},
    legend style={font=\footnotesize},
    legend pos = outer north east,
    ymode=log
]

\addlegendimage{empty legend}
\addplot [mark=o, black] table [x=time, y=100] {\data};
\addplot [mark=diamond, blue!30!black] table [x=time, y=50] {\data};
\addplot [mark=star, blue!60!black] table [x=time, y=20] {\data};
\addplot [mark=square, blue!90!black] table [x=time, y=10] {\data};
\addplot [mark=*, blue!80!white] table [x=time, y=5] {\data};
\addplot [mark=diamond*, blue!50!white] table [x=time, y=2] {\data};
\addplot [mark=square*, blue!30!white] table [x=time, y=1] {\data};

\legend{\hspace{-.7cm}\textbf{\# Comments}, 100, 50, 20, 10, 5, 2, 1}
\end{axis}
\end{tikzpicture}



==> figs/observed_vs_mean_comments.tex <==
\pgfplotstableread{
time_observed_(hours)	aww	changemyview	explainlikeimfive	IAmA	nottheonion	science	Showerthoughts	sports	worldnews
0	0	0.000657558	0	0.019316717	0	0.000189215	0	0	0.003767899
0.5	0.067267021	0.119272871	0.321301627	0.180440491	0.082355206	0.059434028	0.188913602	0.08854085	0.129069421
1	0.152854834	0.238148838	0.473321142	0.303975546	0.212918035	0.105779733	0.308030281	0.187275167	0.236757794
1.5	0.205237109	0.331147532	0.562363694	0.381980153	0.295585897	0.153771656	0.357860878	0.269487925	0.326571666
2	0.228273548	0.398435007	0.619994787	0.436531041	0.34498896	0.181447945	0.385565402	0.299627048	0.397874008
3	0.272047109	0.4886357	0.692799603	0.511624965	0.438731512	0.243803599	0.453978597	0.370672908	0.47271661
4	0.318688441	0.552146793	0.741146839	0.569103176	0.50685663	0.31209468	0.504885451	0.439899345	0.533897356
5	0.375841626	0.599120946	0.776714394	0.605956382	0.560749393	0.373362407	0.550188458	0.492863467	0.587396649
6	0.438201466	0.636207969	0.808170301	0.640745245	0.609201148	0.434254608	0.594401924	0.549242058	0.63077806
7	0.51266617	0.668527344	0.830688786	0.664679724	0.648980195	0.501375593	0.617960989	0.584014423	0.668648278
8	0.580421758	0.691292154	0.853367219	0.688240853	0.682185259	0.554539799	0.654658439	0.631177107	0.711416238
9	0.640983393	0.71249807	0.867807113	0.710936548	0.71284125	0.599067442	0.680628131	0.665558713	0.744911297
10	0.699884553	0.730866449	0.881180191	0.728804802	0.74047449	0.643105644	0.715981647	0.706450413	0.771251441
12	0.795899233	0.764974826	0.902576129	0.757041237	0.789366401	0.701613422	0.786069096	0.74865046	0.825129992
14	0.859539041	0.79660893	0.915755254	0.782682412	0.825020769	0.759946927	0.860417285	0.780591871	0.866958019
16	0.90147909	0.822765278	0.932504986	0.805629844	0.846959503	0.808329519	0.903799817	0.816987222	0.893068909
18	0.933107838	0.847009143	0.944429995	0.823718586	0.864066158	0.839506985	0.934053486	0.838293804	0.912392785
20	0.953622831	0.867923179	0.946737594	0.840587452	0.877230593	0.86251534	0.949714833	0.867036291	0.929440592
22	0.969268869	0.885476819	0.957511367	0.857462394	0.88649151	0.885181332	0.959070958	0.903291545	0.944640236
24	0.975654215	0.901382403	0.961762205	0.872130915	0.891679781	0.908447631	0.969616518	0.919262182	0.957400669

}{\data}


\begin{tikzpicture}
\begin{axis} [
    thick, smooth, cycle list name=color list, 
    xlabel={time observed (hours)},
    xlabel near ticks,
    ylabel={\% of comments},
    ylabel near ticks,
    legend cell align={left},
    legend style={font=\footnotesize},
    legend pos = south east
]
\pgfplotsinvokeforeach{aww, changemyview, explainlikeimfive, IAmA, nottheonion, science, Showerthoughts, sports, worldnews}
{
    %here's where you set the x/y to the correct columns, for all subreddits
    \addplot table [x=time_observed_(hours), y expr=\thisrow{#1}*100] {\data};
}
\legend{aww, changemyview, explainlikeimfive, IAmA, nottheonion, science, Showerthoughts, sports, worldnews}
\end{axis}
\end{tikzpicture}



==> figs/param_infer_graph.tikz <==
\begin{tikzpicture}

%nodes
\node[shape=circle,draw=black] (u) at (0,2.5) {u};
\node[shape=circle,draw=black] (x) at (1.5,1) {x};
\node[shape=circle,draw=black] (v) at (3,2.5) {v} ;
%dummy nodes for fading edges
\node (a) at (-1, 1.5) {};
\node (b) at (4, 3.5) {};
\node (c) at (4, 1.5) {};

%edges
\path [-] (u) edge[thick, bend left=10] node[left] {$w_1$} (x);
\path [-] (u) edge[thick, bend left=10] node[above] {$w_2$} (v);
\path [-] (v) edge[thick, bend right=10] node[right] {$w_3$} (x);

%fading edges
\draw[] (u) edge[thick] ($(u)!0.60!(a)$) edge [dashed] ($(u)!0.8!(a)$);
\draw[] (v) edge[thick] ($(v)!0.60!(b)$) edge [dashed] ($(v)!0.8!(b)$);
\draw[] (v) edge[thick] ($(v)!0.60!(c)$) edge [dashed] ($(v)!0.8!(c)$);

%node embedding labels
\node at (-0.5,3.0) {$u_{ [a, b,  \alpha , \mu, \sigma, n_b]}$};
\node at (4.5,2.5) {$v_{ [a, b,  \alpha , \mu, \sigma, n_b]}$};
\node at (2.0,0.6) {$x_{ [a, b,  \alpha , \mu, \sigma, n_b]}$};

\end{tikzpicture}

==> figs/size_dist.tex <==
\pgfplotstableread{
numberofcomments	numberofcascades
0	450
1	204
2	120
3	72
4	45
5	21
6	9
7	10
8	4
9	7
10	5
12	2
13	4
14	3
17	2
19	2
20	2
21	2
23	3
25	2
27	1
28	3
30	1
31	1
34	1
36	1
37	1
38	1
41	2
54	1
55	1
61	1
62	1
76	1
78	1
88	1
90	1
93	1
105	1
134	1
147	1
155	1
207	1
218	1
354	1
752	1
875	1
914	1

}{\awwtst}

\pgfplotstableread{
numberofcomments	numberofcascades
0	298
1	34
2	6
3	7
4	2
5	8
6	5
7	9
8	6
9	3
10	6
11	6
12	7
13	10
14	14
15	5
16	3
17	10
18	11
19	6
20	9
21	8
22	9
23	5
24	8
25	7
26	6
27	15
28	12
29	9
30	7
31	11
32	4
33	7
34	7
35	13
36	10
37	8
38	4
39	13
40	3
41	6
42	7
43	5
44	10
45	9
46	6
47	6
48	8
49	5
50	5
51	7
52	8
53	2
54	5
55	6
56	4
57	5
58	8
59	7
60	4
61	3
62	5
63	3
64	1
65	3
66	1
67	1
68	7
69	3
70	5
71	6
72	5
73	6
74	5
75	1
76	7
78	1
79	6
80	3
81	4
82	1
83	1
86	2
87	3
88	5
89	3
90	3
91	1
92	3
93	2
94	1
95	2
96	2
97	1
98	1
99	2
100	4
101	4
102	3
103	1
104	2
105	2
108	3
109	2
110	1
111	1
112	1
113	5
115	1
116	1
117	3
118	2
120	1
121	1
122	1
123	1
124	1
130	2
131	1
132	2
134	2
135	2
136	1
139	1
140	1
141	2
142	1
143	2
144	1
146	1
149	1
153	1
155	1
156	1
158	1
159	2
161	1
162	1
163	1
164	1
165	1
166	1
167	2
168	1
169	1
170	1
172	3
184	1
185	1
186	1
188	1
189	2
193	1
195	1
200	2
201	1
205	1
210	1
211	1
212	1
216	1
218	1
220	1
227	1
232	1
240	1
246	1
247	1
255	1
266	1
269	1
271	1
285	1
302	1
304	1
309	1
310	1
323	1
336	1
342	1
349	1
355	1
372	1
388	1
393	1
405	1
450	1
488	1
504	1
513	1
536	1
539	1
550	1
608	1
656	1
774	1
1024	1
1175	1
1267	1
1370	1
1831	1

}{\changemyviewtst}

\pgfplotstableread{
numberofcomments	numberofcascades
0	185
1	343
2	99
3	85
4	55
5	43
6	30
7	33
8	19
9	23
10	12
11	8
12	13
13	8
14	7
15	2
16	3
17	6
18	1
19	3
21	2
22	3
23	1
24	1
25	1
26	2
27	1
29	1
31	1
33	1
42	1
46	1
50	1
58	1
61	1
65	1
1250	1
2127	1

}{\explainlikeimfivetst}

\pgfplotstableread{
numberofcomments	numberofcascades
0	24
1	415
2	104
3	52
4	30
5	23
6	20
7	13
8	16
9	7
10	12
11	11
12	3
13	10
14	4
15	8
16	8
17	4
18	3
19	5
20	4
21	5
22	2
23	3
24	4
25	4
26	3
27	5
28	3
29	4
30	4
31	6
32	1
33	2
34	3
35	2
36	1
37	2
38	5
39	2
40	4
41	1
42	6
43	1
44	2
45	2
47	4
49	1
51	1
52	5
53	1
54	1
56	2
57	4
58	2
59	1
63	1
64	2
66	1
67	2
68	3
69	3
70	3
71	1
72	1
77	1
78	1
79	1
84	1
85	1
86	2
87	2
88	1
91	1
92	1
95	1
97	1
102	2
103	2
109	1
113	2
115	2
116	1
117	1
121	1
125	1
130	1
131	1
135	1
136	1
138	1
139	1
141	1
143	1
145	1
147	1
152	1
157	1
169	1
171	1
182	1
183	1
188	1
199	1
205	2
220	1
224	1
225	1
226	1
230	1
239	1
258	1
264	1
275	1
287	1
292	1
300	1
329	1
362	1
478	1
549	1
566	1
619	1
625	1
632	1
674	1
708	1
763	1
838	1
868	1
904	1
910	1
949	1
979	1
995	1
1065	1
1089	1
1112	1
1224	1
1296	1
1326	1
1365	1
1416	1
1520	1
1522	1
1661	1
1701	1
1830	1
2011	1
2106	1
2108	1
2558	1
2861	1
2902	1
2942	1
2956	1
3197	1
3578	1
3802	1
3928	1
3938	1
4224	1
6237	1
7991	1
9842	1
18748	1

}{\IAmAtst}

\pgfplotstableread{
numberofcomments	numberofcascades
0	132
1	528
2	84
3	51
4	41
5	18
6	12
7	9
8	10
9	5
10	8
11	3
12	6
13	5
14	5
15	2
16	3
17	4
19	4
20	3
21	1
22	4
23	1
24	1
25	5
27	1
28	1
29	2
31	3
32	1
33	1
34	1
35	2
36	1
42	1
43	1
44	1
48	3
50	1
58	1
61	1
68	1
74	1
83	1
96	2
103	1
110	1
116	2
118	1
140	1
160	1
164	1
178	1
191	1
266	1
298	1
335	1
429	1
447	1
461	1
567	1
766	1
798	1
862	1
950	1
1247	1
1339	1
1962	1
2462	1
2542	1
5854	1
6707	1

}{\nottheoniontst}

\pgfplotstableread{
numberofcomments	numberofcascades
0	359
1	281
2	85
3	38
4	29
5	19
6	12
7	6
8	14
9	6
10	9
11	5
12	5
13	2
14	1
15	6
16	3
17	5
18	4
19	3
20	1
21	1
22	4
23	2
24	2
25	1
26	6
27	1
28	2
29	1
31	2
32	2
33	1
35	2
36	1
38	3
40	2
42	1
43	1
44	2
45	2
46	2
47	1
48	2
50	1
51	1
53	1
54	1
55	1
59	2
61	1
62	2
69	1
70	1
72	2
73	1
74	1
83	1
90	1
92	1
93	1
97	1
98	1
111	1
113	1
116	1
121	1
133	1
139	1
152	1
197	1
199	2
207	1
231	1
311	1
336	1
353	1
396	1
406	1
411	1
418	1
444	1
455	1
487	1
498	1
539	1
587	1
607	1
708	1
780	1
906	1
914	1
940	1
1187	1
1250	1
1284	1
1820	1
1999	1
2134	1
2186	1
2205	1
2330	1
5046	1

}{\sciencetst}

\pgfplotstableread{
numberofcomments	numberofcascades
0	437
1	222
2	91
3	53
4	49
5	36
6	19
7	19
8	9
9	12
10	6
11	7
13	1
14	1
15	2
16	2
17	1
18	1
20	1
21	1
22	1
24	1
25	1
26	2
30	1
33	1
35	2
36	1
37	2
39	1
42	1
48	1
50	1
54	1
61	1
67	1
68	1
83	1
96	1
99	1
111	1
116	1
236	1
286	1
386	1
684	1
2361	1

}{\Showerthoughtstst}

\pgfplotstableread{
numberofcomments	numberofcascades
0	815
1	94
2	21
3	7
4	9
5	6
6	7
7	8
8	3
9	3
10	3
13	1
14	2
15	2
18	1
19	1
22	1
31	1
32	1
33	1
36	1
42	1
49	1
55	1
67	1
106	1
157	1
224	1
890	1
915	1
980	1
1085	1
2122	1

}{\sportstst}

\pgfplotstableread{
numberofcomments	numberofcascades
0	412
1	287
2	52
3	36
4	22
5	20
6	20
7	7
8	12
9	7
10	6
11	8
12	7
13	5
14	4
15	4
16	2
17	3
18	1
19	4
20	2
21	5
22	1
23	2
24	2
25	2
27	1
28	4
29	2
30	2
31	1
33	3
37	1
39	3
43	1
44	4
49	2
51	1
54	1
55	1
69	2
77	1
81	1
83	1
91	1
93	3
107	1
112	1
123	1
127	1
130	1
134	1
139	1
142	1
149	1
171	1
188	3
201	1
224	1
258	1
264	1
271	1
338	1
343	1
358	1
363	1
439	1
529	1
593	1
611	1
1209	1
1508	1
3174	1
7227	1
7264	1

}{\worldnewstst}















\pgfplotstableread{
numberofcomments	numberofcascades
0	463
1	221
2	84
3	53
4	24
5	20
6	17
7	16
8	8
9	9
10	4
11	11
12	6
13	4
14	3
15	2
16	5
17	3
18	1
19	1
20	2
22	1
23	2
24	1
25	3
29	1
31	1
32	3
35	1
39	1
41	1
42	1
45	1
46	1
49	3
59	2
62	1
64	1
71	1
77	1
99	1
102	1
138	1
139	1
143	1
147	1
154	1
177	1
308	1
392	1
408	1
547	1
548	1
728	1
779	1
1566	1


}{\aww}

\pgfplotstableread{
numberofcomments	numberofcascades
0	306
1	24
2	4
3	4
4	5
5	4
6	7
7	11
8	11
9	7
10	11
11	10
12	14
13	11
14	9
15	6
16	9
17	7
18	10
19	10
20	11
21	11
22	8
23	11
24	14
25	13
26	11
27	4
28	13
29	6
30	6
31	7
32	12
33	11
34	9
35	10
36	2
37	6
38	7
39	7
40	9
41	3
42	6
43	6
44	2
45	5
46	2
47	8
48	9
49	4
50	6
51	8
52	4
53	3
54	4
55	5
56	6
57	6
58	2
59	8
60	7
61	4
62	2
63	6
64	9
65	4
66	2
67	8
68	4
69	2
70	3
71	2
72	5
73	5
74	3
75	1
76	7
77	6
78	4
79	1
80	4
81	1
84	4
86	1
87	1
88	1
89	2
90	4
92	2
93	1
94	2
95	3
96	3
98	5
99	2
101	3
102	2
103	3
104	4
106	1
107	3
108	1
109	2
110	3
113	1
115	1
116	1
117	3
119	3
120	2
121	2
122	1
124	2
125	2
126	1
127	1
128	3
129	2
131	1
134	1
135	1
138	1
139	2
141	1
142	2
145	1
152	2
153	3
158	2
159	1
166	1
167	1
169	1
170	3
180	1
185	1
186	1
193	2
203	1
206	1
207	1
209	1
218	1
220	1
221	1
225	1
242	1
247	1
251	1
255	1
259	1
268	2
269	1
288	1
302	1
315	1
317	1
358	1
366	1
382	1
390	1
396	1
399	1
407	1
432	1
474	1
478	1
493	1
527	1
604	1
670	1
735	1
753	1
812	1
849	1


}{\changemyview}

\pgfplotstableread{
numberofcomments	numberofcascades
0	180
1	290
2	103
3	82
4	66
5	48
6	45
7	36
8	33
9	18
10	20
11	13
12	15
13	9
14	2
15	4
16	2
17	1
18	1
19	3
20	3
21	3
23	1
24	1
27	2
30	1
31	1
32	1
33	1
35	1
37	1
38	1
39	1
40	1
45	1
46	1
65	1
73	1
75	1
81	1
172	1
295	1
914	1
1858	1

}{\explainlikeimfive}

\pgfplotstableread{
numberofcomments	numberofcascades
0	18
1	465
2	83
3	57
4	38
5	30
6	18
7	19
8	15
9	9
10	11
11	9
12	7
13	5
14	4
15	6
16	3
17	3
18	6
19	2
20	6
21	5
22	3
23	1
24	6
25	3
26	2
27	5
28	3
29	2
30	1
31	1
32	1
34	3
35	3
36	4
38	1
39	3
41	2
43	1
45	1
46	2
47	2
48	4
49	2
50	1
51	1
52	1
53	1
54	1
55	1
56	2
60	2
61	1
62	1
64	3
66	3
68	2
69	1
70	2
72	1
73	2
74	1
75	1
79	3
83	3
84	1
85	1
86	1
88	3
89	1
95	1
97	1
102	1
106	1
111	1
112	1
113	1
117	1
119	2
121	1
122	1
124	1
127	1
128	1
129	2
132	1
143	1
149	1
150	1
155	1
163	1
172	1
179	1
185	1
189	1
201	1
205	1
212	1
218	1
225	1
229	1
235	1
249	1
256	1
257	1
262	1
274	1
284	1
295	1
330	1
355	1
400	1
418	1
429	1
460	1
481	1
485	1
551	1
593	1
624	1
664	1
687	1
694	1
849	1
853	1
879	1
989	1
1081	1
1162	1
1373	1
1412	1
1432	1
1504	1
1772	1
1900	1
1919	1
1990	1
2007	1
2036	1
2170	1
2352	1
2507	1
2552	1
3015	1
3397	1
3597	1
3998	1
4839	1
4968	1
5680	1
9492	1
10784	1

}{\IAmA}

\pgfplotstableread{
numberofcomments	numberofcascades
0	113
1	523
2	89
3	57
4	33
5	22
6	16
7	9
8	7
9	12
10	6
11	5
12	8
13	5
14	3
15	3
16	2
17	1
18	2
19	4
20	2
21	5
22	1
23	3
24	1
25	2
26	1
27	1
28	1
31	1
32	1
33	3
35	3
37	1
38	1
39	1
40	2
42	1
44	2
48	1
49	1
50	1
53	1
54	1
58	1
62	1
64	2
65	1
69	1
70	1
79	1
81	1
82	1
89	1
96	1
116	1
120	1
124	1
139	1
145	1
146	1
147	1
152	1
162	1
201	1
205	1
216	1
253	1
268	1
318	1
390	1
395	1
463	1
491	1
602	1
686	1
722	1
1404	1
1463	1
1763	1
2179	1
2210	1
2557	1
2918	1
4390	1

}{\nottheonion}

\pgfplotstableread{
numberofcomments	numberofcascades
0	306
1	315
2	83
3	43
4	27
5	21
6	17
7	13
8	9
9	7
10	8
11	8
12	5
13	4
14	8
15	3
16	5
17	2
18	5
19	4
20	2
21	1
22	4
23	2
24	1
25	3
27	4
29	1
31	1
32	2
33	1
34	2
35	1
37	1
39	2
42	1
43	3
44	2
45	2
46	1
48	1
54	3
55	3
57	1
59	1
62	1
63	1
68	1
69	1
73	2
76	3
77	1
78	1
79	2
93	1
94	2
95	1
99	1
101	1
112	1
118	1
120	2
122	1
143	1
176	1
184	1
189	1
198	1
199	1
239	1
254	1
257	1
279	1
291	1
301	1
304	1
341	1
346	1
369	1
407	1
515	1
542	1
543	1
656	1
842	1
851	1
862	1
947	1
955	1
999	1
1078	1
1153	1
1186	1
1564	1
1591	1
1626	1
1829	1
2681	1
2818	1
5024	1

}{\science}

\pgfplotstableread{
numberofcomments	numberofcascades
0	449
1	190
2	93
3	62
4	42
5	29
6	26
7	16
8	14
9	11
10	11
11	5
12	3
13	4
14	3
15	3
16	2
17	4
18	2
20	3
21	1
22	1
24	1
26	1
29	2
32	1
34	1
36	2
40	1
46	1
48	1
51	1
52	1
53	1
57	1
69	1
74	1
82	1
91	1
95	1
113	1
120	1
144	1
242	1
689	1
1149	1

}{\Showerthoughts}

\pgfplotstableread{
numberofcomments	numberofcascades
0	814
1	94
2	11
3	8
4	10
5	7
6	3
7	7
8	7
9	3
10	1
11	1
12	2
13	2
14	2
16	2
17	2
19	1
20	2
21	1
24	1
25	1
26	1
34	1
35	1
36	1
44	1
46	1
67	1
79	1
151	1
158	1
293	1
507	1
1252	1
1292	1
1483	1
1519	1
1558	1
2653	1

}{\sports}

\pgfplotstableread{
numberofcomments	numberofcascades
0	445
1	246
2	51
3	37
4	22
5	25
6	15
7	19
8	6
9	12
10	8
11	6
12	3
13	4
14	7
15	6
16	3
18	5
19	3
20	2
21	1
22	2
23	2
24	3
25	2
26	1
27	2
28	2
29	2
31	1
32	1
33	1
35	2
36	1
38	3
42	2
44	1
45	1
47	1
50	1
52	1
56	2
58	1
63	1
75	1
81	1
84	1
101	1
102	1
107	1
112	1
116	1
118	2
128	1
132	1
134	1
140	1
157	2
177	1
182	1
183	1
186	1
190	1
195	1
235	1
246	1
282	1
285	1
346	1
386	1
406	1
591	1
713	1
855	1
957	1
1656	1
5078	1
5091	1
8210	1
14820	1

}{\worldnews}


\begin{tikzpicture}
\begin{groupplot}[group style={group size= 2 by 1, horizontal sep=0.2cm}, 
    width=.28\textwidth,
    xmode=log, 
    log ticks with fixed point, 
    cycle list name=color list, 
    xmax=110,
    xlabel={\footnotesize\textsf{\# Comments (log)}},
    xlabel near ticks,]
\nextgroupplot [title={Training Set}, 
    thick, 
    smooth,
    ylabel={\footnotesize\textsf{\# of Cascades}},
    ylabel near ticks,
] 
    %here's where you set the x/y to the correct columns, for all subreddits
    \addplot table [x=numberofcomments, y=numberofcascades] {\aww}; 
    \addplot table [x=numberofcomments, y=numberofcascades] {\changemyview}; 
    \addplot table [x=numberofcomments, y=numberofcascades] {\explainlikeimfive}; 
    \addplot table [x=numberofcomments, y=numberofcascades] {\IAmA}; 
    \addplot table [x=numberofcomments, y=numberofcascades] {\nottheonion}; 
    \addplot table [x=numberofcomments, y=numberofcascades] {\science}; 
    \addplot table [x=numberofcomments, y=numberofcascades] {\Showerthoughts}; 
    \addplot table [x=numberofcomments, y=numberofcascades] {\sports}; 
    \addplot table [x=numberofcomments, y=numberofcascades] {\worldnews}; 
        
\nextgroupplot [title={Testing Set}, thick, smooth, yticklabels={,,}] 
    
%here's where you set the x/y to the correct columns, for all subreddits
\addplot table [x=numberofcomments, y=numberofcascades] {\awwtst}; 
\addplot table [x=numberofcomments, y=numberofcascades] {\changemyviewtst}; 
\addplot table [x=numberofcomments, y=numberofcascades] {\explainlikeimfivetst};
\addplot table [x=numberofcomments, y=numberofcascades] {\IAmAtst}; 
\addplot table [x=numberofcomments, y=numberofcascades] {\nottheoniontst}; 
\addplot table [x=numberofcomments, y=numberofcascades] {\sciencetst}; 
\addplot table [x=numberofcomments, y=numberofcascades] {\Showerthoughtstst}; 
\addplot table [x=numberofcomments, y=numberofcascades] {\sportstst}; 
\addplot table [x=numberofcomments, y=numberofcascades] {\worldnewstst}; 

\end{groupplot}
\end{tikzpicture}



==> figs/sr_legend.tex <==
\begin{tikzpicture}
    \begin{customlegend}[ 
    legend columns=2,
  legend style={
    draw=none,
    column sep=2ex,
    font=\sffamily\scriptsize,
    %nodes={scale=0.8, transform shape},
  },
  legend entries={\textsf{aww}, \textsf{changemyview}, \textsf{explainlikeimfive}, \textsf{iama}, \textsf{nottheonion}, \textsf{science}, \textsf{showerthoughts}, \textsf{sports}, \textsf{worldnews}},
  ]
    \addlegendimage{red, thick}
    \addlegendimage{blue, thick}
    \addlegendimage{black, thick}
    \addlegendimage{yellow, thick}
    \addlegendimage{brown, thick}
    \addlegendimage{teal, thick}
    \addlegendimage{orange, thick}
    \addlegendimage{violet, thick}
    \addlegendimage{cyan, thick}
    \end{customlegend}
\end{tikzpicture}

==> figs/sub_plot_template.tex <==
\pgfplotstableread{

}{\aww}

\pgfplotstableread{

}{\changemyview}

\pgfplotstableread{

}{\explainlikeimfive}

\pgfplotstableread{

}{\IAmA}

\pgfplotstableread{

}{\nottheonion}

\pgfplotstableread{

}{\science}

\pgfplotstableread{

}{\Showerthoughts}

\pgfplotstableread{

}{\sports}

\pgfplotstableread{

}{\worldnews}


\begin{tikzpicture}
\begin{axis} [xmode=log, log ticks with fixed point, thick, smooth, cycle list name=color list, 
    xlabel={cascade nodes},
    xlabel near ticks,
    ylabel={number of cascades},
    ylabel near ticks,
    legend cell align={left},
    legend style={font=\footnotesize},
    xmax=100,
]
\pgfplotsinvokeforeach{\aww, \changemyview, \explainlikeimfive, \IAmA, \nottheonion, \science, \Showerthoughts, \sports, \worldnews}
{
    %here's where you set the x/y to the correct columns, for all subreddits
    \addplot table [x=, y expr=\thisrow{}] {#1};
}
\legend{aww, changemyview, explainlikeimfive, IAmA, nottheonion, science, Showerthoughts, sports, worldnews}
\end{axis}
\end{tikzpicture}



==> figs/subreddit_post_per_month.tex <==
\pgfplotstableread{
month	number_of_posts
1	34807
2	29189
3	32084
4	31058
5	31931
6	30418
7	34797
8	33979
9	31608
10	33158
11	31659
12	35332
}{\aww}

\pgfplotstableread{
month	number_of_posts
1	1079
2	1139
3	1210
4	1196
5	1149
6	1230
7	1354
8	1475
9	1198
10	1526
11	1464
12	1457
}{\changemyview}

\pgfplotstableread{
month	number_of_posts
1	17248
2	15417
3	17047
4	15294
5	15535
6	15307
7	14330
8	12807
9	11730
10	10452
11	11036
12	10815
}{\explainlikeimfive}

\pgfplotstableread{
month	number_of_posts
1	2484
2	1446
3	1431
4	1441
5	1289
6	1174
7	1155
8	1229
9	1214
10	1111
11	1144
12	1021
}{\IAmA}

\pgfplotstableread{
month	number_of_posts
1	3158
2	3294
3	3479
4	3414
5	3400
6	3483
7	3495
8	3543
9	3252
10	3257
11	3222
12	2721
}{\nottheonion}

\pgfplotstableread{
month	number_of_posts
1	4083
2	3771
3	4503
4	3461
5	3992
6	3246
7	3803
8	3507
9	3392
10	3019
11	3058
12	2746
}{\science}

\pgfplotstableread{
month	number_of_posts
1	52131
2	45294
3	46673
4	42830
5	44521
6	41287
7	43314
8	44434
9	38624
10	36318
11	37278
12	39899
}{\Showerthoughts}

\pgfplotstableread{
month	number_of_posts
1	8147
2	7560
3	7965
4	7280
5	6612
6	6317
7	7397
8	8655
9	7310
10	7090
11	7992
12	9979
}{\sports}

\pgfplotstableread{
month	number_of_posts
1	29923
2	28819
3	32924
4	30869
5	31992
6	29358
7	27635
8	25146
9	21495
10	22819
11	23221
12	22936
}{\worldnews}


\begin{tikzpicture}
\begin{axis} [thick, smooth, cycle list name=color list, 
    xlabel={month},
    xlabel near ticks,
    yticklabel style={/pgf/number format/fixed},
    scaled y ticks=false,
    ylabel={posts},
    ylabel near ticks,
    legend cell align={left},
    legend style={font=\footnotesize},
    every axis plot/.append style={mark=*, mark options={scale=1}},
]
\pgfplotsinvokeforeach{\aww, \changemyview, \explainlikeimfive, \IAmA, \nottheonion, \science, \Showerthoughts, \sports, \worldnews}
{
    %here's where you set the x/y to the correct columns, for all subreddits
    \addplot table [x=month, y=number_of_posts] {#1};
}
\legend{aww, changemyview, explainlikeimfive, IAmA, nottheonion, science, Showerthoughts, sports, worldnews}
\end{axis}
\end{tikzpicture}

==> figs/test_lifetime_dist.tex <==
\pgfplotstableread{
lifetime(minutes)	number_of_cascades
0	579
15	49
30	29
45	29
60	18
75	17
90	15
105	11
120	7
135	8
150	12
165	9
180	3
195	4
210	6
225	6
240	4
255	3
270	5
285	4
300	4
315	6
330	3
345	1
360	3
375	4
390	3
405	2
420	2
435	2
450	2
465	4
480	5
495	8
510	3
525	3
540	6
555	2
570	3
585	5
600	3
615	2
630	4
645	2
660	2
675	1
690	2
705	1
720	2
735	4
750	1
765	1
780	4
795	1
840	3
855	1
870	3
885	2
900	1
915	1
960	3
975	1
1020	1
1035	1
1050	1
1080	1
1095	1
1170	2
1185	2
1200	1
1230	1
1260	1
1275	1
1290	1
1320	2
1380	1
1395	1
1425	2
1485	3
1560	1
1575	2
1590	1
1650	1
1665	1
1695	1
1710	2
1740	1
1755	1
1800	1
1950	1
2010	1
2145	1
2235	1
2565	1
2625	1
2700	1
2715	1
2820	1
2850	1
2865	1
3360	1
4230	1
4365	1
5175	1
5520	1
5565	1
6075	1
6420	1
6585	1
8415	1
9360	1
10980	1
18300	1
28080	1
49710	1
63210	1
77460	1
134895	1
177750	1
189165	1

}{\aww}

\pgfplotstableread{
lifetime(minutes)	number_of_cascades
0	328
15	3
30	3
45	4
60	4
75	2
90	5
105	3
120	3
135	1
150	1
165	1
180	1
195	4
210	3
225	1
240	2
255	2
270	1
285	1
300	2
330	2
345	2
360	1
390	2
405	3
420	2
450	1
465	1
480	5
495	1
510	1
525	1
555	5
570	1
600	2
615	2
645	1
660	2
675	3
720	3
735	1
750	2
765	1
780	1
795	2
810	2
825	1
840	2
855	3
885	5
900	2
915	1
945	2
960	2
975	4
990	6
1005	3
1035	1
1050	4
1065	2
1080	1
1095	2
1110	4
1125	5
1140	2
1170	4
1185	3
1200	4
1215	5
1230	1
1245	3
1275	2
1290	3
1305	4
1335	1
1350	3
1365	1
1380	5
1395	3
1410	4
1425	5
1440	1
1455	5
1470	1
1485	4
1500	2
1515	2
1530	4
1545	2
1560	2
1575	3
1605	3
1620	2
1635	3
1665	5
1680	2
1695	1
1710	2
1740	4
1755	2
1770	8
1785	2
1830	2
1845	4
1860	3
1875	1
1890	1
1905	4
1920	2
1935	1
1950	3
1980	1
1995	1
2010	2
2025	3
2040	1
2085	2
2115	1
2175	2
2190	2
2205	1
2250	1
2265	1
2280	3
2295	2
2310	1
2340	1
2355	1
2370	1
2385	2
2400	1
2430	1
2445	3
2475	2
2490	2
2520	1
2535	1
2550	1
2595	1
2610	1
2640	1
2655	3
2670	2
2685	1
2700	2
2745	2
2760	1
2775	1
2820	3
2850	2
2865	1
2880	1
2895	1
2910	3
2925	1
2940	2
2955	1
2970	1
2985	3
3000	1
3045	2
3060	2
3120	1
3135	3
3150	1
3165	1
3195	2
3210	2
3225	1
3240	1
3255	3
3285	1
3315	1
3360	1
3375	2
3390	2
3405	1
3480	1
3540	1
3570	1
3585	2
3600	2
3615	2
3660	3
3675	1
3690	1
3750	2
3780	1
3795	1
3810	2
3855	1
3900	1
3915	1
3930	2
3945	1
3960	1
3975	2
4020	2
4050	3
4065	1
4125	1
4185	2
4215	1
4230	2
4275	1
4290	1
4305	1
4320	2
4335	2
4365	1
4380	1
4395	1
4410	1
4425	2
4455	1
4485	4
4500	1
4575	2
4590	4
4665	1
4725	3
4815	1
4845	2
4860	1
4875	1
4920	1
5010	1
5055	1
5085	1
5175	1
5250	1
5265	1
5520	1
5565	1
5580	1
5595	1
5610	1
5640	1
5655	1
5730	1
5760	1
5805	1
5820	1
5940	1
5955	1
6060	1
6105	1
6120	1
6165	2
6195	1
6300	2
6495	1
6600	1
6615	1
6750	1
6765	1
6795	1
6825	1
6870	2
6930	1
7020	1
7110	1
7125	1
7140	1
7170	1
7230	1
7275	1
7290	2
7350	1
7440	1
7470	1
7485	1
7500	1
7515	1
7650	1
7695	1
7815	1
7830	1
7845	1
7965	1
7980	1
8055	1
8145	1
8160	1
8175	1
8250	1
8265	1
8385	1
8415	1
8430	1
8460	1
8805	1
8880	1
9105	1
9135	1
9330	1
9375	1
9420	1
9525	2
9540	1
9600	1
9630	1
9675	1
9765	1
9900	1
9975	1
10080	1
10095	2
10260	1
10350	1
10380	1
10485	1
11550	1
11940	1
12180	1
12720	1
12735	1
13230	1
13305	1
13440	1
13665	1
13785	1
14445	1
15120	1
15960	1
16785	1
17340	1
17730	1
18135	1
18180	1
18195	1
18765	1
19005	1
19350	1
19470	1
19545	1
19830	1
20265	1
20340	1
20865	1
20985	1
22575	1
24945	1
25065	1
27885	1
28020	1
29370	1
29400	1
30420	1
31530	1
32085	1
32490	1
32535	1
35370	1
37155	1
38100	1
38730	1
39030	1
40035	1
41520	1
41655	1
44055	1
48765	1
51570	1
52080	1
53250	1
53460	1
54240	1
55560	1
60915	1
61545	1
62520	1
63960	1
66495	1
67980	2
68805	1
69750	1
71835	1
74955	1
75360	1
77940	1
78390	1
90150	1
91920	1
93150	1
96300	1
107565	1
107775	1
108225	1
111435	1
115185	1
117450	1
117990	1
122610	1
123510	1
125100	1
128850	1
132375	1
136920	1
142425	1
144885	1
149025	1
150825	1
152625	1
153720	1
158430	1
169005	1
180840	1
184080	1
186360	1
187095	1
190350	1
193980	1
200925	1
204180	1
205710	1
210705	1
213225	1
220230	1
222315	1
223530	1
230400	1
232695	1
242655	1
243150	1
251055	1
251580	1
254505	1
254550	1
256380	1
259155	1

}{\changemyview}

\pgfplotstableread{
lifetime(minutes)	number_of_cascades
0	629
15	44
30	36
45	23
60	21
75	12
90	10
105	14
120	9
135	7
150	6
165	4
180	5
195	7
210	7
225	2
240	3
255	3
270	2
285	5
300	3
315	5
330	7
345	2
360	3
375	2
390	1
405	1
420	1
435	1
465	6
480	3
495	1
510	1
525	6
540	1
570	1
585	1
630	2
645	1
675	2
690	1
705	2
720	2
735	2
780	2
810	3
855	1
900	1
915	3
930	2
1005	1
1020	3
1035	2
1065	1
1110	2
1125	3
1155	1
1170	1
1215	3
1245	1
1260	1
1305	1
1320	1
1365	1
1380	1
1395	1
1410	1
1425	3
1455	1
1470	2
1485	1
1500	1
1515	1
1530	1
1560	1
1665	1
1725	1
1755	1
1800	3
1845	1
1950	1
2385	1
2400	1
2595	1
2655	1
2865	1
2955	1
3135	1
3180	1
3255	1
3330	1
3555	1
4035	1
4065	1
4185	1
4395	1
4530	1
4575	1
4965	1
5985	1
6555	1
8100	1
8235	1
8925	1
11025	1
22035	1
31905	1
39525	1
55125	1
56490	1
105045	1
127140	1
143640	1
151095	1
200370	1
224865	1
242130	1
249795	1

}{\explainlikeimfive}

\pgfplotstableread{
lifetime(minutes)	number_of_cascades
0	479
15	18
30	11
45	17
60	8
75	12
90	8
105	4
120	7
135	7
150	4
165	4
180	10
195	5
210	2
225	5
240	3
255	1
270	2
285	2
300	1
315	7
330	2
345	2
360	5
375	4
390	1
405	4
420	2
435	3
450	1
465	2
480	1
495	1
510	1
540	1
555	1
570	2
585	1
600	5
615	1
630	2
645	2
675	1
690	2
705	3
735	2
750	2
765	1
780	2
795	3
810	1
825	3
840	2
855	2
885	2
900	1
915	1
930	1
945	1
990	1
1005	1
1035	1
1050	3
1080	1
1110	1
1125	2
1140	1
1170	1
1185	1
1200	1
1215	1
1275	1
1290	2
1305	2
1320	1
1335	1
1365	2
1380	1
1410	1
1470	1
1485	1
1530	2
1545	1
1575	1
1620	1
1665	2
1680	1
1710	1
1755	1
1920	1
1965	1
1980	1
2010	1
2040	2
2100	1
2130	1
2175	1
2190	1
2205	1
2235	1
2340	1
2370	1
2460	1
2490	1
2535	1
2580	2
2610	1
2640	1
2685	1
2805	1
2865	1
2895	1
2910	1
2940	1
2955	1
3000	2
3015	1
3030	1
3060	2
3090	1
3240	2
3345	1
3495	1
3525	1
3585	1
3675	1
3720	1
4050	1
4110	1
4140	1
4260	1
4275	1
4335	1
4380	1
4440	1
4470	1
4500	2
4560	2
4635	1
4680	1
4710	1
4755	2
4815	1
4995	1
5070	1
5085	1
5265	1
5280	1
5430	1
5520	1
5535	1
5610	2
5655	1
5670	1
5760	1
5775	1
5805	1
5835	1
5895	1
5925	1
5940	1
6120	1
6135	1
6600	1
6660	1
7125	1
7425	1
7485	1
7590	1
7605	1
7635	1
7665	1
7680	1
8055	1
8190	1
8205	1
8400	1
8520	1
8625	1
8655	1
8910	1
8925	1
9165	1
9210	2
9450	1
9615	1
9645	1
9660	1
9945	1
10020	1
10050	1
10110	1
10170	1
10185	1
10365	2
10500	1
10995	1
11100	1
11115	1
11130	1
11235	1
11535	1
11715	1
11745	1
11775	1
12825	1
13395	1
13500	1
13620	1
14010	1
14085	1
14520	1
14670	1
14730	1
15375	1
15405	1
16965	1
17040	1
17070	1
17235	1
17295	1
17490	1
17895	1
17985	1
18345	1
18750	1
18840	1
18855	1
19005	1
19050	1
20655	1
20775	1
21315	1
21375	1
21675	1
22020	1
22425	1
22845	1
22860	1
22980	1
23220	1
23325	2
23700	1
24390	1
24510	1
24825	1
25485	1
25815	1
27480	1
27555	1
30195	1
30405	1
31035	1
32175	1
32985	1
33165	1
33435	1
34950	1
36675	1
37020	1
37605	1
41190	1
41940	1
42525	1
42990	1
43335	1
46005	1
46200	1
48000	1
48870	1
50685	1
51705	1
54120	1
58095	1
58560	1
59490	1
60975	1
61110	1
61755	1
68955	1
69285	1
72240	1
72300	1
76140	1
78990	1
79140	1
82830	1
83160	1
83685	1
88710	1
89400	1
89895	1
93585	1
94485	1
105375	1
109485	1
109800	1
112335	1
117810	1
118410	1
119760	1
122475	1
124185	1
144450	1
144900	1
149025	1
149805	1
153120	1
155775	1
157170	1
159660	1
166590	1
167145	1
183330	1
186540	1
188235	1
191880	1
193005	1
193530	1
196305	1
204120	1
204795	1
206610	1
207225	1
207900	1
217455	1
219330	1
220155	1
220635	1
222555	1
223320	1
224700	1
224940	1
226425	1
232350	1
236025	1
238320	1
241530	1
243075	1
247290	1
252300	1
253170	1
253410	1
255240	1
258660	1
259080	1
259155	1
292095	1

}{\IAmA}

\pgfplotstableread{
lifetime(minutes)	number_of_cascades
0	643
15	31
30	27
45	23
60	16
75	11
90	20
105	17
120	11
135	6
150	3
165	12
180	8
195	7
210	4
225	2
240	2
255	4
270	2
285	1
330	6
345	1
360	1
375	1
390	1
405	1
420	3
435	5
450	3
465	5
480	2
510	1
525	1
540	2
555	2
570	3
600	1
615	2
645	2
660	1
675	2
720	1
735	2
750	1
765	1
795	2
810	1
825	1
840	1
855	2
870	3
885	1
915	1
990	2
1005	1
1020	1
1155	2
1185	2
1230	1
1290	1
1335	2
1380	1
1455	2
1560	2
1575	1
1590	2
1770	1
1860	1
1950	1
2340	1
2550	1
2745	1
2940	1
3060	1
3195	1
3240	1
3750	1
3870	1
3900	1
4230	1
4260	1
4320	1
4800	1
4905	1
4995	1
5550	1
5805	1
6060	1
6285	1
6570	1
7305	1
7665	1
7830	1
7980	1
8460	1
8745	1
10275	1
10530	1
10770	1
11835	1
12150	1
12720	1
13140	1
13320	1
13500	1
13800	1
14550	1
17820	1
18225	1
19035	1
20220	1
20715	1
20745	1
20910	1
21945	1
22830	1
25320	1
25860	1
29910	1
30150	1
30165	1
31995	1
33465	1
33915	1
36585	1
39495	1
39555	1
50760	1
69750	1
97665	1
103305	1
202560	1
210045	1

}{\nottheonion}

\pgfplotstableread{
lifetime(minutes)	number_of_cascades
0	636
15	15
30	8
45	11
60	4
75	6
90	4
105	2
120	2
135	8
150	4
165	1
180	6
195	2
210	10
225	2
240	3
255	3
270	7
285	4
300	1
315	3
330	3
345	1
360	3
375	3
390	1
405	1
420	1
435	1
450	1
465	3
480	2
495	3
525	2
570	3
585	1
600	3
615	2
630	3
645	2
660	2
675	1
690	1
705	1
720	2
735	1
780	1
795	2
810	1
825	1
840	2
855	3
870	2
900	2
915	2
930	1
945	1
960	5
990	1
1005	2
1020	1
1035	3
1050	2
1065	2
1095	1
1110	1
1125	1
1140	3
1170	1
1215	3
1230	3
1245	1
1275	2
1290	2
1335	3
1350	1
1365	2
1380	1
1395	1
1410	1
1425	2
1440	3
1455	1
1470	2
1530	1
1545	1
1575	1
1590	1
1650	1
1665	1
1680	1
1710	1
1725	1
1755	1
1830	2
1875	1
1920	2
1935	1
1950	2
1965	1
2010	1
2025	2
2055	1
2130	1
2175	1
2190	1
2205	1
2235	1
2265	2
2280	2
2310	1
2355	2
2475	2
2535	1
2565	1
2580	1
2610	1
2730	1
2790	1
2850	1
2865	1
2955	1
2970	1
2985	1
3000	1
3015	1
3090	2
3120	1
3165	1
3210	1
3345	1
3375	1
3435	3
3945	1
3960	1
4035	1
4050	1
4080	1
4110	1
4290	1
4425	1
4485	1
4545	1
4605	1
4770	2
4785	1
4845	1
4875	1
4935	1
5055	1
5100	1
5205	1
5220	1
5325	1
5430	1
5505	1
5550	1
5640	1
5925	1
6105	1
6150	1
6180	1
6195	1
6330	1
6540	1
6690	1
6855	1
6900	1
7035	1
7290	1
7305	1
7320	1
7500	1
7965	1
8175	1
8220	1
8400	1
8460	1
9060	1
9120	1
9315	1
9990	1
10605	1
10650	1
10920	1
11355	1
11430	1
11985	1
12315	1
12525	1
12915	1
13260	1
14460	1
17415	1
17805	1
19260	1
20190	1
21345	1
30000	1
31830	1
43170	1
50370	1
54810	1
74790	1
77850	1
89370	1
95715	1
101025	1
173295	1
176370	1
196155	1
200625	1
216735	1
256395	1

}{\science}

\pgfplotstableread{
lifetime(minutes)	number_of_cascades
0	608
15	52
30	41
45	30
60	22
75	13
90	9
105	6
120	3
135	6
150	5
165	7
180	7
195	2
210	10
225	3
240	4
255	3
270	2
285	7
300	1
315	2
330	4
345	3
360	1
375	2
390	1
405	1
420	3
435	2
450	2
465	4
480	2
495	3
510	3
525	3
540	3
555	5
570	2
585	3
600	1
615	3
630	5
645	3
660	2
675	1
690	4
720	3
750	5
765	1
795	3
810	2
840	4
855	1
870	1
900	1
915	1
930	1
945	1
960	1
975	2
990	2
1005	1
1020	1
1035	1
1050	2
1110	1
1140	1
1155	2
1185	2
1200	2
1305	1
1365	2
1410	2
1440	1
1455	1
1500	2
1515	1
1545	1
1605	1
1620	1
1680	1
1755	1
1815	1
2190	1
2220	1
2550	1
2580	1
2685	1
3105	1
3195	1
3825	1
3870	1
3960	1
4215	1
4260	1
4455	2
4500	1
4560	1
4710	1
4980	1
5130	1
5385	1
6600	1
9810	1
17085	1
17115	1
31725	1
35850	1
37620	1
58815	1
72810	1
86775	1
215745	1
238470	1
247425	1

}{\Showerthoughts}

\pgfplotstableread{
lifetime(minutes)	number_of_cascades
0	894
15	9
30	5
45	3
60	2
75	2
90	1
120	2
150	1
165	1
180	3
195	1
210	3
225	1
270	1
285	1
300	1
330	1
390	1
480	1
540	1
555	1
585	2
600	1
615	1
645	1
795	1
840	1
855	1
945	1
975	1
1050	1
1095	1
1125	1
1140	2
1155	2
1275	1
1320	1
1365	1
1485	1
1650	1
1800	1
1815	2
1860	1
1875	1
1935	1
1980	2
2265	1
2310	1
2490	1
2580	1
2610	1
2685	1
2970	1
3030	1
3195	1
3585	2
3705	1
3840	1
3915	1
4080	1
4335	1
4395	1
4500	1
4725	2
4770	1
5115	1
5400	1
5670	1
5895	1
6135	1
7095	1
10845	1
38235	1
40185	1
44190	1
44715	1
48465	1
257625	1

}{\sports}

\pgfplotstableread{
lifetime(minutes)	number_of_cascades
0	663
15	18
30	10
45	17
60	12
75	12
90	13
105	6
120	9
135	9
150	4
165	5
180	1
195	4
210	4
225	4
240	3
255	5
270	2
300	2
315	2
330	4
345	7
360	3
375	5
390	1
405	3
420	6
435	3
465	4
480	2
495	2
510	2
525	4
540	2
555	4
570	1
585	1
600	2
615	4
630	3
645	1
660	2
675	1
690	1
720	2
735	1
765	2
780	1
810	1
840	1
855	2
870	2
885	2
900	2
915	1
930	1
945	1
960	2
975	3
990	2
1035	1
1050	2
1080	2
1095	1
1110	1
1125	3
1140	2
1215	2
1245	2
1275	1
1290	1
1305	1
1335	1
1350	1
1365	4
1395	1
1410	3
1470	1
1485	1
1500	1
1560	1
1605	1
1620	1
1635	1
1665	1
1680	1
1785	1
1845	1
1860	1
1875	1
1890	1
1905	1
1920	1
1980	2
1995	1
2340	3
2355	1
2520	1
2535	1
2580	1
2595	1
2865	1
2955	1
3060	1
3180	1
3420	1
3555	1
3945	1
3960	1
4050	1
4125	1
4725	1
4995	1
5145	1
5175	1
5310	2
5745	1
5985	1
6105	1
6900	1
7200	1
7305	1
7515	1
7560	1
7740	1
8130	1
8625	1
9360	1
9420	1
9810	1
9855	1
9870	1
10080	1
10245	1
10530	1
11265	1
14040	1
16575	1
25425	1
29775	1
48285	1
99825	1
122670	1
124260	1
130020	1

}{\worldnews}

\begin{tikzpicture}
\begin{axis} [
    ymode=log, 
    log ticks with fixed point, 
    % ymode=log,
    thick, 
    % smooth, 
    cycle list name=color list, 
    xlabel={lifetime (hours)},
    xlabel near ticks,
    ylabel={number of cascades},
    ylabel near ticks,
    legend cell align={left},
    legend style={font=\footnotesize},
    xmax=10,
    restrict x to domain=0:300000,
]
% manipulate the x-axis data
% above is given in minutes, at 15 minute intervals -> 0, 15, 30, ...
% divide by 60 to get hours -> 0, 0.25, 0.5, 0.75, ...
% then, add 1 hour to make all the logs positive -> 1, 1.25, 1.5, ... (ie, lifetime of 1 actually means <1)
\pgfplotsinvokeforeach{\aww, \changemyview, \explainlikeimfive, \IAmA, \nottheonion, \science, \Showerthoughts, \sports, \worldnews}
{
    %here's where you set the x/y to the correct columns, for all subreddits
    \addplot table [x expr=\thisrow{lifetime(minutes)}/60.0+1, y=number_of_cascades] {#1};
}
\legend{aww, changemyview, explainlikeimfive, IAmA, nottheonion, science, Showerthoughts, sports, worldnews}
\end{axis}
\end{tikzpicture}



==> figs/train_relbreadth_comp_0observed.tex <==
\pgfplotstableread{
subreddit	avg_err_10K	ci_10K	avg_err_5K	ci_5K	avg_err_1K	ci_1K
aww	1.0372	0.046243656	1.0446	0.046306702	1.0472	0.046140168
changemyview	7.1646	0.221285241	7.1674	0.221612526	7.1728	0.220849139
explainlikeimfive	1.6248	0.058670892	1.6284	0.05880358	1.625	0.058210435
IAmA	3.2898	0.143819737	3.278	0.143791154	3.2658	0.14394291
nottheonion	1.7354	0.085738901	1.797	0.086789857	1.7594	0.086517311
science	1.9378	0.094942934	1.9352	0.095226826	1.9932	0.094162976
Showerthoughts	1.2272	0.056373281	1.2208	0.056042958	1.225	0.055965638
sports	0.563	0.055574785	0.5612	0.055446231	0.651	0.056498654
worldnews	1.7292	0.100317487	1.722	0.100122956	1.7804	0.099095034


}\data

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=4.5pt,
    symbolic x coords={aww, changemyview, explainlikeimfive, IAmA, nottheonion, science, Showerthoughts, sports,  worldnews},
    xlabel={subreddit},
    xlabel near ticks,
    xtick=data,
    xticklabel style={rotate=90},
    ylabel={average relative breadth error},
    ylabel near ticks,
    legend cell align={left},
    legend style={font=\footnotesize},
    legend pos = north east
  ]
    \addplot+ [error bars/.cd, y explicit, y dir=both] table[x=subreddit, y=avg_err_1K, y error plus=ci_1K, y error minus=ci_1K] {\data};
    \addplot+ [error bars/.cd, y explicit, y dir=both] table[x=subreddit, y=avg_err_5K, y error plus=ci_5K, y error minus=ci_5K] {\data};
    \addplot+ [error bars/.cd, y explicit, y dir=both] table[x=subreddit, y=avg_err_10K, y error plus=ci_10K, y error minus=ci_10K] {\data};
\legend{1K, 5K, 10K}
  \end{axis}
\end{tikzpicture}

==> figs/train_reldepth_comp_0observed.tex <==
\pgfplotstableread{
subreddit	avg_err_10K	ci_10K	avg_err_5K	ci_5K	avg_err_1K	ci_1K
aww	0.417937941	0.011778107	0.420514546	0.011665113	0.42381142	0.011865209
changemyview	0.685889974	0.010580981	0.689627161	0.0104183	0.696654089	0.01079348
explainlikeimfive	0.454293892	0.010882744	0.461360933	0.010582844	0.459557078	0.010739129
IAmA	0.521093201	0.008736818	0.521795052	0.009081262	0.506317035	0.008505657
nottheonion	0.429494408	0.010072534	0.428444075	0.011063683	0.42315476	0.011441451
science	0.490724041	0.012907924	0.484838102	0.012919929	0.517717973	0.014431537
Showerthoughts	0.463933639	0.012445957	0.443388495	0.012056507	0.437951468	0.012042466
sports	0.352928301	0.013410105	0.360304838	0.013497579	0.448688053	0.014871705
worldnews	0.413828349	0.011179004	0.417845235	0.011087313	0.49763606	0.014153292

}\data

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=4.5pt,
    symbolic x coords={aww, changemyview, explainlikeimfive, IAmA, nottheonion, science, Showerthoughts, sports,  worldnews},
    xlabel={subreddit},
    xlabel near ticks,
    xtick=data,
    xticklabel style={rotate=90},
    ylabel={average relative depth error},
    ylabel near ticks,
    legend cell align={left},
    legend style={font=\footnotesize},
    legend pos = north east
  ]
    \addplot+ [error bars/.cd, y explicit, y dir=both] table[x=subreddit, y=avg_err_1K, y error plus=ci_1K, y error minus=ci_1K] {\data};
    \addplot+ [error bars/.cd, y explicit, y dir=both] table[x=subreddit, y=avg_err_5K, y error plus=ci_5K, y error minus=ci_5K] {\data};
    \addplot+ [error bars/.cd, y explicit, y dir=both] table[x=subreddit, y=avg_err_10K, y error plus=ci_10K, y error minus=ci_10K] {\data};
\legend{1K, 5K, 10K}
  \end{axis}
\end{tikzpicture}

==> figs/train_relsize_comp_0observed.tex <==
\pgfplotstableread{
subreddit	avg_err_10K	ci_10K	avg_err_5K	ci_5K	avg_err_1K	ci_1K
aww	0.54183949	0.016899431	0.543653585	0.017123698	0.558920985	0.018021442
changemyview	0.830767108	0.015884706	0.819570942	0.014296357	0.856108097	0.017816662
explainlikeimfive	0.668901052	0.021104511	0.632767373	0.016337465	0.637130661	0.017231197
IAmA	0.697536162	0.014656064	0.704648504	0.015197478	0.65523567	0.010973481
nottheonion	0.652647064	0.02197677	0.723487542	0.026621111	0.721883952	0.026088155
science	0.7030038	0.024975845	0.692122338	0.026252966	0.845488153	0.033962737
Showerthoughts	0.646609305	0.021413051	0.597086244	0.019424624	0.603365494	0.01955799
sports	0.490385696	0.022487703	0.50441234	0.022570547	0.685137441	0.028938571
worldnews	0.519161551	0.015182372	0.523787247	0.014921702	0.734879025	0.026762152

}\datasize

\pgfplotstableread{
subreddit	avg_err_10K	ci_10K	avg_err_5K	ci_5K	avg_err_1K	ci_1K
aww	0.417937941	0.011778107	0.420514546	0.011665113	0.42381142	0.011865209
changemyview	0.685889974	0.010580981	0.689627161	0.0104183	0.696654089	0.01079348
explainlikeimfive	0.454293892	0.010882744	0.461360933	0.010582844	0.459557078	0.010739129
IAmA	0.521093201	0.008736818	0.521795052	0.009081262	0.506317035	0.008505657
nottheonion	0.429494408	0.010072534	0.428444075	0.011063683	0.42315476	0.011441451
science	0.490724041	0.012907924	0.484838102	0.012919929	0.517717973	0.014431537
Showerthoughts	0.463933639	0.012445957	0.443388495	0.012056507	0.437951468	0.012042466
sports	0.352928301	0.013410105	0.360304838	0.013497579	0.448688053	0.014871705
worldnews	0.413828349	0.011179004	0.417845235	0.011087313	0.49763606	0.014153292

}\datadepth


\pgfplotstableread{
subreddit	avg_err_10K	ci_10K	avg_err_5K	ci_5K	avg_err_1K	ci_1K
aww	1.0372	0.046243656	1.0446	0.046306702	1.0472	0.046140168
changemyview	7.1646	0.221285241	7.1674	0.221612526	7.1728	0.220849139
explainlikeimfive	1.6248	0.058670892	1.6284	0.05880358	1.625	0.058210435
IAmA	3.2898	0.143819737	3.278	0.143791154	3.2658	0.14394291
nottheonion	1.7354	0.085738901	1.797	0.086789857	1.7594	0.086517311
science	1.9378	0.094942934	1.9352	0.095226826	1.9932	0.094162976
Showerthoughts	1.2272	0.056373281	1.2208	0.056042958	1.225	0.055965638
sports	0.563	0.055574785	0.5612	0.055446231	0.651	0.056498654
worldnews	1.7292	0.100317487	1.722	0.100122956	1.7804	0.099095034
}\databreadth

\pgfplotstableread{
subreddit	avg_err_10K	ci_10K	avg_err_5K	ci_5K	avg_err_1K	ci_1K
aww	0.261929254	0.006255198	0.273162177	0.006835655	0.270259492	0.006674463
changemyview	0.724931727	0.005657828	0.728136152	0.005669023	0.730156312	0.005515036
explainlikeimfive	0.310638092	0.007392577	0.304707247	0.006960514	0.309405544	0.007116112
IAmA	0.396792914	0.009193389	0.414398648	0.009677229	0.371935575	0.008686788
nottheonion	0.329131945	0.008697051	0.33837527	0.008943033	0.337917643	0.009036002
science	0.357471552	0.008425363	0.362460875	0.00838575	0.385165851	0.008888818
Showerthoughts	0.313809259	0.007077004	0.300099056	0.006862007	0.309504894	0.007145162
sports	0.307086624	0.0078217	0.289804093	0.00740195	0.347176431	0.00837002
worldnews	0.32231031	0.008330471	0.34509653	0.008388817	0.374121227	0.008928759
}\datavir




\begin{tikzpicture}
\begin{groupplot}[group style={group size= 4 by 1, horizontal sep=0.2cm}, 
    width=.32\textwidth,
    height=1.7in,
    ybar,
    symbolic x coords={aww, changemyview, explainlikeimfive, IAmA, nottheonion, science, Showerthoughts, sports,  worldnews},
    %xlabel={subreddit},
    xlabel near ticks,
    xtick=data,
    xticklabel style={rotate=90},
    ylabel near ticks,
    ymin=0, ymax=2.2,
    xlabel near ticks,]
\nextgroupplot [title={Size}, ylabel={\sffamily\scriptsize{MRE}},bar width=1pt,] 
    \addplot+ [error bars/.cd, y explicit, y dir=both] table[x=subreddit, y=avg_err_1K, y error plus=ci_1K, y error minus=ci_1K] {\datasize};
    \addplot+ [error bars/.cd, y explicit, y dir=both] table[x=subreddit, y=avg_err_5K, y error plus=ci_5K, y error minus=ci_5K] {\datasize};
    \addplot+ [error bars/.cd, y explicit, y dir=both] table[x=subreddit, y=avg_err_10K, y error plus=ci_10K, y error minus=ci_10K] {\datasize};
    \legend{1K, 5K, 10K}
    
\nextgroupplot [title={Depth}, yticklabels={,,},bar width=1pt,] 
    \addplot+ [error bars/.cd, y explicit, y dir=both] table[x=subreddit, y=avg_err_1K, y error plus=ci_1K, y error minus=ci_1K] {\datadepth};
    \addplot+ [error bars/.cd, y explicit, y dir=both] table[x=subreddit, y=avg_err_5K, y error plus=ci_5K, y error minus=ci_5K] {\datadepth};
    \addplot+ [error bars/.cd, y explicit, y dir=both] table[x=subreddit, y=avg_err_10K, y error plus=ci_10K, y error minus=ci_10K] {\datadepth};
    
\nextgroupplot [title={Breadth}, yticklabels={,,},bar width=1pt,
    legend cell align={left},
    legend style={font=\footnotesize},
    legend pos = north east] 
    \addplot+ [error bars/.cd, y explicit, y dir=both] table[x=subreddit, y=avg_err_1K, y error plus=ci_1K, y error minus=ci_1K] {\databreadth};
    \addplot+ [error bars/.cd, y explicit, y dir=both] table[x=subreddit, y=avg_err_5K, y error plus=ci_5K, y error minus=ci_5K] {\databreadth};
    \addplot+ [error bars/.cd, y explicit, y dir=both] table[x=subreddit, y=avg_err_10K, y error plus=ci_10K, y error minus=ci_10K] {\databreadth};
    %\node[anchor=south west] at (changemyview,1.95) {\sffamily\scriptsize{$3.2$}};
    %\node[anchor=south west] at (IAmA,1.95) {\sffamily\scriptsize{$7.1$}};
    
\nextgroupplot [title={Structural Virality}, yticklabels={,,},bar width=1pt,] 
    \addplot+ [error bars/.cd, y explicit, y dir=both] table[x=subreddit, y=avg_err_1K, y error plus=ci_1K, y error minus=ci_1K] {\datavir};
    \addplot+ [error bars/.cd, y explicit, y dir=both] table[x=subreddit, y=avg_err_5K, y error plus=ci_5K, y error minus=ci_5K] {\datavir};
    \addplot+ [error bars/.cd, y explicit, y dir=both] table[x=subreddit, y=avg_err_10K, y error plus=ci_10K, y error minus=ci_10K] {\datavir};    
\end{groupplot}
\end{tikzpicture}


==> figs/train_relstructvir_comp_0observed.tex <==
\pgfplotstableread{
subreddit	avg_err_10K	ci_10K	avg_err_5K	ci_5K	avg_err_1K	ci_1K
aww	0.261929254	0.006255198	0.273162177	0.006835655	0.270259492	0.006674463
changemyview	0.724931727	0.005657828	0.728136152	0.005669023	0.730156312	0.005515036
explainlikeimfive	0.310638092	0.007392577	0.304707247	0.006960514	0.309405544	0.007116112
IAmA	0.396792914	0.009193389	0.414398648	0.009677229	0.371935575	0.008686788
nottheonion	0.329131945	0.008697051	0.33837527	0.008943033	0.337917643	0.009036002
science	0.357471552	0.008425363	0.362460875	0.00838575	0.385165851	0.008888818
Showerthoughts	0.313809259	0.007077004	0.300099056	0.006862007	0.309504894	0.007145162
sports	0.307086624	0.0078217	0.289804093	0.00740195	0.347176431	0.00837002
worldnews	0.32231031	0.008330471	0.34509653	0.008388817	0.374121227	0.008928759


}\data

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=4.5pt,
    symbolic x coords={aww, changemyview, explainlikeimfive, IAmA, nottheonion, science, Showerthoughts, sports,  worldnews},
    xlabel={subreddit},
    xlabel near ticks,
    xtick=data,
    xticklabel style={rotate=90},
    ylabel={average relative structural virality error},
    ylabel near ticks,
    legend cell align={left},
    legend style={font=\footnotesize},
    legend pos = north east
  ]
    \addplot+ [error bars/.cd, y explicit, y dir=both] table[x=subreddit, y=avg_err_1K, y error plus=ci_1K, y error minus=ci_1K] {\data};
    \addplot+ [error bars/.cd, y explicit, y dir=both] table[x=subreddit, y=avg_err_5K, y error plus=ci_5K, y error minus=ci_5K] {\data};
    \addplot+ [error bars/.cd, y explicit, y dir=both] table[x=subreddit, y=avg_err_10K, y error plus=ci_10K, y error minus=ci_10K] {\data};
\legend{1K, 5K, 10K}
  \end{axis}
\end{tikzpicture}

==> figs/worldnews_model_comp_all_metrics.tex <==
\pgfplotstableread{
time	size_err	depth_err	breadth_err	struct_vir_err	size_ci	depth_ci	breadth_ci	struct_vir_ci
0	0.519161551	0.413828349	0.526966742	0.32231031	0.015182372	0.011179004	0.015968204	0.008330471
0.5	0.21565074	0.152948813	0.476456282	0.210143997	0.009415004	0.007587244	0.015015743	0.007575197
1	0.17027879	0.118424423	0.450922637	0.169511597	0.008223719	0.006726875	0.014914531	0.006662581
1.5	0.141187084	0.097847287	0.435520473	0.138223042	0.007421559	0.005977405	0.014852565	0.005853959
2	0.124683795	0.082313158	0.433592142	0.127351122	0.007034681	0.005536286	0.014604895	0.00585687
3	0.105630608	0.067959086	0.427195231	0.101769562	0.006490326	0.005125983	0.014446409	0.005026904
4	0.091381343	0.061722528	0.421349583	0.089261827	0.006056904	0.004906619	0.014268515	0.004815249
5	0.079507702	0.054744884	0.417618524	0.078951764	0.005680352	0.004714006	0.014026895	0.004568871
6	0.071076976	0.046728335	0.419586719	0.071962451	0.005636762	0.004219437	0.014098217	0.004423475
7	0.060644814	0.04288771	0.421256175	0.0673387	0.005273057	0.004593973	0.014062952	0.004652679
8	0.05907966	0.041766214	0.421144161	0.066640213	0.006093922	0.004519498	0.013991494	0.004969851
9	0.049998165	0.039237358	0.421254321	0.060469612	0.004675037	0.004572656	0.013920484	0.004636856
10	0.046346695	0.037903472	0.423579698	0.057805434	0.004969804	0.004521854	0.013989436	0.004565357
12	0.044279155	0.037050437	0.425742308	0.055378933	0.005772025	0.004565749	0.013925123	0.004734028
14	0.042200696	0.035059301	0.428804383	0.055104156	0.005958084	0.004713144	0.014056115	0.005193498
16	0.035590406	0.029506813	0.42992609	0.047028136	0.004066168	0.00380196	0.014057114	0.004079675
18	0.035472877	0.030263587	0.431795573	0.04618892	0.004793785	0.004726465	0.014058978	0.004750665
20	0.033466471	0.025803342	0.431637121	0.04120536	0.004671706	0.003832743	0.014019233	0.004114593
22	0.027850087	0.021461162	0.430800309	0.035965215	0.003323744	0.003183895	0.014039905	0.003444784
24	0.027319146	0.022385052	0.431210786	0.033950594	0.004361546	0.003874226	0.014037778	0.003784283

}{\model}

\pgfplotstableread{
time	size_err	depth_err	breadth_err	struct_vir_err	size_ci	depth_ci	breadth_ci	struct_vir_ci
0	4.442957643	0.897274804	4.122983659	0.620698669	0.10345953	0.022287475	0.084510809	0.009730897
0.5	2.056406675	0.693081983	1.614775365	0.488569733	0.052246085	0.018973285	0.042628454	0.008175119
1	1.528608694	0.612673361	1.089743075	0.409877314	0.042893917	0.018237932	0.032713168	0.007888429
1.5	1.172235675	0.523290985	0.804776909	0.350939938	0.034902906	0.01706305	0.026294795	0.007638608
2	0.961033792	0.463639032	0.652815285	0.302457796	0.030929057	0.016337854	0.022497925	0.007223313
3	0.65475503	0.356796028	0.479132114	0.228626537	0.024360225	0.014933791	0.017156403	0.006591354
4	0.5108528	0.304039947	0.412458537	0.194775361	0.020597131	0.014460995	0.015214951	0.006305821
5	0.380235445	0.229648694	0.382326874	0.157084873	0.016784758	0.012593564	0.014282851	0.005464398
6	0.309538592	0.18875944	0.382633125	0.129738053	0.01551253	0.01143798	0.014103824	0.005172116
7	0.256030353	0.164624898	0.379158672	0.107401279	0.013825787	0.011105617	0.013807935	0.004685516
8	0.217571371	0.14331743	0.387771489	0.091592575	0.012775936	0.010325931	0.013962501	0.004252846
9	0.176721663	0.114668153	0.390448997	0.079089099	0.011076839	0.009017276	0.013850289	0.003924986
10	0.151343951	0.097729754	0.391035944	0.073006196	0.00989179	0.008245322	0.013718935	0.003928211
12	0.102590027	0.067593569	0.399636207	0.052202891	0.008090716	0.006869598	0.013811242	0.003136769
14	0.078729572	0.052846319	0.407133942	0.041279273	0.006872914	0.006127286	0.013900381	0.002801226
16	0.056190462	0.037197046	0.413333784	0.03233791	0.005489825	0.004875759	0.013960499	0.002434834
18	0.044416062	0.03139316	0.417982516	0.025332922	0.005127596	0.004746195	0.013952131	0.002073282
20	0.037015763	0.025985119	0.419249503	0.021959283	0.004677554	0.004172535	0.01394428	0.00196831
22	0.028343509	0.020498107	0.423384122	0.016638567	0.004201709	0.003721101	0.014017211	0.001781085
24	0.022758795	0.01688968	0.422230676	0.01439766	0.003490111	0.003219781	0.014036959	0.001614904

}{\avgsim}

\pgfplotstableread{
time	size_err	depth_err	breadth_err	struct_vir_err	size_ci	depth_ci	breadth_ci	struct_vir_ci
0	11.82535804	1.106517659	4.124422719	0.80694489	3.164343773	0.080376048	1.25730414	0.045450595
0.5	9.64950668	0.664065192	3.281944851	0.492712963	2.963768571	0.075953719	1.15301454	0.037041923
1	8.936939798	0.589164884	3.153576386	0.453392821	2.707273599	0.064823096	1.099363955	0.038994212
1.5	8.209708246	0.535471556	2.977840614	0.393423248	2.575913786	0.062040377	1.03989434	0.034377923
2	7.899799619	0.528610765	2.826518851	0.357846663	2.422870642	0.068490881	0.980106826	0.033014174
3	7.168366515	0.481501994	2.5829396	0.316173395	2.162815244	0.063619977	0.897011952	0.03187341
4	6.577587999	0.450325541	2.364775698	0.288884723	2.042291038	0.062487512	0.799011305	0.032670874
5	5.647946663	0.411220744	2.145881373	0.274889994	1.76605327	0.060985501	0.716646716	0.030576049
6	5.34571493	0.393140401	2.008674616	0.252888508	1.705065474	0.059119972	0.672005183	0.031048755
7	4.741706302	0.3774657	1.839364586	0.23719532	1.451149992	0.056581096	0.604047664	0.030145939
8	4.069648358	0.337427304	1.692806758	0.209029913	1.328786988	0.048793575	0.534619382	0.024485013
9	3.754337784	0.334238773	1.53218215	0.197506474	1.222791371	0.052488329	0.468506323	0.027036105
10	3.202347973	0.317000156	1.394237606	0.201894933	0.980009659	0.047452843	0.40076538	0.028455776
12	2.696525065	0.263613365	1.174312082	0.162024473	0.908138784	0.043220791	0.314863397	0.022695707
14	2.164920728	0.262797771	1.008120886	0.148651608	0.672779681	0.045523987	0.233581537	0.022212892
16	1.711224061	0.251091887	0.868477704	0.1351202	0.529717846	0.047290228	0.185036516	0.020065454
18	1.262626983	0.206279422	0.774769749	0.116577936	0.409712433	0.037991148	0.150112703	0.023158386
20	1.003797397	0.177836144	0.703013408	0.100935345	0.354793513	0.038340048	0.133942275	0.016002199
22	0.908611753	0.15913526	0.651056121	0.09369914	0.344125982	0.036698515	0.106476898	0.015850269
24	0.637298308	0.137822879	0.605993023	0.077471048	0.205919409	0.028292544	0.085796014	0.014568703

}{\randsim}

\pgfplotstableread{
time	size_err	depth_err	breadth_err	struct_vir_err	size_ci	depth_ci	breadth_ci	struct_vir_ci
0	22.48247097	1.163832611	5.720416216	0.930891937	8.275728272	0.077722812	1.643825207	0.043445273
0.5	22.48247097	1.163832611	5.720416216	0.930891937	8.275728272	0.077722812	1.643825207	0.043445273
1	22.48247097	1.163832611	5.720416216	0.930891937	8.275728272	0.077722812	1.643825207	0.043445273
1.5	22.48247097	1.163832611	5.720416216	0.930891937	8.275728272	0.077722812	1.643825207	0.043445273
2	22.48247097	1.163832611	5.720416216	0.930891937	8.275728272	0.077722812	1.643825207	0.043445273
3	22.48247097	1.163832611	5.720416216	0.930891937	8.275728272	0.077722812	1.643825207	0.043445273
4	22.48247097	1.163832611	5.720416216	0.930891937	8.275728272	0.077722812	1.643825207	0.043445273
5	22.48247097	1.163832611	5.720416216	0.930891937	8.275728272	0.077722812	1.643825207	0.043445273
6	22.48247097	1.163832611	5.720416216	0.930891937	8.275728272	0.077722812	1.643825207	0.043445273
7	22.48247097	1.163832611	5.720416216	0.930891937	8.275728272	0.077722812	1.643825207	0.043445273
8	22.48247097	1.163832611	5.720416216	0.930891937	8.275728272	0.077722812	1.643825207	0.043445273
9	22.48247097	1.163832611	5.720416216	0.930891937	8.275728272	0.077722812	1.643825207	0.043445273
10	22.48247097	1.163832611	5.720416216	0.930891937	8.275728272	0.077722812	1.643825207	0.043445273
12	22.48247097	1.163832611	5.720416216	0.930891937	8.275728272	0.077722812	1.643825207	0.043445273
14	22.48247097	1.163832611	5.720416216	0.930891937	8.275728272	0.077722812	1.643825207	0.043445273
16	22.48247097	1.163832611	5.720416216	0.930891937	8.275728272	0.077722812	1.643825207	0.043445273
18	22.48247097	1.163832611	5.720416216	0.930891937	8.275728272	0.077722812	1.643825207	0.043445273
20	22.48247097	1.163832611	5.720416216	0.930891937	8.275728272	0.077722812	1.643825207	0.043445273
22	22.48247097	1.163832611	5.720416216	0.930891937	8.275728272	0.077722812	1.643825207	0.043445273
24	22.48247097	1.163832611	5.720416216	0.930891937	8.275728272	0.077722812	1.643825207	0.043445273

}{\randtree}

\pgfplotstableread{
time	size_err	depth_err	breadth_err	struct_vir_err	size_ci	depth_ci	breadth_ci	struct_vir_ci
0.5	4.443563893	0.438217657	7.63253125	0.49783083	1.325376008	0.087585527	3.184019592	0.083316856
1	9.620628914	0.442117495	13.0405125	0.51989954	3.150805097	0.045669662	3.512657435	0.03331719
1.5	5.192915464	0.358419488	7.132175163	0.418173977	1.302331009	0.03276796	1.675279087	0.025538272
2	5.435420832	0.312799494	6.326589802	0.363058666	1.31811661	0.028538199	1.476530614	0.024146917
3	4.660633736	0.224470988	4.971661327	0.28561975	1.204020046	0.025825791	1.270541454	0.019579438
4	3.689337195	0.260509138	4.09222321	0.285305909	0.968532005	0.027135104	1.023880472	0.019234484
5	3.562423231	0.235024843	3.761721341	0.265919497	0.918054554	0.028860113	0.951102136	0.020904724
6	4.203153192	0.204132306	4.857786235	0.249418101	0.915624726	0.024678288	1.005689299	0.021072896
7	3.468805982	0.210122596	3.865245281	0.235025419	0.810173428	0.025261279	0.854897938	0.018826138
8	3.083040726	0.192268663	3.298474164	0.213101466	0.758143188	0.024717085	0.782775287	0.021028699
9	2.933358686	0.190350874	3.157231141	0.214360512	0.736208423	0.026778625	0.763313543	0.023108752
10	2.844046055	0.193824054	2.972206931	0.210163231	0.698438952	0.027775574	0.712086045	0.021509268
12	2.784300579	0.172913891	2.929445618	0.182616247	0.745373492	0.027432705	0.773139844	0.022251093
14	2.711075846	0.214888931	2.648827361	0.191987871	0.703868053	0.034359818	0.690171509	0.026138309
16	2.204244187	0.15585394	2.404964054	0.162879467	0.660302779	0.02639358	0.703984855	0.022625061
18	2.156745954	0.152480384	2.35382498	0.15386017	0.651123853	0.024290172	0.696474999	0.019002678
20	2.144228377	0.140568288	2.309098205	0.142133736	0.626478526	0.023085134	0.658392362	0.017874071
22	2.012877547	0.136911927	2.214095501	0.140018963	0.602347054	0.024423045	0.646866923	0.018841487
24	1.975924327	0.132581148	2.090565789	0.134321204	0.618060268	0.02377669	0.621955771	0.019119067

}{\comp}


\begin{tikzpicture}

 \begin{groupplot}[
    group style={%
        group size=4 by 1,%
        x descriptions at=edge bottom,%
        y descriptions at=edge left,%
        horizontal sep=5pt,%
        vertical sep=20pt,%
    },
    title style={yshift=-1.5ex,},
    clip=true,
    clip mode=individual,
    width=2.2in,
    height=1.7in, 
    ymin = 0.009,
    ymax = 100,
    legend cell align={left},
    legend style={font=\footnotesize},
    legend pos = north east,
    ymode=log,
    ]

    %size
            \nextgroupplot[
            ylabel style={align=center},
            ylabel = {\sffamily\scriptsize{MRE (log)}},
            ylabel near ticks,
            title = {Size},
            xlabel = {\sffamily\scriptsize{time observed (hours)}},
            xlabel near ticks,
        ]
    \addplot+ [green, mark=diamond, error bars/.cd, y explicit, y dir=both] table [x=time, y=size_err, y error plus=size_ci, y error minus=size_ci] {\avgsim};
    \addplot+ [mark=square, error bars/.cd, y explicit, y dir=both] table [x=time, y=size_err, y error plus=size_ci, y error minus=size_ci] {\randsim};
    \addplot [mark=none, black] table [x=time, y=size_err] {\randtree};
    \addplot+ [error bars/.cd, y explicit, y dir=both] table [x=time, y=size_err, y error plus=size_ci, y error minus=size_ci] {\comp};
    \addplot+ [mark=o, error bars/.cd, y explicit, y dir=both] table [x=time, y=size_err, y error plus=size_ci, y error minus=size_ci] {\model};
    
    %depth
                \nextgroupplot[
            ylabel style={align=center},
            title = {Depth},
            xlabel = {\sffamily\scriptsize{time observed (hours)}},
            xlabel near ticks,
        ]

    \addplot+ [green, mark=diamond, error bars/.cd, y explicit, y dir=both]  table [x=time, y=depth_err, y error plus=depth_ci, y error minus=depth_ci] {\avgsim};
    \addplot+ [mark=square, error bars/.cd, y explicit, y dir=both]  table [x=time, y=depth_err, y error plus=depth_ci, y error minus=depth_ci] {\randsim};
    \addplot [mark=none, black] table [x=time, y=depth_err] {\randtree};
    \addplot+ [error bars/.cd, y explicit, y dir=both]  table [x=time, y=depth_err, y error plus=depth_ci, y error minus=depth_ci] {\comp};
    \addplot+ [mark=o, error bars/.cd, y explicit, y dir=both]  table [x=time, y=depth_err, y error plus=depth_ci, y error minus=depth_ci] {\model};
    
    %breadth
                    \nextgroupplot[
            ylabel style={align=center},
            title = {Breadth},
            xlabel = {\sffamily\scriptsize{time observed (hours)}},
            xlabel near ticks,
        ]

    \addplot+ [green, mark=diamond, error bars/.cd, y explicit, y dir=both]  table [x=time, y=breadth_err, y error plus=breadth_ci, y error minus=breadth_ci] {\avgsim};
    \addplot+ [mark=square, error bars/.cd, y explicit, y dir=both]  table [x=time, y=breadth_err, y error plus=breadth_ci, y error minus=breadth_ci] {\randsim};
    \addplot [mark=none, black] table [x=time, y=breadth_err] {\randtree};
    \addplot+ [error bars/.cd, y explicit, y dir=both]  table [x=time, y=breadth_err, y error plus=breadth_ci, y error minus=breadth_ci] {\comp};
    \addplot+ [mark=o, error bars/.cd, y explicit, y dir=both]  table [x=time, y=breadth_err, y error plus=breadth_ci, y error minus=breadth_ci] {\model};
        
    %struct vir
                    \nextgroupplot[
            ylabel style={align=center},
            ylabel near ticks,
            title = {Structural Virality},
            xlabel = {\sffamily\scriptsize{time observed (hours)}},
            xlabel near ticks,
        ]
    \addplot+ [green, mark=diamond, error bars/.cd, y explicit, y dir=both]  table [x=time, y=struct_vir_err, y error plus=struct_vir_ci, y error minus=struct_vir_ci] {\avgsim};
    \addplot+ [mark=square, error bars/.cd, y explicit, y dir=both]  table [x=time, y=struct_vir_err, y error plus=struct_vir_ci, y error minus=struct_vir_ci] {\randsim};
    \addplot [mark=none, black] table [x=time, y=struct_vir_err] {\randtree};
    \addplot+ [error bars/.cd, y explicit, y dir=both]  table [x=time, y=struct_vir_err, y error plus=struct_vir_ci, y error minus=struct_vir_ci] {\comp};
    \addplot+ [mark=o, error bars/.cd, y explicit, y dir=both]  table [x=time, y=struct_vir_err, y error plus=struct_vir_ci, y error minus=struct_vir_ci] {\model};
    
 
    \end{groupplot}

\end{tikzpicture}
